Receding Horizon Curiosity

Sample-efficient exploration is crucial not only for discovering rewarding experiences but also for adapting to environment changes in a task-agnostic fashion. A principled treatment of the problem of optimal input synthesis for system identification is provided within the framework of sequential Bayesian experimental design. In this paper, we present an effective trajectory-optimization-based approximate solution of this otherwise intractable problem that models optimal exploration in an unknown Markov decision process (MDP). By interleaving episodic exploration with Bayesian nonlinear system identification, our algorithm takes advantage of the inductive bias to explore in a directed manner, without assuming prior knowledge of the MDP. Empirical evaluations indicate a clear advantage of the proposed algorithm in terms of the rate of convergence and the final model fidelity when compared to intrinsic-motivation-based algorithms employing exploration bonuses such as prediction error and information gain. Moreover, our method maintains a computational advantage over a recent model-based active exploration (MAX) algorithm, by focusing on the information gain along trajectories instead of seeking a global exploration policy. A reference implementation of our algorithm and the conducted experiments is publicly available.

==> img/cp_cost.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{col_max}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}  % blue
\definecolor{col_us}{rgb}{1,0.498039215686275,0.0549019607843137}  % orange
\definecolor{col_ig}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}  % green
\definecolor{col_rand}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % red
\definecolor{col_pe}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}  % purple
\definecolor{col_vr}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}  % brown

\begin{axis}[
height=\halfheight,
legend cell align={left},
legend entries={{RHC US},{RAND},{SAC IG},{MAX}},
legend style={draw=white!80.0!black, font=\tiny, legend columns=2, line width=.8pt},
tick align=outside,
tick pos=left,
width=\halfwidth,
x grid style={white!69.01960784313725!black},
xlabel={Episode},
xmin=-0.95, xmax=19.95,
y grid style={white!69.01960784313725!black},
ylabel={Cost},
ylabel style={yshift=-3mm},
ymin=16805.6713984519, ymax=55049.4565998772
]
\addlegendimage{no markers, col_us}
\addlegendimage{no markers, col_rand}
\addlegendimage{no markers, col_ig}
\addlegendimage{no markers, col_max}
\path [draw=col_us, fill=col_us, opacity=0.2] (axis cs:0,40400)
--(axis cs:0,40400)
--(axis cs:1,32397.0539936043)
--(axis cs:2,28741.1361917838)
--(axis cs:3,19092.5982091601)
--(axis cs:4,18700.7164513047)
--(axis cs:5,18779.016001728)
--(axis cs:6,18550.207181042)
--(axis cs:7,18573.386161075)
--(axis cs:8,18550.0381513251)
--(axis cs:9,18547.5114353994)
--(axis cs:10,18546.7141875744)
--(axis cs:11,18545.5425608034)
--(axis cs:12,18545.0655332673)
--(axis cs:13,18548.2700571233)
--(axis cs:14,18583.8514363032)
--(axis cs:15,18544.3124105312)
--(axis cs:16,18544.852741136)
--(axis cs:17,18544.025271244)
--(axis cs:18,18546.6246935413)
--(axis cs:19,18545.6183670604)
--(axis cs:19,29060.5024257918)
--(axis cs:19,29060.5024257918)
--(axis cs:18,31952.8594687774)
--(axis cs:17,19455.3799387266)
--(axis cs:16,19380.8309715772)
--(axis cs:15,28464.6862506103)
--(axis cs:14,30989.8503164231)
--(axis cs:13,20905.3211049718)
--(axis cs:12,21405.8968197562)
--(axis cs:11,20792.0901570287)
--(axis cs:10,19484.7263334412)
--(axis cs:9,19158.7606686204)
--(axis cs:8,21849.72963921)
--(axis cs:7,26378.6172775319)
--(axis cs:6,26385.0790190392)
--(axis cs:5,34229.8947129737)
--(axis cs:4,37820.6805098302)
--(axis cs:3,38871.0047016101)
--(axis cs:2,51335.4235201556)
--(axis cs:1,51415.3664794358)
--(axis cs:0,40400)
--cycle;

\path [draw=col_rand, fill=col_rand, opacity=0.2] (axis cs:0,40400)
--(axis cs:0,40400)
--(axis cs:1,30223.9319344171)
--(axis cs:2,23921.3731751995)
--(axis cs:3,25581.233946245)
--(axis cs:4,27735.9213408711)
--(axis cs:5,21409.5564053667)
--(axis cs:6,25339.6198571799)
--(axis cs:7,26562.9844331022)
--(axis cs:8,26007.6450273578)
--(axis cs:9,22875.057389436)
--(axis cs:10,26282.6102889517)
--(axis cs:11,26085.6941036495)
--(axis cs:12,24735.6332833243)
--(axis cs:13,26144.8815839034)
--(axis cs:14,25818.7268442255)
--(axis cs:15,22936.9351813966)
--(axis cs:16,25578.3338195628)
--(axis cs:17,25557.6559737983)
--(axis cs:18,27036.0035303553)
--(axis cs:19,25222.0544227708)
--(axis cs:19,37811.1249669067)
--(axis cs:19,37811.1249669067)
--(axis cs:18,38780.6429755323)
--(axis cs:17,40905.5280221435)
--(axis cs:16,34002.6532450949)
--(axis cs:15,39073.62149535)
--(axis cs:14,39975.9344596261)
--(axis cs:13,35623.4025736655)
--(axis cs:12,37761.9171030457)
--(axis cs:11,35853.9532870662)
--(axis cs:10,36505.2457037404)
--(axis cs:9,35386.1550332113)
--(axis cs:8,34063.0849257251)
--(axis cs:7,41619.2291864335)
--(axis cs:6,34175.9342760907)
--(axis cs:5,37879.2981695648)
--(axis cs:4,41850.7729765633)
--(axis cs:3,42629.6575209277)
--(axis cs:2,34163.1351434191)
--(axis cs:1,53311.1027270851)
--(axis cs:0,40400)
--cycle;

\path [draw=col_ig, fill=col_ig, opacity=0.2] (axis cs:0,40400)
--(axis cs:0,40400)
--(axis cs:1,30172.4235181579)
--(axis cs:2,24836.5128673862)
--(axis cs:3,26864.371592946)
--(axis cs:4,23185.6118151831)
--(axis cs:5,25536.4194488821)
--(axis cs:6,24978.867232813)
--(axis cs:7,23041.6546859921)
--(axis cs:8,22653.3260863866)
--(axis cs:9,26273.8188073284)
--(axis cs:10,23151.6817422621)
--(axis cs:11,25146.4055688743)
--(axis cs:12,23916.0939555435)
--(axis cs:13,24859.2086024419)
--(axis cs:14,25022.0150540136)
--(axis cs:15,23231.4132393589)
--(axis cs:16,23129.7616594333)
--(axis cs:17,26360.9353014349)
--(axis cs:18,22723.0338677801)
--(axis cs:19,23955.6777924577)
--(axis cs:19,36545.8664941823)
--(axis cs:19,36545.8664941823)
--(axis cs:18,38802.5360543302)
--(axis cs:17,33670.6013624795)
--(axis cs:16,35539.1067249116)
--(axis cs:15,31735.4446581708)
--(axis cs:14,36180.4433969215)
--(axis cs:13,39327.6124953823)
--(axis cs:12,37950.9701061187)
--(axis cs:11,38107.9941728581)
--(axis cs:10,39820.4968762434)
--(axis cs:9,37548.6549050851)
--(axis cs:8,39539.4961642737)
--(axis cs:7,34750.4738768286)
--(axis cs:6,33902.4375491836)
--(axis cs:5,36798.6581969823)
--(axis cs:4,37979.2952297274)
--(axis cs:3,38164.8433841102)
--(axis cs:2,41912.9372634786)
--(axis cs:1,52876.0530613277)
--(axis cs:0,40400)
--cycle;

\path [draw=col_max, fill=col_max, opacity=0.2] (axis cs:0,40400)
--(axis cs:0,40400)
--(axis cs:1,32500.2697270782)
--(axis cs:2,27779.2574316728)
--(axis cs:3,25131.6964554952)
--(axis cs:4,23100.632657688)
--(axis cs:5,21006.2523022273)
--(axis cs:6,21119.5672456829)
--(axis cs:7,21301.0595992951)
--(axis cs:8,20313.7311622691)
--(axis cs:9,19705.8849492934)
--(axis cs:10,19365.6515547872)
--(axis cs:11,18834.5530665117)
--(axis cs:12,19474.2625345869)
--(axis cs:13,19182.9814979304)
--(axis cs:14,19074.3092144409)
--(axis cs:15,19285.9392319762)
--(axis cs:16,18849.7913280468)
--(axis cs:17,19040.9126212714)
--(axis cs:18,18894.5694015931)
--(axis cs:19,19577.0039942768)
--(axis cs:19,28944.8333715079)
--(axis cs:19,28944.8333715079)
--(axis cs:18,33303.0538519749)
--(axis cs:17,32114.7976912323)
--(axis cs:16,31113.0561310122)
--(axis cs:15,29255.0472429263)
--(axis cs:14,27524.5649940779)
--(axis cs:13,28595.8963200588)
--(axis cs:12,33002.5214650164)
--(axis cs:11,31841.1871851074)
--(axis cs:10,31404.3470433513)
--(axis cs:9,30395.0345623577)
--(axis cs:8,30653.9503046736)
--(axis cs:7,29459.3204204966)
--(axis cs:6,29039.3064436862)
--(axis cs:5,32883.5180424753)
--(axis cs:4,34460.9818566765)
--(axis cs:3,40275.0543534111)
--(axis cs:2,45456.3081907595)
--(axis cs:1,48497.635683492)
--(axis cs:0,40400)
--cycle;

\addplot [thick, col_us]
table [row sep=\\]{%
0	40400 \\
1	40634.3491947482 \\
2	35182.7929446991 \\
3	25902.5390292142 \\
4	24510.9903500932 \\
5	25633.7293838085 \\
6	18736.9811038296 \\
7	19008.2731894769 \\
8	18601.4342393499 \\
9	18580.9396258311 \\
10	18643.6520478441 \\
11	18616.4785025765 \\
12	18636.3783180675 \\
13	18607.7682157424 \\
14	18949.6594897527 \\
15	18558.1576478755 \\
16	18648.1331684582 \\
17	18610.6320503665 \\
18	18975.4601323917 \\
19	18729.5338081678 \\
};
\addplot [thick, col_rand]
table [row sep=\\]{%
0	40400 \\
1	36082.5593898946 \\
2	29587.128732899 \\
3	31410.4263272553 \\
4	30738.1317881607 \\
5	31015.9230532985 \\
6	28254.0815648165 \\
7	34184.8889729167 \\
8	28453.5605864205 \\
9	28846.8699654556 \\
10	31554.290438315 \\
11	29324.865005035 \\
12	30482.4425561007 \\
13	28643.9805355692 \\
14	29854.9775593501 \\
15	30566.5467201801 \\
16	28635.9802226305 \\
17	31874.2207865411 \\
18	33022.761464676 \\
19	33410.7359345857 \\
};
\addplot [thick, col_ig]
table [row sep=\\]{%
0	40400 \\
1	36443.0677285164 \\
2	30928.7328051347 \\
3	31668.6271162374 \\
4	30442.1279976943 \\
5	28753.0282992486 \\
6	27922.9106499843 \\
7	28192.3408538568 \\
8	29950.4930845484 \\
9	28614.0187231709 \\
10	32248.5998680329 \\
11	30706.0172674816 \\
12	29490.2519493151 \\
13	32556.4319034106 \\
14	29484.2161238609 \\
15	28514.8499878693 \\
16	29561.0919765052 \\
17	29746.4218209816 \\
18	28950.4841151476 \\
19	29641.1469870727 \\
};
\addplot [thick, col_max]
table [row sep=\\]{%
0	40400 \\
1	38668.0349669165 \\
2	35176.9026633924 \\
3	31810.4787137296 \\
4	27742.5535087746 \\
5	25927.4529743228 \\
6	26108.4206124646 \\
7	25183.6907483708 \\
8	24568.8681002294 \\
9	25826.3239823552 \\
10	23998.4810327765 \\
11	23944.6155236532 \\
12	24820.4567049017 \\
13	24037.7864600845 \\
14	23710.2832380372 \\
15	24927.7309510687 \\
16	24932.927169407 \\
17	25186.4535741043 \\
18	23357.1873683886 \\
19	23574.2873808329 \\
};

\end{axis}

\end{tikzpicture}


==> img/cp_cost_quartile.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{col_us}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{col_rand}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{col_ig}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{col_max}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\halfheight,
legend cell align={left},
legend entries={{RHC US},{RAND},{SAC IG},{MAX}},
legend style={draw=white!80.0!black, anchor=south east, draw=white!80.0!black, font=\tiny, legend columns=2, line width=.8pt},
tick align=outside,
tick pos=left,
width=\halfwidth,
x grid style={white!69.01960784313725!black},
xlabel={episode},
xmin=-0.95, xmax=19.95,
y grid style={white!69.01960784313725!black},
ylabel={cost},
ymin=16805.6713984519, ymax=55049.4565998772
]
\addlegendimage{no markers, col_us}
\addlegendimage{no markers, col_rand}
\addlegendimage{no markers, col_ig}
\addlegendimage{no markers, col_max}
\path [draw=col_us, fill=col_us, opacity=0.2] (axis cs:0,40400)
--(axis cs:0,40400)
--(axis cs:1,32397.0539936043)
--(axis cs:2,28741.1361917838)
--(axis cs:3,19092.5982091601)
--(axis cs:4,18700.7164513047)
--(axis cs:5,18779.016001728)
--(axis cs:6,18550.207181042)
--(axis cs:7,18573.386161075)
--(axis cs:8,18550.0381513251)
--(axis cs:9,18547.5114353994)
--(axis cs:10,18546.7141875744)
--(axis cs:11,18545.5425608034)
--(axis cs:12,18545.0655332673)
--(axis cs:13,18548.2700571233)
--(axis cs:14,18583.8514363032)
--(axis cs:15,18544.3124105312)
--(axis cs:16,18544.852741136)
--(axis cs:17,18544.025271244)
--(axis cs:18,18546.6246935413)
--(axis cs:19,18545.6183670604)
--(axis cs:19,29060.5024257918)
--(axis cs:19,29060.5024257918)
--(axis cs:18,31952.8594687774)
--(axis cs:17,19455.3799387266)
--(axis cs:16,19380.8309715772)
--(axis cs:15,28464.6862506103)
--(axis cs:14,30989.8503164231)
--(axis cs:13,20905.3211049718)
--(axis cs:12,21405.8968197562)
--(axis cs:11,20792.0901570287)
--(axis cs:10,19484.7263334412)
--(axis cs:9,19158.7606686204)
--(axis cs:8,21849.72963921)
--(axis cs:7,26378.6172775319)
--(axis cs:6,26385.0790190392)
--(axis cs:5,34229.8947129737)
--(axis cs:4,37820.6805098302)
--(axis cs:3,38871.0047016101)
--(axis cs:2,51335.4235201556)
--(axis cs:1,51415.3664794358)
--(axis cs:0,40400)
--cycle;

\path [draw=col_rand, fill=col_rand, opacity=0.2] (axis cs:0,40400)
--(axis cs:0,40400)
--(axis cs:1,30223.9319344171)
--(axis cs:2,23921.3731751995)
--(axis cs:3,25581.233946245)
--(axis cs:4,27735.9213408711)
--(axis cs:5,21409.5564053667)
--(axis cs:6,25339.6198571799)
--(axis cs:7,26562.9844331022)
--(axis cs:8,26007.6450273578)
--(axis cs:9,22875.057389436)
--(axis cs:10,26282.6102889517)
--(axis cs:11,26085.6941036495)
--(axis cs:12,24735.6332833243)
--(axis cs:13,26144.8815839034)
--(axis cs:14,25818.7268442255)
--(axis cs:15,22936.9351813966)
--(axis cs:16,25578.3338195628)
--(axis cs:17,25557.6559737983)
--(axis cs:18,27036.0035303553)
--(axis cs:19,25222.0544227708)
--(axis cs:19,37811.1249669067)
--(axis cs:19,37811.1249669067)
--(axis cs:18,38780.6429755323)
--(axis cs:17,40905.5280221435)
--(axis cs:16,34002.6532450949)
--(axis cs:15,39073.62149535)
--(axis cs:14,39975.9344596261)
--(axis cs:13,35623.4025736655)
--(axis cs:12,37761.9171030457)
--(axis cs:11,35853.9532870662)
--(axis cs:10,36505.2457037404)
--(axis cs:9,35386.1550332113)
--(axis cs:8,34063.0849257251)
--(axis cs:7,41619.2291864335)
--(axis cs:6,34175.9342760907)
--(axis cs:5,37879.2981695648)
--(axis cs:4,41850.7729765633)
--(axis cs:3,42629.6575209277)
--(axis cs:2,34163.1351434191)
--(axis cs:1,53311.1027270851)
--(axis cs:0,40400)
--cycle;

\path [draw=col_ig, fill=col_ig, opacity=0.2] (axis cs:0,40400)
--(axis cs:0,40400)
--(axis cs:1,30172.4235181579)
--(axis cs:2,24836.5128673862)
--(axis cs:3,26864.371592946)
--(axis cs:4,23185.6118151831)
--(axis cs:5,25536.4194488821)
--(axis cs:6,24978.867232813)
--(axis cs:7,23041.6546859921)
--(axis cs:8,22653.3260863866)
--(axis cs:9,26273.8188073284)
--(axis cs:10,23151.6817422621)
--(axis cs:11,25146.4055688743)
--(axis cs:12,23916.0939555435)
--(axis cs:13,24859.2086024419)
--(axis cs:14,25022.0150540136)
--(axis cs:15,23231.4132393589)
--(axis cs:16,23129.7616594333)
--(axis cs:17,26360.9353014349)
--(axis cs:18,22723.0338677801)
--(axis cs:19,23955.6777924577)
--(axis cs:19,36545.8664941823)
--(axis cs:19,36545.8664941823)
--(axis cs:18,38802.5360543302)
--(axis cs:17,33670.6013624795)
--(axis cs:16,35539.1067249116)
--(axis cs:15,31735.4446581708)
--(axis cs:14,36180.4433969215)
--(axis cs:13,39327.6124953823)
--(axis cs:12,37950.9701061187)
--(axis cs:11,38107.9941728581)
--(axis cs:10,39820.4968762434)
--(axis cs:9,37548.6549050851)
--(axis cs:8,39539.4961642737)
--(axis cs:7,34750.4738768286)
--(axis cs:6,33902.4375491836)
--(axis cs:5,36798.6581969823)
--(axis cs:4,37979.2952297274)
--(axis cs:3,38164.8433841102)
--(axis cs:2,41912.9372634786)
--(axis cs:1,52876.0530613277)
--(axis cs:0,40400)
--cycle;

\path [draw=col_max, fill=col_max, opacity=0.2] (axis cs:0,40400)
--(axis cs:0,40400)
--(axis cs:1,32500.2697270782)
--(axis cs:2,27779.2574316728)
--(axis cs:3,25131.6964554952)
--(axis cs:4,23100.632657688)
--(axis cs:5,21006.2523022273)
--(axis cs:6,21119.5672456829)
--(axis cs:7,21301.0595992951)
--(axis cs:8,20313.7311622691)
--(axis cs:9,19705.8849492934)
--(axis cs:10,19365.6515547872)
--(axis cs:11,18834.5530665117)
--(axis cs:12,19474.2625345869)
--(axis cs:13,19182.9814979304)
--(axis cs:14,19074.3092144409)
--(axis cs:15,19285.9392319762)
--(axis cs:16,18849.7913280468)
--(axis cs:17,19040.9126212714)
--(axis cs:18,18894.5694015931)
--(axis cs:19,19577.0039942768)
--(axis cs:19,28944.8333715079)
--(axis cs:19,28944.8333715079)
--(axis cs:18,33303.0538519749)
--(axis cs:17,32114.7976912323)
--(axis cs:16,31113.0561310122)
--(axis cs:15,29255.0472429263)
--(axis cs:14,27524.5649940779)
--(axis cs:13,28595.8963200588)
--(axis cs:12,33002.5214650164)
--(axis cs:11,31841.1871851074)
--(axis cs:10,31404.3470433513)
--(axis cs:9,30395.0345623577)
--(axis cs:8,30653.9503046736)
--(axis cs:7,29459.3204204966)
--(axis cs:6,29039.3064436862)
--(axis cs:5,32883.5180424753)
--(axis cs:4,34460.9818566765)
--(axis cs:3,40275.0543534111)
--(axis cs:2,45456.3081907595)
--(axis cs:1,48497.635683492)
--(axis cs:0,40400)
--cycle;

\addplot [thick, col_us]
table [row sep=\\]{%
0	40400 \\
1	40634.3491947482 \\
2	35182.7929446991 \\
3	25902.5390292142 \\
4	24510.9903500932 \\
5	25633.7293838085 \\
6	18736.9811038296 \\
7	19008.2731894769 \\
8	18601.4342393499 \\
9	18580.9396258311 \\
10	18643.6520478441 \\
11	18616.4785025765 \\
12	18636.3783180675 \\
13	18607.7682157424 \\
14	18949.6594897527 \\
15	18558.1576478755 \\
16	18648.1331684582 \\
17	18610.6320503665 \\
18	18975.4601323917 \\
19	18729.5338081678 \\
};
\addplot [thick, col_rand]
table [row sep=\\]{%
0	40400 \\
1	36082.5593898946 \\
2	29587.128732899 \\
3	31410.4263272553 \\
4	30738.1317881607 \\
5	31015.9230532985 \\
6	28254.0815648165 \\
7	34184.8889729167 \\
8	28453.5605864205 \\
9	28846.8699654556 \\
10	31554.290438315 \\
11	29324.865005035 \\
12	30482.4425561007 \\
13	28643.9805355692 \\
14	29854.9775593501 \\
15	30566.5467201801 \\
16	28635.9802226305 \\
17	31874.2207865411 \\
18	33022.761464676 \\
19	33410.7359345857 \\
};
\addplot [thick, col_ig]
table [row sep=\\]{%
0	40400 \\
1	36443.0677285164 \\
2	30928.7328051347 \\
3	31668.6271162374 \\
4	30442.1279976943 \\
5	28753.0282992486 \\
6	27922.9106499843 \\
7	28192.3408538568 \\
8	29950.4930845484 \\
9	28614.0187231709 \\
10	32248.5998680329 \\
11	30706.0172674816 \\
12	29490.2519493151 \\
13	32556.4319034106 \\
14	29484.2161238609 \\
15	28514.8499878693 \\
16	29561.0919765052 \\
17	29746.4218209816 \\
18	28950.4841151476 \\
19	29641.1469870727 \\
};
\addplot [thick, col_max]
table [row sep=\\]{%
0	40400 \\
1	38668.0349669165 \\
2	35176.9026633924 \\
3	31810.4787137296 \\
4	27742.5535087746 \\
5	25927.4529743228 \\
6	26108.4206124646 \\
7	25183.6907483708 \\
8	24568.8681002294 \\
9	25826.3239823552 \\
10	23998.4810327765 \\
11	23944.6155236532 \\
12	24820.4567049017 \\
13	24037.7864600845 \\
14	23710.2832380372 \\
15	24927.7309510687 \\
16	24932.927169407 \\
17	25186.4535741043 \\
18	23357.1873683886 \\
19	23574.2873808329 \\
};

\end{axis}

\end{tikzpicture}


==> img/cp_nstep_llh.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{col_max}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}  % blue
\definecolor{col_us}{rgb}{1,0.498039215686275,0.0549019607843137}  % orange
\definecolor{col_ig}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}  % green
\definecolor{col_rand}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % red
\definecolor{col_pe}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}  % purple
\definecolor{col_vr}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}  % brown

\begin{axis}[
height=\halfheight,
legend cell align={left},
legend entries={{RHC US},{RAND},{SAC IG},{SAC PE},{MAX}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\tiny, legend columns=2, line width=.8pt},
tick align=outside,
tick pos=left,
width=\halfwidth,
x grid style={white!69.01960784313725!black},
xlabel={Episode},
xmin=-0.95, xmax=19.95,
y grid style={white!69.01960784313725!black},
ylabel={Log Likelihood},
ymin=-161.930657705298, ymax=-41.0354618235573
]
\addlegendimage{no markers, col_us}
\addlegendimage{no markers, col_rand}
\addlegendimage{no markers, col_ig}
\addlegendimage{no markers, col_pe}
\addlegendimage{no markers, col_max}
\path [draw=col_us, fill=col_us, opacity=0.2] (axis cs:0,-156.410419962161)
--(axis cs:0,-156.428418359416)
--(axis cs:1,-154.871012208749)
--(axis cs:2,-133.893563311697)
--(axis cs:3,-125.322871920308)
--(axis cs:4,-103.384013544964)
--(axis cs:5,-96.8866484916749)
--(axis cs:6,-79.1713821352107)
--(axis cs:7,-75.580256856814)
--(axis cs:8,-70.2412244323393)
--(axis cs:9,-64.5143008929594)
--(axis cs:10,-65.7989449777234)
--(axis cs:11,-62.9216568048919)
--(axis cs:12,-59.831094799666)
--(axis cs:13,-58.7926427179163)
--(axis cs:14,-56.0965535471484)
--(axis cs:15,-52.1267908392463)
--(axis cs:16,-52.3299293538613)
--(axis cs:17,-52.3678454828114)
--(axis cs:18,-50.840593077846)
--(axis cs:19,-51.6457481289886)
--(axis cs:19,-47.1582173961441)
--(axis cs:19,-47.1582173961441)
--(axis cs:18,-47.1871118306731)
--(axis cs:17,-47.5479446344939)
--(axis cs:16,-47.9704210093309)
--(axis cs:15,-47.7437595180431)
--(axis cs:14,-48.4120927228049)
--(axis cs:13,-49.035876343258)
--(axis cs:12,-49.4795213322105)
--(axis cs:11,-50.7066479435603)
--(axis cs:10,-50.8528650447248)
--(axis cs:9,-52.9293183713026)
--(axis cs:8,-53.8449310813191)
--(axis cs:7,-60.874025186073)
--(axis cs:6,-65.1025666510164)
--(axis cs:5,-80.3231190845534)
--(axis cs:4,-89.5932836968944)
--(axis cs:3,-99.820933002696)
--(axis cs:2,-115.461887421883)
--(axis cs:1,-128.801204838242)
--(axis cs:0,-156.410419962161)
--cycle;

\path [draw=col_rand, fill=col_rand, opacity=0.2] (axis cs:0,-156.406838194671)
--(axis cs:0,-156.432954837883)
--(axis cs:1,-135.334502308621)
--(axis cs:2,-128.881079093746)
--(axis cs:3,-121.742494941876)
--(axis cs:4,-117.214218464149)
--(axis cs:5,-114.217136015968)
--(axis cs:6,-115.759769414068)
--(axis cs:7,-112.407016992273)
--(axis cs:8,-109.84921516877)
--(axis cs:9,-113.628327564121)
--(axis cs:10,-113.477842396967)
--(axis cs:11,-110.990895267018)
--(axis cs:12,-107.519674453357)
--(axis cs:13,-106.323614646)
--(axis cs:14,-107.63400945143)
--(axis cs:15,-107.572987300015)
--(axis cs:16,-110.138022166894)
--(axis cs:17,-108.003274124497)
--(axis cs:18,-106.803751043619)
--(axis cs:19,-110.541896801412)
--(axis cs:19,-99.3232396228257)
--(axis cs:19,-99.3232396228257)
--(axis cs:18,-97.4146105421469)
--(axis cs:17,-96.0654481000454)
--(axis cs:16,-95.3333543156148)
--(axis cs:15,-90.0896106232649)
--(axis cs:14,-95.7016381448354)
--(axis cs:13,-93.7249347902052)
--(axis cs:12,-97.1218262967874)
--(axis cs:11,-97.752998814457)
--(axis cs:10,-98.971416603323)
--(axis cs:9,-104.621621922423)
--(axis cs:8,-100.289129131691)
--(axis cs:7,-103.929734530538)
--(axis cs:6,-105.134149018851)
--(axis cs:5,-105.951205747596)
--(axis cs:4,-108.245646877316)
--(axis cs:3,-109.115414480857)
--(axis cs:2,-113.581361292468)
--(axis cs:1,-123.77996223599)
--(axis cs:0,-156.406838194671)
--cycle;

\path [draw=col_ig, fill=col_ig, opacity=0.2] (axis cs:0,-156.41026338639)
--(axis cs:0,-156.435421528855)
--(axis cs:1,-138.604599336446)
--(axis cs:2,-126.869192236624)
--(axis cs:3,-123.19782546421)
--(axis cs:4,-119.007555633252)
--(axis cs:5,-112.184084692319)
--(axis cs:6,-114.844858564115)
--(axis cs:7,-117.642015989922)
--(axis cs:8,-109.219013514335)
--(axis cs:9,-108.01850531609)
--(axis cs:10,-110.856177437565)
--(axis cs:11,-113.632998434697)
--(axis cs:12,-111.724730518971)
--(axis cs:13,-109.148737271573)
--(axis cs:14,-108.042170123186)
--(axis cs:15,-106.348572895374)
--(axis cs:16,-114.723467124417)
--(axis cs:17,-111.072470319795)
--(axis cs:18,-107.846228048244)
--(axis cs:19,-111.470663786874)
--(axis cs:19,-87.4597088834923)
--(axis cs:19,-87.4597088834923)
--(axis cs:18,-90.5958620179465)
--(axis cs:17,-88.5714612543006)
--(axis cs:16,-96.7296976787997)
--(axis cs:15,-94.9717438780562)
--(axis cs:14,-96.924948017214)
--(axis cs:13,-97.4576961835323)
--(axis cs:12,-98.3579295148782)
--(axis cs:11,-93.9171263021613)
--(axis cs:10,-96.8420074018087)
--(axis cs:9,-99.1903630216812)
--(axis cs:8,-99.8691967642012)
--(axis cs:7,-102.107889721394)
--(axis cs:6,-104.143018267439)
--(axis cs:5,-99.1861356065502)
--(axis cs:4,-103.341305031478)
--(axis cs:3,-111.52005488442)
--(axis cs:2,-116.645776089423)
--(axis cs:1,-131.314181423922)
--(axis cs:0,-156.41026338639)
--cycle;

\path [draw=col_pe, fill=col_pe, opacity=0.2] (axis cs:0,-156.400505193534)
--(axis cs:0,-156.431683413268)
--(axis cs:1,-137.448755875048)
--(axis cs:2,-125.808401219586)
--(axis cs:3,-120.798563506164)
--(axis cs:4,-114.72363375102)
--(axis cs:5,-113.145613567552)
--(axis cs:6,-117.896242719907)
--(axis cs:7,-115.852728608437)
--(axis cs:8,-112.3396746527)
--(axis cs:9,-107.623653210636)
--(axis cs:10,-108.498723968281)
--(axis cs:11,-107.291539294626)
--(axis cs:12,-109.969366524117)
--(axis cs:13,-107.471395223932)
--(axis cs:14,-108.558530513278)
--(axis cs:15,-108.151106451654)
--(axis cs:16,-105.126805499022)
--(axis cs:17,-112.333162112427)
--(axis cs:18,-110.710934672267)
--(axis cs:19,-105.17305394724)
--(axis cs:19,-95.3456225100414)
--(axis cs:19,-95.3456225100414)
--(axis cs:18,-94.518711544474)
--(axis cs:17,-97.6117677680559)
--(axis cs:16,-97.8549259486896)
--(axis cs:15,-102.296274087352)
--(axis cs:14,-96.5907325978171)
--(axis cs:13,-99.4070376014966)
--(axis cs:12,-96.9103374387023)
--(axis cs:11,-90.9035041441206)
--(axis cs:10,-96.9357033843041)
--(axis cs:9,-102.577903936497)
--(axis cs:8,-102.239506944537)
--(axis cs:7,-106.668891044461)
--(axis cs:6,-103.111482308914)
--(axis cs:5,-102.510090760492)
--(axis cs:4,-99.9926383815328)
--(axis cs:3,-105.223876936081)
--(axis cs:2,-112.978969073241)
--(axis cs:1,-129.109780668919)
--(axis cs:0,-156.400505193534)
--cycle;

\path [draw=col_max, fill=col_max, opacity=0.2] (axis cs:0,-156.407433576943)
--(axis cs:0,-156.422722842195)
--(axis cs:1,-137.125373313445)
--(axis cs:2,-132.90823307287)
--(axis cs:3,-129.506256850705)
--(axis cs:4,-126.74595655636)
--(axis cs:5,-115.950288346636)
--(axis cs:6,-110.778739916233)
--(axis cs:7,-105.402341204112)
--(axis cs:8,-102.038358470754)
--(axis cs:9,-97.548439277809)
--(axis cs:10,-100.570782018383)
--(axis cs:11,-94.7814632176852)
--(axis cs:12,-96.1820867283582)
--(axis cs:13,-93.391529953954)
--(axis cs:14,-92.472267409477)
--(axis cs:15,-90.4228120558467)
--(axis cs:16,-88.5657286196666)
--(axis cs:17,-89.4364384381241)
--(axis cs:18,-90.5698235313828)
--(axis cs:19,-85.53631284645)
--(axis cs:19,-76.2804844748647)
--(axis cs:19,-76.2804844748647)
--(axis cs:18,-76.431357884384)
--(axis cs:17,-78.5481891755045)
--(axis cs:16,-77.8809632864366)
--(axis cs:15,-80.4045572698389)
--(axis cs:14,-83.3072283835755)
--(axis cs:13,-84.2733528245376)
--(axis cs:12,-83.6188611654496)
--(axis cs:11,-86.1482414477273)
--(axis cs:10,-87.6003257639196)
--(axis cs:9,-89.1349593041564)
--(axis cs:8,-91.8375583458708)
--(axis cs:7,-93.033044413908)
--(axis cs:6,-97.3073091064543)
--(axis cs:5,-101.296627561169)
--(axis cs:4,-108.668222632925)
--(axis cs:3,-118.181313264709)
--(axis cs:2,-122.690772780253)
--(axis cs:1,-127.615915837977)
--(axis cs:0,-156.407433576943)
--cycle;

\addplot [thick, col_us]
table [row sep=\\]{%
0	-156.4167646952 \\
1	-143.991386896857 \\
2	-126.462106983237 \\
3	-104.546722211768 \\
4	-98.6967331790882 \\
5	-86.0430984321916 \\
6	-74.0800377579045 \\
7	-64.6312263468852 \\
8	-61.0130440009857 \\
9	-57.4266619921322 \\
10	-53.1277722575601 \\
11	-53.1450862258431 \\
12	-53.1965126131961 \\
13	-50.5500188155853 \\
14	-51.0915522977624 \\
15	-50.138814460053 \\
16	-49.0009879504249 \\
17	-48.3777795629521 \\
18	-47.8541122419357 \\
19	-47.6838738537034 \\
};
\addplot [thick, col_rand]
table [row sep=\\]{%
0	-156.416952863607 \\
1	-128.879147754838 \\
2	-121.442246188279 \\
3	-118.15853087822 \\
4	-111.436321960019 \\
5	-107.276239506135 \\
6	-108.834086701963 \\
7	-108.75413684683 \\
8	-103.87179384909 \\
9	-105.107114597111 \\
10	-104.301707070446 \\
11	-105.383799821003 \\
12	-101.429847966743 \\
13	-103.191160471514 \\
14	-103.780698057325 \\
15	-101.559459335202 \\
16	-100.857368391177 \\
17	-104.383960550335 \\
18	-100.924924758 \\
19	-104.262505418284 \\
};
\addplot [thick, col_ig]
table [row sep=\\]{%
0	-156.415989587195 \\
1	-133.776145635506 \\
2	-120.546541515461 \\
3	-115.535000375333 \\
4	-110.56381622049 \\
5	-106.075564184385 \\
6	-108.595198934827 \\
7	-110.45740937945 \\
8	-106.69705517482 \\
9	-104.660061042578 \\
10	-105.202102513757 \\
11	-102.990040558843 \\
12	-104.096916962609 \\
13	-101.248813398715 \\
14	-101.933607071845 \\
15	-103.746494958449 \\
16	-103.171540847881 \\
17	-95.5713666864238 \\
18	-99.7255653613499 \\
19	-101.425919258948 \\
};
\addplot [thick, col_pe]
table [row sep=\\]{%
0	-156.414173538623 \\
1	-133.13184108913 \\
2	-121.624057053368 \\
3	-112.613467732027 \\
4	-110.287752374393 \\
5	-108.986462856904 \\
6	-109.648741731467 \\
7	-109.270592908974 \\
8	-105.199224084914 \\
9	-105.837437773192 \\
10	-104.251987581442 \\
11	-102.113303314989 \\
12	-103.549506563607 \\
13	-102.744947920742 \\
14	-101.283038266819 \\
15	-105.64040751402 \\
16	-100.506203689649 \\
17	-102.332420417427 \\
18	-101.845127202622 \\
19	-101.340111314586 \\
};
\addplot [thick, col_max]
table [row sep=\\]{%
0	-156.418790405694 \\
1	-132.305524587224 \\
2	-128.484455404562 \\
3	-124.737443781241 \\
4	-117.97243938614 \\
5	-109.567481220638 \\
6	-105.124308032255 \\
7	-98.3055430629231 \\
8	-93.8915221874584 \\
9	-93.3408887641178 \\
10	-91.8532582497733 \\
11	-89.82631523767 \\
12	-87.3752239291134 \\
13	-87.144334171297 \\
14	-87.2944744160725 \\
15	-83.8274066470156 \\
16	-83.6064229027571 \\
17	-82.440897325612 \\
18	-86.2087451243268 \\
19	-81.6015605119728 \\
};
\addplot [thick, gray, dashed, forget plot]
table [row sep=\\]{%
0	-46.530698 \\
19	-46.530698 \\
};

\end{axis}

\end{tikzpicture}


==> img/mc_cost.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{col_max}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}  % blue
\definecolor{col_us}{rgb}{1,0.498039215686275,0.0549019607843137}  % orange
\definecolor{col_ig}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}  % green
\definecolor{col_rand}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % red
\definecolor{col_pe}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}  % purple
\definecolor{col_vr}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}  % brown

\begin{axis}[
height=\halfheight,
legend cell align={left},
legend entries={{RHC US},{RHC EVR},{SAC IG},{MAX}},  %{rand},
legend style={draw=white!80.0!black, font=\tiny, legend columns=2, line width=.8pt},
tick align=outside,
tick pos=left,
width=\halfwidth,
x grid style={white!69.01960784313725!black},
xlabel={Episode},
xmin=-0.95, xmax=19.95,
y grid style={white!69.01960784313725!black},
ylabel={Cost},
ylabel style={xshift=2mm, yshift=-3mm},
ymin=1201.5290967113, ymax=1680
]
\addlegendimage{no markers, col_us}
\addlegendimage{no markers, col_vr}
%\addlegendimage{no markers, color2}
\addlegendimage{no markers, col_ig}
\addlegendimage{no markers, col_max}
\path [draw=col_us, fill=col_us, opacity=0.2] (axis cs:0,1363.39267819582)
--(axis cs:0,1363.39267819582)
--(axis cs:1,1331.24586112084)
--(axis cs:2,1295.65973734861)
--(axis cs:3,1227.52829368669)
--(axis cs:4,1231.02657227549)
--(axis cs:5,1239.53704495784)
--(axis cs:6,1241.56762111434)
--(axis cs:7,1242.57054659339)
--(axis cs:8,1242.65852347787)
--(axis cs:9,1242.45977340436)
--(axis cs:10,1242.54585450502)
--(axis cs:11,1242.25502094421)
--(axis cs:12,1242.30145972423)
--(axis cs:13,1242.46327280517)
--(axis cs:14,1242.47415122829)
--(axis cs:15,1242.26726471101)
--(axis cs:16,1242.13965312906)
--(axis cs:17,1242.48606753437)
--(axis cs:18,1242.27690784695)
--(axis cs:19,1242.27500940163)
--(axis cs:19,1245.41865826229)
--(axis cs:19,1245.41865826229)
--(axis cs:18,1247.09663746626)
--(axis cs:17,1258.69730161229)
--(axis cs:16,1244.12576097898)
--(axis cs:15,1249.81376459726)
--(axis cs:14,1247.42891777222)
--(axis cs:13,1251.97905325883)
--(axis cs:12,1244.23337264483)
--(axis cs:11,1245.62591334441)
--(axis cs:10,1248.92842169981)
--(axis cs:9,1245.4531616912)
--(axis cs:8,1251.27699622947)
--(axis cs:7,1245.02297898627)
--(axis cs:6,1267.09642195324)
--(axis cs:5,1249.17208631948)
--(axis cs:4,1287.78068464841)
--(axis cs:3,1534.88866513509)
--(axis cs:2,1559.53939701165)
--(axis cs:1,1441.04261464319)
--(axis cs:0,1363.39267819582)
--cycle;

\path [draw=col_vr, fill=col_vr, opacity=0.2] (axis cs:0,1363.39267819582)
--(axis cs:0,1363.39267819582)
--(axis cs:1,1504.40913335321)
--(axis cs:2,1227.34961868648)
--(axis cs:3,1230.38964047416)
--(axis cs:4,1236.67951467945)
--(axis cs:5,1242.12984044635)
--(axis cs:6,1242.68250024223)
--(axis cs:7,1242.12869075836)
--(axis cs:8,1241.82617476296)
--(axis cs:9,1242.38336372)
--(axis cs:10,1242.24018382088)
--(axis cs:11,1242.1753602656)
--(axis cs:12,1242.60912623664)
--(axis cs:13,1242.57079892323)
--(axis cs:14,1241.98523345985)
--(axis cs:15,1242.08149711086)
--(axis cs:16,1242.23500845902)
--(axis cs:17,1242.21272530269)
--(axis cs:18,1242.49742264601)
--(axis cs:19,1242.39105086146)
--(axis cs:19,1243.41551596365)
--(axis cs:19,1243.41551596365)
--(axis cs:18,1246.53643660613)
--(axis cs:17,1244.25140859384)
--(axis cs:16,1250.63632480657)
--(axis cs:15,1246.00566464749)
--(axis cs:14,1245.97531751161)
--(axis cs:13,1244.94748397225)
--(axis cs:12,1245.42509034396)
--(axis cs:11,1245.43189726151)
--(axis cs:10,1251.10968819278)
--(axis cs:9,1252.14790954016)
--(axis cs:8,1246.02866595394)
--(axis cs:7,1246.24415343457)
--(axis cs:6,1259.31193682175)
--(axis cs:5,1271.61835189115)
--(axis cs:4,1272.93657937046)
--(axis cs:3,1375.76751780836)
--(axis cs:2,1518.43944123339)
--(axis cs:1,1572.53691899136)
--(axis cs:0,1363.39267819582)
--cycle;

% \path [draw=color2, fill=color2, opacity=0.2] (axis cs:0,1363.39267819582)
% --(axis cs:0,1363.39267819582)
% --(axis cs:1,1503.31237257442)
% --(axis cs:2,1481.1507406644)
% --(axis cs:3,1370.14209488868)
% --(axis cs:4,1340.83248348659)
% --(axis cs:5,1351.76866844508)
% --(axis cs:6,1403.56989091511)
% --(axis cs:7,1248.30286514186)
% --(axis cs:8,1361.30661237329)
% --(axis cs:9,1418.33604000008)
% --(axis cs:10,1269.62218872271)
% --(axis cs:11,1297.59056441628)
% --(axis cs:12,1266.69390377166)
% --(axis cs:13,1266.5894239971)
% --(axis cs:14,1279.42173944966)
% --(axis cs:15,1251.55251675398)
% --(axis cs:16,1254.15871555423)
% --(axis cs:17,1267.72580868485)
% --(axis cs:18,1252.95774085711)
% --(axis cs:19,1245.38633385911)
% --(axis cs:19,1557.35309381068)
% --(axis cs:19,1557.35309381068)
% --(axis cs:18,1567.49880180476)
% --(axis cs:17,1556.26963600828)
% --(axis cs:16,1555.02545899604)
% --(axis cs:15,1550.11960762748)
% --(axis cs:14,1580.83035659609)
% --(axis cs:13,1560.21426138312)
% --(axis cs:12,1560.7239804226)
% --(axis cs:11,1560.59312027563)
% --(axis cs:10,1560.25646275271)
% --(axis cs:9,1578.72537954445)
% --(axis cs:8,1557.19405135797)
% --(axis cs:7,1558.43948971954)
% --(axis cs:6,1556.81522579459)
% --(axis cs:5,1543.64683361013)
% --(axis cs:4,1551.73138264223)
% --(axis cs:3,1552.30027492547)
% --(axis cs:2,1557.8947003412)
% --(axis cs:1,1584.29709679778)
% --(axis cs:0,1363.39267819582)
% --cycle;

\path [draw=col_ig, fill=col_ig, opacity=0.2] (axis cs:0,1363.39267819582)
--(axis cs:0,1363.39267819582)
--(axis cs:1,1481.41287893823)
--(axis cs:2,1465.90832219256)
--(axis cs:3,1401.22199163278)
--(axis cs:4,1358.9929712419)
--(axis cs:5,1325.84900283972)
--(axis cs:6,1265.28188295936)
--(axis cs:7,1269.65242737347)
--(axis cs:8,1281.90628191011)
--(axis cs:9,1293.71256044641)
--(axis cs:10,1265.7578298091)
--(axis cs:11,1307.45320173988)
--(axis cs:12,1251.89188569474)
--(axis cs:13,1250.2734049553)
--(axis cs:14,1255.04443079812)
--(axis cs:15,1223.10631198143)
--(axis cs:16,1232.21307444333)
--(axis cs:17,1221.80949177511)
--(axis cs:18,1252.43087191074)
--(axis cs:19,1242.09877079805)
--(axis cs:19,1577.43159611057)
--(axis cs:19,1577.43159611057)
--(axis cs:18,1548.50805791585)
--(axis cs:17,1553.60408629521)
--(axis cs:16,1553.86163175245)
--(axis cs:15,1561.49481473137)
--(axis cs:14,1574.90449119056)
--(axis cs:13,1561.9954409343)
--(axis cs:12,1558.26109162857)
--(axis cs:11,1568.10936156771)
--(axis cs:10,1545.93021226736)
--(axis cs:9,1562.71031262166)
--(axis cs:8,1554.87481534259)
--(axis cs:7,1559.1594379544)
--(axis cs:6,1556.60697634692)
--(axis cs:5,1554.99738473218)
--(axis cs:4,1545.43220730937)
--(axis cs:3,1554.95280915254)
--(axis cs:2,1559.71094883741)
--(axis cs:1,1575.22764123296)
--(axis cs:0,1363.39267819582)
--cycle;

\path [draw=col_max, fill=col_max, opacity=0.2] (axis cs:0,1363.39267819582)
--(axis cs:0,1363.39267819582)
--(axis cs:1,1430.77726730705)
--(axis cs:2,1267.45117040885)
--(axis cs:3,1222.24773665431)
--(axis cs:4,1240.97534115864)
--(axis cs:5,1228.18571739817)
--(axis cs:6,1229.39819957233)
--(axis cs:7,1244.61390916688)
--(axis cs:8,1232.66655276667)
--(axis cs:9,1235.94132686015)
--(axis cs:10,1231.21905172075)
--(axis cs:11,1221.30439994218)
--(axis cs:12,1227.00972719691)
--(axis cs:13,1229.83924090971)
--(axis cs:14,1220.92865448819)
--(axis cs:15,1227.6038855848)
--(axis cs:16,1222.67177961028)
--(axis cs:17,1226.38285793781)
--(axis cs:18,1219.75614433447)
--(axis cs:19,1222.89754316236)
--(axis cs:19,1328.48686164902)
--(axis cs:19,1328.48686164902)
--(axis cs:18,1382.6322650135)
--(axis cs:17,1470.9057119695)
--(axis cs:16,1438.49498597351)
--(axis cs:15,1379.49169182769)
--(axis cs:14,1465.22864626336)
--(axis cs:13,1378.37711226805)
--(axis cs:12,1471.87768123799)
--(axis cs:11,1373.5182672928)
--(axis cs:10,1480.41418391432)
--(axis cs:9,1435.75467221308)
--(axis cs:8,1363.57177437796)
--(axis cs:7,1419.30213517911)
--(axis cs:6,1424.42781081518)
--(axis cs:5,1435.45215567447)
--(axis cs:4,1481.80740445738)
--(axis cs:3,1538.80089218402)
--(axis cs:2,1542.26592209907)
--(axis cs:1,1557.83936983281)
--(axis cs:0,1363.39267819582)
--cycle;

\addplot [thick, col_us]
table [row sep=\\]{%
0	1363.39267819582 \\
1	1359.78429917461 \\
2	1499.11228175736 \\
3	1281.64400192552 \\
4	1244.7110379937 \\
5	1242.6960239738 \\
6	1242.81100473797 \\
7	1243.75635369345 \\
8	1244.48650128785 \\
9	1243.01982933943 \\
10	1243.57140061919 \\
11	1242.96655096783 \\
12	1242.88143760614 \\
13	1242.95465232436 \\
14	1242.94636225518 \\
15	1242.84821538488 \\
16	1242.57982011191 \\
17	1242.81823956032 \\
18	1243.08340265633 \\
19	1243.04864702346 \\
};
\addplot [thick, col_vr]
table [row sep=\\]{%
0	1363.39267819582 \\
1	1528.26822709467 \\
2	1250.05198734788 \\
3	1244.9083902537 \\
4	1244.35059339771 \\
5	1243.65210770617 \\
6	1243.5906598491 \\
7	1243.37489258868 \\
8	1242.91906742619 \\
9	1243.97950615195 \\
10	1243.7666826832 \\
11	1242.75765515659 \\
12	1243.19415122142 \\
13	1242.93306214591 \\
14	1242.78502484159 \\
15	1242.86963533687 \\
16	1242.88474486987 \\
17	1242.71899609392 \\
18	1242.71068962857 \\
19	1242.78867149882 \\
};
% \addplot [thick, color2]
% table [row sep=\\]{%
% 0	1363.39267819582 \\
% 1	1543.17316695009 \\
% 2	1534.3363362318 \\
% 3	1509.35503115684 \\
% 4	1511.69825129579 \\
% 5	1514.18780121512 \\
% 6	1512.74584597262 \\
% 7	1499.71620025136 \\
% 8	1493.84665522027 \\
% 9	1519.95005417872 \\
% 10	1502.39242265886 \\
% 11	1483.49439723992 \\
% 12	1484.42039613808 \\
% 13	1455.61277774046 \\
% 14	1477.25202590906 \\
% 15	1429.8443405132 \\
% 16	1431.65439928692 \\
% 17	1412.02793249538 \\
% 18	1436.16787352825 \\
% 19	1361.05892907673 \\
% };
\addplot [thick, col_ig]
table [row sep=\\]{%
0	1363.39267819582 \\
1	1526.03894113403 \\
2	1531.31927836148 \\
3	1535.32674955049 \\
4	1505.86552823993 \\
5	1491.8846865832 \\
6	1498.42091791498 \\
7	1482.03946814167 \\
8	1497.14534647642 \\
9	1498.84785310503 \\
10	1452.03044394362 \\
11	1489.85422831191 \\
12	1444.5899376798 \\
13	1483.66373949721 \\
14	1427.2129974056 \\
15	1361.64248915488 \\
16	1408.01612644468 \\
17	1442.04409123243 \\
18	1350.32298627175 \\
19	1440.57725027856 \\
};
\addplot [thick, col_max]
table [row sep=\\]{%
0	1363.39267819582 \\
1	1516.4346685372 \\
2	1478.28136682728 \\
3	1362.69286601095 \\
4	1299.19028676387 \\
5	1302.11056432297 \\
6	1266.83230355056 \\
7	1275.84185763254 \\
8	1274.23324080221 \\
9	1286.970559859 \\
10	1282.00959597036 \\
11	1255.91875383954 \\
12	1273.64090051405 \\
13	1265.45508690827 \\
14	1262.34795283406 \\
15	1248.78393076835 \\
16	1261.75952924865 \\
17	1265.72049767353 \\
18	1254.02062105601 \\
19	1252.37696039694 \\
};

\end{axis}

\end{tikzpicture}


==> img/mc_nstep_llh.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{col_max}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}  % blue
\definecolor{col_us}{rgb}{1,0.498039215686275,0.0549019607843137}  % orange
\definecolor{col_ig}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}  % green
\definecolor{col_rand}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % red
\definecolor{col_pe}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}  % purple
\definecolor{col_vr}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}  % brown

\begin{axis}[
height=\halfheight,
legend cell align={left},
legend entries={{RHC US},{RHC EVR},{RAND},{SAC IG},{SAC PE},{MAX}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\tiny, legend columns=2, line width=.8pt},
tick align=outside,
tick pos=left,
width=\halfwidth,
x grid style={white!69.01960784313725!black},
xlabel={Episode},
xmin=-0.95, xmax=19.95,
y grid style={white!69.01960784313725!black},
ylabel={Log Likelihood},
ymin=-127.717632875419, ymax=-13.4073277491972
]
\addlegendimage{no markers, col_us}
\addlegendimage{no markers, col_vr}
\addlegendimage{no markers, col_rand}
\addlegendimage{no markers, col_ig}
\addlegendimage{no markers, col_pe}
\addlegendimage{no markers, col_max}
\path [draw=col_us, fill=col_us, opacity=0.2] (axis cs:0,-121.387637455378)
--(axis cs:0,-122.521709915136)
--(axis cs:1,-100.480959323088)
--(axis cs:2,-57.930739479364)
--(axis cs:3,-36.0005871560875)
--(axis cs:4,-28.5947549824651)
--(axis cs:5,-22.2908131806612)
--(axis cs:6,-20.7201212387713)
--(axis cs:7,-19.8529263045041)
--(axis cs:8,-19.5386297988947)
--(axis cs:9,-19.2537648869771)
--(axis cs:10,-19.2612250729961)
--(axis cs:11,-19.0904178998625)
--(axis cs:12,-19.0490071233724)
--(axis cs:13,-18.9583438667348)
--(axis cs:14,-18.9224138634007)
--(axis cs:15,-18.9021880252572)
--(axis cs:16,-18.8369429375838)
--(axis cs:17,-18.913732407873)
--(axis cs:18,-18.833641956281)
--(axis cs:19,-18.7956476567486)
--(axis cs:19,-18.60325070948)
--(axis cs:19,-18.60325070948)
--(axis cs:18,-18.6432126628678)
--(axis cs:17,-18.6747674717082)
--(axis cs:16,-18.6517657222963)
--(axis cs:15,-18.6935630513595)
--(axis cs:14,-18.6729105964099)
--(axis cs:13,-18.7035159727866)
--(axis cs:12,-18.6925103640013)
--(axis cs:11,-18.7123426802061)
--(axis cs:10,-18.8534493750568)
--(axis cs:9,-18.7638454842788)
--(axis cs:8,-18.9370565390392)
--(axis cs:7,-18.982732024946)
--(axis cs:6,-19.2440735040867)
--(axis cs:5,-19.9578491636913)
--(axis cs:4,-21.4984793258041)
--(axis cs:3,-23.9760410068273)
--(axis cs:2,-35.2984431525697)
--(axis cs:1,-75.2996975519146)
--(axis cs:0,-121.387637455378)
--cycle;

\path [draw=col_vr, fill=col_vr, opacity=0.2] (axis cs:0,-121.296581092668)
--(axis cs:0,-122.334418280535)
--(axis cs:1,-57.934867633424)
--(axis cs:2,-32.7851025690299)
--(axis cs:3,-28.1869980408514)
--(axis cs:4,-28.2279228569192)
--(axis cs:5,-22.2111996744916)
--(axis cs:6,-20.9617992529647)
--(axis cs:7,-20.5716030279142)
--(axis cs:8,-19.510569829581)
--(axis cs:9,-19.3275045147467)
--(axis cs:10,-19.3250427880741)
--(axis cs:11,-18.9923951764888)
--(axis cs:12,-19.1223336376578)
--(axis cs:13,-19.0798986933636)
--(axis cs:14,-18.8797956086541)
--(axis cs:15,-18.9252939813531)
--(axis cs:16,-18.8890452155165)
--(axis cs:17,-18.9107975341815)
--(axis cs:18,-18.8428352301968)
--(axis cs:19,-18.8539009028804)
--(axis cs:19,-18.6287266867179)
--(axis cs:19,-18.6287266867179)
--(axis cs:18,-18.6400589936642)
--(axis cs:17,-18.6123753143215)
--(axis cs:16,-18.6334579264112)
--(axis cs:15,-18.6528291026257)
--(axis cs:14,-18.7079668933724)
--(axis cs:13,-18.6873127353272)
--(axis cs:12,-18.743351391721)
--(axis cs:11,-18.6730075196994)
--(axis cs:10,-18.8245961752839)
--(axis cs:9,-18.807509129754)
--(axis cs:8,-18.9058780160858)
--(axis cs:7,-18.8637577636924)
--(axis cs:6,-19.0811757823084)
--(axis cs:5,-19.2447988389788)
--(axis cs:4,-19.5332834731645)
--(axis cs:3,-20.1151507343375)
--(axis cs:2,-21.5985009750778)
--(axis cs:1,-43.3331058842302)
--(axis cs:0,-121.296581092668)
--cycle;

\path [draw=col_rand, fill=col_rand, opacity=0.2] (axis cs:0,-121.255162269059)
--(axis cs:0,-122.303323848725)
--(axis cs:1,-63.3404020985322)
--(axis cs:2,-57.7812162454788)
--(axis cs:3,-52.9998131237367)
--(axis cs:4,-54.5395063556206)
--(axis cs:5,-53.0287228504687)
--(axis cs:6,-48.9641529073744)
--(axis cs:7,-48.0674547145916)
--(axis cs:8,-47.3708970614121)
--(axis cs:9,-48.526386539618)
--(axis cs:10,-46.8229853066301)
--(axis cs:11,-47.1574195372178)
--(axis cs:12,-45.351352068295)
--(axis cs:13,-48.1409693883712)
--(axis cs:14,-47.0393483824061)
--(axis cs:15,-46.6355059488852)
--(axis cs:16,-46.2526693740604)
--(axis cs:17,-43.5881413590517)
--(axis cs:18,-43.8974348634791)
--(axis cs:19,-45.112147807396)
--(axis cs:19,-34.6674453094913)
--(axis cs:19,-34.6674453094913)
--(axis cs:18,-35.4022003424559)
--(axis cs:17,-37.5925355878524)
--(axis cs:16,-36.9647185330652)
--(axis cs:15,-37.1975276428333)
--(axis cs:14,-38.2069539733657)
--(axis cs:13,-36.1450977925468)
--(axis cs:12,-35.8190353798616)
--(axis cs:11,-37.1147589430189)
--(axis cs:10,-36.8910201620608)
--(axis cs:9,-38.2660225634791)
--(axis cs:8,-38.2890219317452)
--(axis cs:7,-36.8131225132701)
--(axis cs:6,-37.8516920051482)
--(axis cs:5,-39.8708568402356)
--(axis cs:4,-41.9264902576653)
--(axis cs:3,-41.4076258876207)
--(axis cs:2,-41.7764650113232)
--(axis cs:1,-47.4184211656913)
--(axis cs:0,-121.255162269059)
--cycle;

\path [draw=col_ig, fill=col_ig, opacity=0.2] (axis cs:0,-121.078797645645)
--(axis cs:0,-122.209045350177)
--(axis cs:1,-62.750224624492)
--(axis cs:2,-56.4362616642064)
--(axis cs:3,-54.2073411276546)
--(axis cs:4,-51.2224476368659)
--(axis cs:5,-49.5870618654787)
--(axis cs:6,-47.5402388058289)
--(axis cs:7,-50.0324467060317)
--(axis cs:8,-47.4820929649939)
--(axis cs:9,-45.6128294828763)
--(axis cs:10,-49.7333333112089)
--(axis cs:11,-47.0049921856157)
--(axis cs:12,-44.0667922591471)
--(axis cs:13,-45.9684363230387)
--(axis cs:14,-48.004836459008)
--(axis cs:15,-46.2902983513823)
--(axis cs:16,-46.2514230167461)
--(axis cs:17,-44.6876860647149)
--(axis cs:18,-47.2550104718142)
--(axis cs:19,-43.5544658340877)
--(axis cs:19,-35.9469715666915)
--(axis cs:19,-35.9469715666915)
--(axis cs:18,-35.3871552355929)
--(axis cs:17,-35.2326953415466)
--(axis cs:16,-35.5459741467881)
--(axis cs:15,-35.7552226226215)
--(axis cs:14,-36.6053863898953)
--(axis cs:13,-36.3169892301921)
--(axis cs:12,-35.9890362530791)
--(axis cs:11,-37.477566698881)
--(axis cs:10,-37.8402251400426)
--(axis cs:9,-38.1455277956665)
--(axis cs:8,-37.7535862526658)
--(axis cs:7,-38.4936677250994)
--(axis cs:6,-37.5848417523389)
--(axis cs:5,-38.5548629998788)
--(axis cs:4,-39.6356005395729)
--(axis cs:3,-38.2600552637278)
--(axis cs:2,-41.1193459277412)
--(axis cs:1,-47.2075883456437)
--(axis cs:0,-121.078797645645)
--cycle;

\path [draw=col_pe, fill=col_pe, opacity=0.2] (axis cs:0,-121.102091306401)
--(axis cs:0,-122.200043415583)
--(axis cs:1,-63.3301474542995)
--(axis cs:2,-55.3976206913627)
--(axis cs:3,-55.1415395791861)
--(axis cs:4,-53.2331318949584)
--(axis cs:5,-51.1888245280386)
--(axis cs:6,-51.7620177035717)
--(axis cs:7,-49.9102068781179)
--(axis cs:8,-47.850601263827)
--(axis cs:9,-45.7976894334524)
--(axis cs:10,-47.9241613676725)
--(axis cs:11,-48.2397833163197)
--(axis cs:12,-45.4527513708818)
--(axis cs:13,-44.6164153960036)
--(axis cs:14,-46.7238319146719)
--(axis cs:15,-47.5546919617106)
--(axis cs:16,-45.0446071037776)
--(axis cs:17,-44.3314808771009)
--(axis cs:18,-48.3058678108305)
--(axis cs:19,-45.2629165300561)
--(axis cs:19,-35.631705210195)
--(axis cs:19,-35.631705210195)
--(axis cs:18,-34.3828026921013)
--(axis cs:17,-36.6599845986691)
--(axis cs:16,-36.1067688280732)
--(axis cs:15,-38.1493681612708)
--(axis cs:14,-35.7465857325746)
--(axis cs:13,-35.5909429441796)
--(axis cs:12,-36.6281379212747)
--(axis cs:11,-38.1821744639086)
--(axis cs:10,-36.8879927896521)
--(axis cs:9,-39.2243423635958)
--(axis cs:8,-37.4625565251952)
--(axis cs:7,-37.6654760890442)
--(axis cs:6,-38.462265026699)
--(axis cs:5,-39.232798213117)
--(axis cs:4,-40.333704467032)
--(axis cs:3,-40.3076282734869)
--(axis cs:2,-40.9727493179812)
--(axis cs:1,-44.7116820393626)
--(axis cs:0,-121.102091306401)
--cycle;

\path [draw=col_max, fill=col_max, opacity=0.2] (axis cs:0,-121.023638567679)
--(axis cs:0,-122.199005946091)
--(axis cs:1,-61.6037212865683)
--(axis cs:2,-53.1381844310315)
--(axis cs:3,-52.7280922975636)
--(axis cs:4,-46.1125754510176)
--(axis cs:5,-38.1533498527891)
--(axis cs:6,-38.4986045148335)
--(axis cs:7,-36.9145748709014)
--(axis cs:8,-39.8252477717265)
--(axis cs:9,-37.3380905307177)
--(axis cs:10,-35.6699622537624)
--(axis cs:11,-34.554577082993)
--(axis cs:12,-36.2756269458632)
--(axis cs:13,-35.9975754477921)
--(axis cs:14,-34.9241787514109)
--(axis cs:15,-33.5876367398384)
--(axis cs:16,-33.3862515715617)
--(axis cs:17,-32.3446802623457)
--(axis cs:18,-32.0735694647686)
--(axis cs:19,-31.2029286695764)
--(axis cs:19,-25.7025258233536)
--(axis cs:19,-25.7025258233536)
--(axis cs:18,-24.1867073399138)
--(axis cs:17,-25.5325269881692)
--(axis cs:16,-25.4164252004464)
--(axis cs:15,-26.3524987114953)
--(axis cs:14,-26.6648039960509)
--(axis cs:13,-26.453947811554)
--(axis cs:12,-26.5203839808035)
--(axis cs:11,-26.047192600278)
--(axis cs:10,-27.1631597539285)
--(axis cs:9,-27.58025726336)
--(axis cs:8,-28.0562737953449)
--(axis cs:7,-27.075603634513)
--(axis cs:6,-25.2891348305655)
--(axis cs:5,-28.0944464503657)
--(axis cs:4,-28.1382983979995)
--(axis cs:3,-29.4565527575017)
--(axis cs:2,-32.3029843946734)
--(axis cs:1,-46.011098381713)
--(axis cs:0,-121.023638567679)
--cycle;

\addplot [thick, col_us]
table [row sep=\\]{%
0	-121.73978727879 \\
1	-87.9416863083806 \\
2	-45.6247993769945 \\
3	-27.2291162472345 \\
4	-22.2141142151461 \\
5	-20.5046066179682 \\
6	-19.896472918465 \\
7	-19.26330390473 \\
8	-19.1177553319045 \\
9	-18.995569784221 \\
10	-19.0055616745021 \\
11	-18.8242729694382 \\
12	-18.8791253623234 \\
13	-18.7992385819874 \\
14	-18.7498214076313 \\
15	-18.7981257588829 \\
16	-18.723316986209 \\
17	-18.7437984874302 \\
18	-18.7452757223102 \\
19	-18.7088339579279 \\
};
\addplot [thick, col_vr]
table [row sep=\\]{%
0	-121.905093447361 \\
1	-53.2960917709166 \\
2	-26.1995746331048 \\
3	-22.6964103657555 \\
4	-21.5599450227711 \\
5	-19.9392878141544 \\
6	-19.5570090561407 \\
7	-19.2476323900826 \\
8	-19.1364896613143 \\
9	-19.047783620679 \\
10	-19.0075371305648 \\
11	-18.8159159480232 \\
12	-18.8893917847431 \\
13	-18.8526496149978 \\
14	-18.7475209082259 \\
15	-18.8079792309527 \\
16	-18.7302672929426 \\
17	-18.7825803752685 \\
18	-18.7298309194078 \\
19	-18.6974966695444 \\
};
\addplot [thick, col_rand]
table [row sep=\\]{%
0	-121.837677491607 \\
1	-55.3380675935164 \\
2	-51.5145160083185 \\
3	-47.7042879474427 \\
4	-48.0425055549436 \\
5	-45.5903169592989 \\
6	-45.082673341906 \\
7	-43.226735194451 \\
8	-44.3496715878247 \\
9	-42.3182366918955 \\
10	-40.9923718568913 \\
11	-41.9914116191232 \\
12	-42.0108802460537 \\
13	-42.183525146307 \\
14	-42.5562231245189 \\
15	-40.1361015300118 \\
16	-41.161210313495 \\
17	-40.4811601763838 \\
18	-39.8946817625892 \\
19	-39.1708536606138 \\
};
\addplot [thick, col_ig]
table [row sep=\\]{%
0	-121.589461130905 \\
1	-54.6881741240167 \\
2	-46.5772232336026 \\
3	-45.7134485331459 \\
4	-45.2886213485125 \\
5	-43.4032466871316 \\
6	-40.8436364768762 \\
7	-43.5861971716967 \\
8	-41.5120533881522 \\
9	-41.2786831124951 \\
10	-42.3828190729577 \\
11	-42.8039565081154 \\
12	-40.2893912439713 \\
13	-41.0235976591602 \\
14	-42.2596607201559 \\
15	-40.3861279955486 \\
16	-40.3407416700513 \\
17	-39.2456378288186 \\
18	-40.0085410123389 \\
19	-39.9130944035068 \\
};
\addplot [thick, col_pe]
table [row sep=\\]{%
0	-121.644728754559 \\
1	-54.7184153237527 \\
2	-47.9156474530209 \\
3	-46.006473649944 \\
4	-45.2884598306132 \\
5	-45.4048713340566 \\
6	-44.2665809208138 \\
7	-43.3380419234765 \\
8	-42.5652134220145 \\
9	-43.1403326854942 \\
10	-42.7094573203961 \\
11	-42.3256390251727 \\
12	-41.2343080640396 \\
13	-41.0710117823076 \\
14	-41.9850783926567 \\
15	-41.2566787040231 \\
16	-39.4323898891415 \\
17	-39.538319686681 \\
18	-39.8687133832032 \\
19	-39.1332438467965 \\
};
\addplot [thick, col_max]
table [row sep=\\]{%
0	-121.745677821842 \\
1	-53.5958681006886 \\
2	-44.9329572297662 \\
3	-37.7339045122936 \\
4	-34.8087446725508 \\
5	-31.4163859205208 \\
6	-31.0509842784918 \\
7	-31.13705228949 \\
8	-31.1737140467221 \\
9	-31.3004535822208 \\
10	-31.5174978974506 \\
11	-30.0482403376574 \\
12	-30.8354302183539 \\
13	-29.5746551696833 \\
14	-29.6766202643429 \\
15	-28.8665281469032 \\
16	-29.6560147667488 \\
17	-29.1507260900331 \\
18	-28.5417280886151 \\
19	-28.1123997034923 \\
};
\addplot [thick, gray, dashed, forget plot]
table [row sep=\\]{%
0	-18.7107288813742 \\
19	-18.7107288813742 \\
};
\end{axis}

\end{tikzpicture}


==> img/pend2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.281887,0.150881,0.465405}
\definecolor{color1}{rgb}{0.19586,0.395433,0.555276}
\definecolor{color2}{rgb}{0.120092,0.600104,0.54253}
\definecolor{color3}{rgb}{0.369214,0.788888,0.382914}
\definecolor{color4}{rgb}{0.906311,0.894855,0.098125}
\definecolor{color5}{rgb}{0.993248,0.906157,0.143936}

\begin{axis}[
height=\figpendheight,
tick align=outside,
tick pos=left,
width=\figpendwidth,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=0, xmax=6.28318530717959,
y grid style={white!69.01960784313725!black},
ylabel={$\dot{\theta}$},
ymin=-3.47972488113033, ymax=6.28318530717959
]
\addplot [draw=none, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.897723362777464e+00 -9.105379894698222e-01\\ 
+2.723175691073704e+00 -3.967006111377218e-01\\ 
+2.666248342969038e+00 +1.171367671943790e-01\\ 
+2.726020367805535e+00 +6.309741455264799e-01\\ 
+2.828723449199527e+00 +1.144811523858580e+00\\ 
+2.893013600343524e+00 +1.658648902190682e+00\\ 
+2.911814963285459e+00 +2.172486280522782e+00\\ 
+2.976245671821909e+00 +2.350269567951522e+00\\ 
+3.301192345873766e+00 +2.172486280522782e+00\\ 
+3.306939635357677e+00 +2.162755529326892e+00\\ 
+3.637633598893444e+00 +1.909163101612598e+00\\ 
+3.695747847710553e+00 +1.658648902190682e+00\\ 
+3.651856979533521e+00 +1.144811523858580e+00\\ 
+3.637633598893445e+00 +9.023020125813328e-01\\ 
+3.604975848201731e+00 +6.309741455264799e-01\\ 
+3.560526178328212e+00 +1.171367671943790e-01\\ 
+3.517883381641203e+00 -3.967006111377218e-01\\ 
+3.432116185730794e+00 -9.105379894698223e-01\\ 
+3.306939635357677e+00 -1.269793268565163e+00\\ 
+2.976245671821909e+00 -1.146819923498534e+00\\ 
+2.897723362777464e+00 -9.105379894698222e-01\\ 
};
\addplot [draw=none, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.621139346191571e+00 -9.105379894698222e-01\\ 
+2.573132441593316e+00 -3.967006111377218e-01\\ 
+2.564274171452219e+00 +1.171367671943790e-01\\ 
+2.583893804143430e+00 +6.309741455264799e-01\\ 
+2.637105505358462e+00 +1.144811523858580e+00\\ 
+2.645551708286142e+00 +1.203284530226462e+00\\ 
+2.748164986270761e+00 +1.658648902190682e+00\\ 
+2.806839645582762e+00 +2.172486280522782e+00\\ 
+2.976245671821909e+00 +2.639927364738028e+00\\ 
+3.201019113893357e+00 +2.686323658854882e+00\\ 
+3.306939635357677e+00 +2.705800619424345e+00\\ 
+3.324446513111473e+00 +2.686323658854882e+00\\ 
+3.637633598893444e+00 +2.288570857068863e+00\\ 
+3.681071196914405e+00 +2.172486280522782e+00\\ 
+3.796563385542243e+00 +1.658648902190682e+00\\ 
+3.807580094281972e+00 +1.144811523858580e+00\\ 
+3.823018269713484e+00 +6.309741455264799e-01\\ 
+3.807468460937601e+00 +1.171367671943790e-01\\ 
+3.758212048823604e+00 -3.967006111377218e-01\\ 
+3.707446673678194e+00 -9.105379894698222e-01\\ 
+3.687843695828007e+00 -1.424375367801923e+00\\ 
+3.668745096133498e+00 -1.938212746134024e+00\\ 
+3.637633598893445e+00 -2.045374211155553e+00\\ 
+3.350636489906824e+00 -2.452050124466124e+00\\ 
+3.306939635357677e+00 -2.527984060381813e+00\\ 
+3.182960678621594e+00 -2.452050124466124e+00\\ 
+2.976245671821909e+00 -2.136201068183912e+00\\ 
+2.932174743000246e+00 -1.938212746134024e+00\\ 
+2.788247628870557e+00 -1.424375367801923e+00\\ 
+2.645551708286142e+00 -1.067713839524573e+00\\ 
+2.621139346191571e+00 -9.105379894698222e-01\\ 
+2.976245671821909e+00 -1.146819923498534e+00\\ 
+3.306939635357677e+00 -1.269793268565163e+00\\ 
+3.432116185730794e+00 -9.105379894698222e-01\\ 
+3.517883381641203e+00 -3.967006111377218e-01\\ 
+3.560526178328212e+00 +1.171367671943790e-01\\ 
+3.604975848201731e+00 +6.309741455264799e-01\\ 
+3.637633598893445e+00 +9.023020125813327e-01\\ 
+3.651856979533521e+00 +1.144811523858580e+00\\ 
+3.695747847710553e+00 +1.658648902190682e+00\\ 
+3.637633598893445e+00 +1.909163101612598e+00\\ 
+3.306939635357677e+00 +2.162755529326892e+00\\ 
+3.301192345873766e+00 +2.172486280522782e+00\\ 
+2.976245671821909e+00 +2.350269567951522e+00\\ 
+2.911814963285459e+00 +2.172486280522782e+00\\ 
+2.893013600343524e+00 +1.658648902190682e+00\\ 
+2.828723449199527e+00 +1.144811523858580e+00\\ 
+2.726020367805535e+00 +6.309741455264799e-01\\ 
+2.666248342969038e+00 +1.171367671943790e-01\\ 
+2.723175691073704e+00 -3.967006111377219e-01\\ 
+2.897723362777463e+00 -9.105379894698222e-01\\ 
+2.976245671821909e+00 -1.146819923498534e+00\\ 
};
\addplot [draw=none, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.591990335930324e+00 -1.424375367801923e+00\\ 
+2.520144036890206e+00 -9.105379894698222e-01\\ 
+2.482516515451521e+00 -3.967006111377218e-01\\ 
+2.478152041527777e+00 +1.171367671943790e-01\\ 
+2.498181281822972e+00 +6.309741455264799e-01\\ 
+2.544256785799741e+00 +1.144811523858580e+00\\ 
+2.614603541077436e+00 +1.658648902190682e+00\\ 
+2.645551708286142e+00 +1.839593994604944e+00\\ 
+2.701864327880066e+00 +2.172486280522782e+00\\ 
+2.855517974337839e+00 +2.686323658854882e+00\\ 
+2.976245671821910e+00 +2.903874503120357e+00\\ 
+3.306939635357677e+00 +2.963841194545532e+00\\ 
+3.556386439675212e+00 +2.686323658854882e+00\\ 
+3.637633598893445e+00 +2.583138416923469e+00\\ 
+3.791295204579197e+00 +2.172486280522782e+00\\ 
+3.897378923373934e+00 +1.658648902190682e+00\\ 
+3.963303209030423e+00 +1.144811523858580e+00\\ 
+3.968327562429212e+00 +1.094349404524817e+00\\ 
+3.996160727667885e+00 +6.309741455264799e-01\\ 
+3.998149580444953e+00 +1.171367671943791e-01\\ 
+3.971111876050538e+00 -3.967006111377218e-01\\ 
+3.968327562429212e+00 -4.207050230304761e-01\\ 
+3.872456975929774e+00 -9.105379894698222e-01\\ 
+3.807215892579308e+00 -1.424375367801923e+00\\ 
+3.763991826591239e+00 -1.938212746134024e+00\\ 
+3.637633598893445e+00 -2.373445184262618e+00\\ 
+3.582160948923039e+00 -2.452050124466124e+00\\ 
+3.306939635357677e+00 -2.930314242159044e+00\\ 
+2.976245671821909e+00 -2.818448955986210e+00\\ 
+2.837670738958294e+00 -2.452050124466124e+00\\ 
+2.708758427301524e+00 -1.938212746134024e+00\\ 
+2.645551708286142e+00 -1.740271065633508e+00\\ 
+2.591990335930324e+00 -1.424375367801923e+00\\ 
+2.645551708286142e+00 -1.067713839524573e+00\\ 
+2.788247628870557e+00 -1.424375367801923e+00\\ 
+2.932174743000246e+00 -1.938212746134024e+00\\ 
+2.976245671821909e+00 -2.136201068183912e+00\\ 
+3.182960678621594e+00 -2.452050124466124e+00\\ 
+3.306939635357677e+00 -2.527984060381812e+00\\ 
+3.350636489906825e+00 -2.452050124466124e+00\\ 
+3.637633598893445e+00 -2.045374211155553e+00\\ 
+3.668745096133498e+00 -1.938212746134024e+00\\ 
+3.687843695828007e+00 -1.424375367801923e+00\\ 
+3.707446673678194e+00 -9.105379894698222e-01\\ 
+3.758212048823604e+00 -3.967006111377218e-01\\ 
+3.807468460937601e+00 +1.171367671943790e-01\\ 
+3.823018269713484e+00 +6.309741455264799e-01\\ 
+3.807580094281972e+00 +1.144811523858580e+00\\ 
+3.796563385542243e+00 +1.658648902190682e+00\\ 
+3.681071196914405e+00 +2.172486280522782e+00\\ 
+3.637633598893445e+00 +2.288570857068863e+00\\ 
+3.324446513111473e+00 +2.686323658854882e+00\\ 
+3.306939635357677e+00 +2.705800619424345e+00\\ 
+3.201019113893357e+00 +2.686323658854882e+00\\ 
+2.976245671821909e+00 +2.639927364738028e+00\\ 
+2.806839645582762e+00 +2.172486280522782e+00\\ 
+2.748164986270761e+00 +1.658648902190682e+00\\ 
+2.645551708286142e+00 +1.203284530226462e+00\\ 
+2.637105505358463e+00 +1.144811523858580e+00\\ 
+2.583893804143430e+00 +6.309741455264799e-01\\ 
+2.564274171452219e+00 +1.171367671943790e-01\\ 
+2.573132441593316e+00 -3.967006111377218e-01\\ 
+2.621139346191571e+00 -9.105379894698222e-01\\ 
+2.645551708286142e+00 -1.067713839524573e+00\\ 
};
\addplot [draw=none, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.637414156321753e+00 -2.452050124466124e+00\\ 
+2.545743391136086e+00 -1.938212746134024e+00\\ 
+2.473359695145366e+00 -1.424375367801923e+00\\ 
+2.419148727588841e+00 -9.105379894698222e-01\\ 
+2.391900589309725e+00 -3.967006111377218e-01\\ 
+2.392029911603336e+00 +1.171367671943790e-01\\ 
+2.412468759502514e+00 +6.309741455264799e-01\\ 
+2.451408066241019e+00 +1.144811523858580e+00\\ 
+2.508464948527403e+00 +1.658648902190682e+00\\ 
+2.587691487682081e+00 +2.172486280522782e+00\\ 
+2.645551708286142e+00 +2.430229248187072e+00\\ 
+2.711764365646897e+00 +2.686323658854882e+00\\ 
+2.976245671821909e+00 +3.162917950387705e+00\\ 
+3.184821993116016e+00 +3.200161037186984e+00\\ 
+3.306939635357677e+00 +3.224369748257774e+00\\ 
+3.338914232774958e+00 +3.200161037186984e+00\\ 
+3.637633598893445e+00 +2.918787492431663e+00\\ 
+3.735206346957699e+00 +2.686323658854882e+00\\ 
+3.901519212243989e+00 +2.172486280522782e+00\\ 
+3.968327562429212e+00 +1.827344994381506e+00\\ 
+4.003532617425049e+00 +1.658648902190682e+00\\ 
+4.066335470048045e+00 +1.144811523858580e+00\\ 
+4.090104532447277e+00 +6.309741455264799e-01\\ 
+4.091124041937816e+00 +1.171367671943790e-01\\ 
+4.068903299503086e+00 -3.967006111377218e-01\\ 
+4.014205661051244e+00 -9.105379894698222e-01\\ 
+3.968327562429212e+00 -1.190634414128935e+00\\ 
+3.926588089330608e+00 -1.424375367801923e+00\\ 
+3.859238557048980e+00 -1.938212746134024e+00\\ 
+3.731764963741489e+00 -2.452050124466124e+00\\ 
+3.637633598893445e+00 -2.747294386710098e+00\\ 
+3.511375362401099e+00 -2.965887502798225e+00\\ 
+3.306939635357677e+00 -3.309431693367261e+00\\ 
+2.976245671821909e+00 -3.235377658061988e+00\\ 
+2.810544267627122e+00 -2.965887502798225e+00\\ 
+2.645551708286142e+00 -2.485296645149714e+00\\ 
+2.637414156321753e+00 -2.452050124466124e+00\\ 
+2.645551708286142e+00 -1.740271065633508e+00\\ 
+2.708758427301524e+00 -1.938212746134024e+00\\ 
+2.837670738958294e+00 -2.452050124466124e+00\\ 
+2.976245671821909e+00 -2.818448955986210e+00\\ 
+3.306939635357677e+00 -2.930314242159044e+00\\ 
+3.582160948923039e+00 -2.452050124466124e+00\\ 
+3.637633598893445e+00 -2.373445184262618e+00\\ 
+3.763991826591239e+00 -1.938212746134024e+00\\ 
+3.807215892579308e+00 -1.424375367801923e+00\\ 
+3.872456975929774e+00 -9.105379894698222e-01\\ 
+3.968327562429212e+00 -4.207050230304761e-01\\ 
+3.971111876050538e+00 -3.967006111377218e-01\\ 
+3.998149580444953e+00 +1.171367671943790e-01\\ 
+3.996160727667885e+00 +6.309741455264799e-01\\ 
+3.968327562429212e+00 +1.094349404524817e+00\\ 
+3.963303209030423e+00 +1.144811523858580e+00\\ 
+3.897378923373934e+00 +1.658648902190682e+00\\ 
+3.791295204579197e+00 +2.172486280522782e+00\\ 
+3.637633598893445e+00 +2.583138416923469e+00\\ 
+3.556386439675212e+00 +2.686323658854882e+00\\ 
+3.306939635357677e+00 +2.963841194545532e+00\\ 
+2.976245671821909e+00 +2.903874503120357e+00\\ 
+2.855517974337839e+00 +2.686323658854882e+00\\ 
+2.701864327880066e+00 +2.172486280522782e+00\\ 
+2.645551708286142e+00 +1.839593994604944e+00\\ 
+2.614603541077436e+00 +1.658648902190682e+00\\ 
+2.544256785799741e+00 +1.144811523858580e+00\\ 
+2.498181281822972e+00 +6.309741455264799e-01\\ 
+2.478152041527777e+00 +1.171367671943790e-01\\ 
+2.482516515451521e+00 -3.967006111377218e-01\\ 
+2.520144036890206e+00 -9.105379894698222e-01\\ 
+2.591990335930324e+00 -1.424375367801923e+00\\ 
+2.645551708286142e+00 -1.740271065633508e+00\\ 
};
\addplot [draw=none, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.293720633249909e+00 -3.967006111377218e-01\\ 
+2.300286849370043e+00 +1.171367671943790e-01\\ 
+2.314857744750374e+00 +3.371203070815025e-01\\ 
+2.326756237182055e+00 +6.309741455264799e-01\\ 
+2.358559346682297e+00 +1.144811523858580e+00\\ 
+2.402326355977371e+00 +1.658648902190682e+00\\ 
+2.462875246982010e+00 +2.172486280522782e+00\\ 
+2.562021815424518e+00 +2.686323658854883e+00\\ 
+2.645551708286142e+00 +2.958383611007449e+00\\ 
+2.764242359303276e+00 +3.200161037186984e+00\\ 
+2.976245671821909e+00 +3.468611373708542e+00\\ 
+3.306939635357677e+00 +3.511967311253293e+00\\ 
+3.637633598893444e+00 +3.283522065582315e+00\\ 
+3.680072186035086e+00 +3.200161037186984e+00\\ 
+3.885386189157805e+00 +2.686323658854882e+00\\ 
+3.968327562429212e+00 +2.386395024216417e+00\\ 
+4.027085908678101e+00 +2.172486280522782e+00\\ 
+4.122367069584596e+00 +1.658648902190682e+00\\ 
+4.167610998179104e+00 +1.144811523858580e+00\\ 
+4.184048337226668e+00 +6.309741455264799e-01\\ 
+4.184098503430679e+00 +1.171367671943790e-01\\ 
+4.166694722955634e+00 -3.967006111377218e-01\\ 
+4.123699297783685e+00 -9.105379894698222e-01\\ 
+4.050823002344822e+00 -1.424375367801923e+00\\ 
+3.968327562429212e+00 -1.844359616427681e+00\\ 
+3.954485287506720e+00 -1.938212746134024e+00\\ 
+3.855556439904229e+00 -2.452050124466124e+00\\ 
+3.708265250692709e+00 -2.965887502798226e+00\\ 
+3.637633598893445e+00 -3.193639870759442e+00\\ 
+3.472164773274283e+00 -3.479724881130326e+00\\ 
+3.306939635357677e+00 -3.479724881130326e+00\\ 
+2.976245671821909e+00 -3.479724881130326e+00\\ 
+2.860842792490421e+00 -3.479724881130326e+00\\ 
+2.645551708286142e+00 -3.121744195568426e+00\\ 
+2.588832908623794e+00 -2.965887502798226e+00\\ 
+2.474293770383496e+00 -2.452050124466124e+00\\ 
+2.406558180291136e+00 -1.938212746134024e+00\\ 
+2.354729054360410e+00 -1.424375367801923e+00\\ 
+2.318153418287475e+00 -9.105379894698222e-01\\ 
+2.314857744750374e+00 -8.186203437088149e-01\\ 
+2.293720633249909e+00 -3.967006111377218e-01\\ 
+2.645551708286142e+00 -2.485296645149714e+00\\ 
+2.810544267627122e+00 -2.965887502798225e+00\\ 
+2.976245671821909e+00 -3.235377658061988e+00\\ 
+3.306939635357677e+00 -3.309431693367261e+00\\ 
+3.511375362401099e+00 -2.965887502798225e+00\\ 
+3.637633598893444e+00 -2.747294386710098e+00\\ 
+3.731764963741489e+00 -2.452050124466124e+00\\ 
+3.859238557048980e+00 -1.938212746134024e+00\\ 
+3.926588089330608e+00 -1.424375367801923e+00\\ 
+3.968327562429212e+00 -1.190634414128936e+00\\ 
+4.014205661051244e+00 -9.105379894698222e-01\\ 
+4.068903299503086e+00 -3.967006111377218e-01\\ 
+4.091124041937816e+00 +1.171367671943790e-01\\ 
+4.090104532447277e+00 +6.309741455264799e-01\\ 
+4.066335470048045e+00 +1.144811523858580e+00\\ 
+4.003532617425049e+00 +1.658648902190682e+00\\ 
+3.968327562429212e+00 +1.827344994381506e+00\\ 
+3.901519212243989e+00 +2.172486280522782e+00\\ 
+3.735206346957699e+00 +2.686323658854882e+00\\ 
+3.637633598893445e+00 +2.918787492431663e+00\\ 
+3.338914232774958e+00 +3.200161037186984e+00\\ 
+3.306939635357677e+00 +3.224369748257774e+00\\ 
+3.184821993116016e+00 +3.200161037186984e+00\\ 
+2.976245671821909e+00 +3.162917950387705e+00\\ 
+2.711764365646897e+00 +2.686323658854882e+00\\ 
+2.645551708286142e+00 +2.430229248187072e+00\\ 
+2.587691487682081e+00 +2.172486280522782e+00\\ 
+2.508464948527403e+00 +1.658648902190682e+00\\ 
+2.451408066241019e+00 +1.144811523858580e+00\\ 
+2.412468759502514e+00 +6.309741455264799e-01\\ 
+2.392029911603336e+00 +1.171367671943790e-01\\ 
+2.391900589309725e+00 -3.967006111377218e-01\\ 
+2.419148727588841e+00 -9.105379894698222e-01\\ 
+2.473359695145366e+00 -1.424375367801923e+00\\ 
+2.545743391136086e+00 -1.938212746134024e+00\\ 
+2.637414156321753e+00 -2.452050124466124e+00\\ 
+2.645551708286142e+00 -2.485296645149714e+00\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.310373128511297e+00 -2.452050124466124e+00\\ 
+2.253056516575432e+00 -1.938212746134024e+00\\ 
+2.204984933157396e+00 -1.424375367801923e+00\\ 
+2.168905286408146e+00 -9.105379894698222e-01\\ 
+2.152606110144532e+00 -3.967006111377218e-01\\ 
+2.160076601010551e+00 +1.171367671943790e-01\\ 
+2.188119432978817e+00 +6.309741455264799e-01\\ 
+2.230949146736817e+00 +1.144811523858580e+00\\ 
+2.284609870611485e+00 +1.658648902190681e+00\\ 
+2.314857744750374e+00 +1.908479355607271e+00\\ 
+2.338059006281940e+00 +2.172486280522782e+00\\ 
+2.407165274120367e+00 +2.686323658854882e+00\\ 
+2.540312009340283e+00 +3.200161037186984e+00\\ 
+2.645551708286142e+00 +3.459285473679317e+00\\ 
+2.877672283655223e+00 +3.713998415519084e+00\\ 
+2.976245671821909e+00 +3.799013929739555e+00\\ 
+3.306939635357677e+00 +3.826066460188871e+00\\ 
+3.552579329971540e+00 +3.713998415519084e+00\\ 
+3.637633598893445e+00 +3.673793203322781e+00\\ 
+3.878756823289319e+00 +3.200161037186984e+00\\ 
+3.968327562429212e+00 +2.942356258223951e+00\\ 
+4.053767271232340e+00 +2.686323658854882e+00\\ 
+4.176262053490738e+00 +2.172486280522782e+00\\ 
+4.241201521744143e+00 +1.658648902190682e+00\\ 
+4.268886526310161e+00 +1.144811523858580e+00\\ 
+4.277992142006060e+00 +6.309741455264799e-01\\ 
+4.277072964923542e+00 +1.171367671943790e-01\\ 
+4.264486146408182e+00 -3.967006111377218e-01\\ 
+4.233192934516127e+00 -9.105379894698222e-01\\ 
+4.177672369742346e+00 -1.424375367801923e+00\\ 
+4.095508618318811e+00 -1.938212746134024e+00\\ 
+3.983958900357206e+00 -2.452050124466124e+00\\ 
+3.968327562429212e+00 -2.517577605289935e+00\\ 
+3.869889062153685e+00 -2.965887502798225e+00\\ 
+3.727028594237306e+00 -3.479724881130326e+00\\ 
+3.637633598893445e+00 -3.479724881130326e+00\\ 
+3.472164773274283e+00 -3.479724881130326e+00\\ 
+3.637633598893445e+00 -3.193639870759442e+00\\ 
+3.708265250692709e+00 -2.965887502798225e+00\\ 
+3.855556439904229e+00 -2.452050124466124e+00\\ 
+3.954485287506720e+00 -1.938212746134024e+00\\ 
+3.968327562429212e+00 -1.844359616427681e+00\\ 
+4.050823002344822e+00 -1.424375367801923e+00\\ 
+4.123699297783685e+00 -9.105379894698222e-01\\ 
+4.166694722955634e+00 -3.967006111377218e-01\\ 
+4.184098503430679e+00 +1.171367671943790e-01\\ 
+4.184048337226668e+00 +6.309741455264799e-01\\ 
+4.167610998179104e+00 +1.144811523858580e+00\\ 
+4.122367069584596e+00 +1.658648902190682e+00\\ 
+4.027085908678101e+00 +2.172486280522782e+00\\ 
+3.968327562429212e+00 +2.386395024216417e+00\\ 
+3.885386189157805e+00 +2.686323658854882e+00\\ 
+3.680072186035086e+00 +3.200161037186984e+00\\ 
+3.637633598893444e+00 +3.283522065582315e+00\\ 
+3.306939635357677e+00 +3.511967311253292e+00\\ 
+2.976245671821909e+00 +3.468611373708542e+00\\ 
+2.764242359303276e+00 +3.200161037186984e+00\\ 
+2.645551708286142e+00 +2.958383611007449e+00\\ 
+2.562021815424518e+00 +2.686323658854882e+00\\ 
+2.462875246982010e+00 +2.172486280522782e+00\\ 
+2.402326355977370e+00 +1.658648902190682e+00\\ 
+2.358559346682297e+00 +1.144811523858580e+00\\ 
+2.326756237182056e+00 +6.309741455264799e-01\\ 
+2.314857744750374e+00 +3.371203070815025e-01\\ 
+2.300286849370043e+00 +1.171367671943790e-01\\ 
+2.293720633249909e+00 -3.967006111377218e-01\\ 
+2.314857744750374e+00 -8.186203437088150e-01\\ 
+2.318153418287475e+00 -9.105379894698222e-01\\ 
+2.354729054360410e+00 -1.424375367801923e+00\\ 
+2.406558180291136e+00 -1.938212746134024e+00\\ 
+2.474293770383496e+00 -2.452050124466124e+00\\ 
+2.588832908623794e+00 -2.965887502798225e+00\\ 
+2.645551708286142e+00 -3.121744195568426e+00\\ 
+2.860842792490421e+00 -3.479724881130326e+00\\ 
+2.645551708286142e+00 -3.479724881130326e+00\\ 
+2.547184270823845e+00 -3.479724881130326e+00\\ 
+2.385443408327256e+00 -2.965887502798225e+00\\ 
+2.314857744750374e+00 -2.483448575578003e+00\\ 
+2.310373128511297e+00 -2.452050124466124e+00\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.167532602050648e+00 -2.965887502798225e+00\\ 
+2.111822424693395e+00 -2.452050124466124e+00\\ 
+2.071907571068103e+00 -1.938212746134024e+00\\ 
+2.039489850229747e+00 -1.424375367801923e+00\\ 
+2.018029456030080e+00 -9.105379894698222e-01\\ 
+2.011491587039155e+00 -3.967006111377218e-01\\ 
+2.019866352651059e+00 +1.171367671943790e-01\\ 
+2.040951470561032e+00 +6.309741455264799e-01\\ 
+2.072429049084577e+00 +1.144811523858580e+00\\ 
+2.112651113225318e+00 +1.658648902190682e+00\\ 
+2.162245952714376e+00 +2.172486280522782e+00\\ 
+2.230148643352572e+00 +2.686323658854882e+00\\ 
+2.314857744750374e+00 +3.086009720853855e+00\\ 
+2.338176021869164e+00 +3.200161037186984e+00\\ 
+2.513835698691147e+00 +3.713998415519084e+00\\ 
+2.645551708286142e+00 +3.970727451577486e+00\\ 
+2.976245671821909e+00 +4.190191137406177e+00\\ 
+3.306939635357677e+00 +4.202738546601937e+00\\ 
+3.637633598893444e+00 +4.114783722880857e+00\\ 
+3.889618692059515e+00 +3.713998415519084e+00\\ 
+3.968327562429212e+00 +3.540411979081353e+00\\ 
+4.101066051175231e+00 +3.200161037186984e+00\\ 
+4.244600319487546e+00 +2.686323658854882e+00\\ 
+4.299021525964980e+00 +2.369328088541117e+00\\ 
+4.341911405635088e+00 +2.172486280522782e+00\\ 
+4.406304270254881e+00 +1.658648902190682e+00\\ 
+4.431494382640414e+00 +1.144811523858580e+00\\ 
+4.437061132101087e+00 +6.309741455264799e-01\\ 
+4.432092559023606e+00 +1.171367671943790e-01\\ 
+4.414192402873454e+00 -3.967006111377218e-01\\ 
+4.374993643644640e+00 -9.105379894698222e-01\\ 
+4.308133723962606e+00 -1.424375367801923e+00\\ 
+4.299021525964980e+00 -1.478586514157041e+00\\ 
+4.244315949195217e+00 -1.938212746134024e+00\\ 
+4.159545497676125e+00 -2.452050124466124e+00\\ 
+4.049063932342607e+00 -2.965887502798225e+00\\ 
+3.968327562429212e+00 -3.296033730467227e+00\\ 
+3.925218040710380e+00 -3.479724881130326e+00\\ 
+3.727028594237306e+00 -3.479724881130326e+00\\ 
+3.869889062153685e+00 -2.965887502798225e+00\\ 
+3.968327562429212e+00 -2.517577605289935e+00\\ 
+3.983958900357206e+00 -2.452050124466124e+00\\ 
+4.095508618318811e+00 -1.938212746134024e+00\\ 
+4.177672369742346e+00 -1.424375367801923e+00\\ 
+4.233192934516127e+00 -9.105379894698222e-01\\ 
+4.264486146408182e+00 -3.967006111377218e-01\\ 
+4.277072964923542e+00 +1.171367671943791e-01\\ 
+4.277992142006060e+00 +6.309741455264800e-01\\ 
+4.268886526310161e+00 +1.144811523858580e+00\\ 
+4.241201521744142e+00 +1.658648902190682e+00\\ 
+4.176262053490738e+00 +2.172486280522782e+00\\ 
+4.053767271232340e+00 +2.686323658854882e+00\\ 
+3.968327562429212e+00 +2.942356258223951e+00\\ 
+3.878756823289319e+00 +3.200161037186984e+00\\ 
+3.637633598893445e+00 +3.673793203322781e+00\\ 
+3.552579329971540e+00 +3.713998415519084e+00\\ 
+3.306939635357677e+00 +3.826066460188871e+00\\ 
+2.976245671821909e+00 +3.799013929739555e+00\\ 
+2.877672283655223e+00 +3.713998415519084e+00\\ 
+2.645551708286142e+00 +3.459285473679317e+00\\ 
+2.540312009340283e+00 +3.200161037186984e+00\\ 
+2.407165274120368e+00 +2.686323658854882e+00\\ 
+2.338059006281940e+00 +2.172486280522782e+00\\ 
+2.314857744750374e+00 +1.908479355607271e+00\\ 
+2.284609870611485e+00 +1.658648902190682e+00\\ 
+2.230949146736817e+00 +1.144811523858580e+00\\ 
+2.188119432978817e+00 +6.309741455264799e-01\\ 
+2.160076601010551e+00 +1.171367671943790e-01\\ 
+2.152606110144532e+00 -3.967006111377218e-01\\ 
+2.168905286408146e+00 -9.105379894698222e-01\\ 
+2.204984933157396e+00 -1.424375367801923e+00\\ 
+2.253056516575432e+00 -1.938212746134024e+00\\ 
+2.310373128511297e+00 -2.452050124466124e+00\\ 
+2.314857744750374e+00 -2.483448575578003e+00\\ 
+2.385443408327256e+00 -2.965887502798225e+00\\ 
+2.547184270823845e+00 -3.479724881130326e+00\\ 
+2.314857744750374e+00 -3.479724881130326e+00\\ 
+2.272996149081526e+00 -3.479724881130326e+00\\ 
+2.167532602050648e+00 -2.965887502798225e+00\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.928979449408643e+00 -2.965887502798225e+00\\ 
+1.886573614611626e+00 -2.452050124466124e+00\\ 
+1.852614261904883e+00 -1.938212746134024e+00\\ 
+1.825801269430887e+00 -1.424375367801923e+00\\ 
+1.810105307865789e+00 -9.105379894698222e-01\\ 
+1.808054815662083e+00 -3.967006111377218e-01\\ 
+1.819342714864389e+00 +1.171367671943790e-01\\ 
+1.842171245193642e+00 +6.309741455264799e-01\\ 
+1.875034442539496e+00 +1.144811523858580e+00\\ 
+1.917442084590806e+00 +1.658648902190682e+00\\ 
+1.970013624186153e+00 +2.172486280522782e+00\\ 
+1.984163781214606e+00 +2.287754734481173e+00\\ 
+2.020428968271938e+00 +2.686323658854882e+00\\ 
+2.094275007678688e+00 +3.200161037186984e+00\\ 
+2.232041256557014e+00 +3.713998415519084e+00\\ 
+2.314857744750373e+00 +3.920376298794041e+00\\ 
+2.458200289526475e+00 +4.227835793851185e+00\\ 
+2.645551708286142e+00 +4.527021308925999e+00\\ 
+2.976245671821909e+00 +4.668409283993037e+00\\ 
+3.306939635357677e+00 +4.677388371438846e+00\\ 
+3.637633598893445e+00 +4.626768275939144e+00\\ 
+3.952416888061998e+00 +4.227835793851185e+00\\ 
+3.968327562429212e+00 +4.202227237931691e+00\\ 
+4.186290802290952e+00 +3.713998415519084e+00\\ 
+4.299021525964980e+00 +3.368250851913453e+00\\ 
+4.362641332644896e+00 +3.200161037186984e+00\\ 
+4.505889484005225e+00 +2.686323658854882e+00\\ 
+4.584112498138511e+00 +2.172486280522782e+00\\ 
+4.615252913970704e+00 +1.658648902190682e+00\\ 
+4.620082502664231e+00 +1.144811523858580e+00\\ 
+4.614912998230617e+00 +6.309741455264799e-01\\ 
+4.606285459927216e+00 +1.171367671943790e-01\\ 
+4.592242171710081e+00 -3.967006111377218e-01\\ 
+4.565499880406463e+00 -9.105379894698222e-01\\ 
+4.518285028130094e+00 -1.424375367801923e+00\\ 
+4.447220266977241e+00 -1.938212746134024e+00\\ 
+4.352918722795605e+00 -2.452050124466124e+00\\ 
+4.299021525964980e+00 -2.706075573314073e+00\\ 
+4.255582181348732e+00 -2.965887502798225e+00\\ 
+4.156148590359242e+00 -3.479724881130326e+00\\ 
+3.968327562429212e+00 -3.479724881130326e+00\\ 
+3.925218040710380e+00 -3.479724881130326e+00\\ 
+3.968327562429212e+00 -3.296033730467227e+00\\ 
+4.049063932342607e+00 -2.965887502798225e+00\\ 
+4.159545497676125e+00 -2.452050124466124e+00\\ 
+4.244315949195217e+00 -1.938212746134024e+00\\ 
+4.299021525964980e+00 -1.478586514157041e+00\\ 
+4.308133723962606e+00 -1.424375367801923e+00\\ 
+4.374993643644640e+00 -9.105379894698222e-01\\ 
+4.414192402873454e+00 -3.967006111377218e-01\\ 
+4.432092559023607e+00 +1.171367671943790e-01\\ 
+4.437061132101087e+00 +6.309741455264799e-01\\ 
+4.431494382640414e+00 +1.144811523858580e+00\\ 
+4.406304270254881e+00 +1.658648902190682e+00\\ 
+4.341911405635088e+00 +2.172486280522782e+00\\ 
+4.299021525964980e+00 +2.369328088541117e+00\\ 
+4.244600319487546e+00 +2.686323658854882e+00\\ 
+4.101066051175231e+00 +3.200161037186984e+00\\ 
+3.968327562429212e+00 +3.540411979081354e+00\\ 
+3.889618692059515e+00 +3.713998415519084e+00\\ 
+3.637633598893444e+00 +4.114783722880857e+00\\ 
+3.306939635357677e+00 +4.202738546601937e+00\\ 
+2.976245671821909e+00 +4.190191137406177e+00\\ 
+2.645551708286142e+00 +3.970727451577486e+00\\ 
+2.513835698691147e+00 +3.713998415519084e+00\\ 
+2.338176021869163e+00 +3.200161037186984e+00\\ 
+2.314857744750374e+00 +3.086009720853855e+00\\ 
+2.230148643352572e+00 +2.686323658854882e+00\\ 
+2.162245952714376e+00 +2.172486280522782e+00\\ 
+2.112651113225318e+00 +1.658648902190682e+00\\ 
+2.072429049084577e+00 +1.144811523858580e+00\\ 
+2.040951470561032e+00 +6.309741455264799e-01\\ 
+2.019866352651059e+00 +1.171367671943790e-01\\ 
+2.011491587039155e+00 -3.967006111377218e-01\\ 
+2.018029456030080e+00 -9.105379894698223e-01\\ 
+2.039489850229747e+00 -1.424375367801923e+00\\ 
+2.071907571068103e+00 -1.938212746134024e+00\\ 
+2.111822424693395e+00 -2.452050124466124e+00\\ 
+2.167532602050648e+00 -2.965887502798225e+00\\ 
+2.272996149081526e+00 -3.479724881130326e+00\\ 
+1.995714700257413e+00 -3.479724881130326e+00\\ 
+1.984163781214606e+00 -3.386234334387854e+00\\ 
+1.928979449408643e+00 -2.965887502798225e+00\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.627730340018612e+00 -2.965887502798226e+00\\ 
+1.598426954499640e+00 -2.452050124466124e+00\\ 
+1.576439192379657e+00 -1.938212746134024e+00\\ 
+1.562031158414437e+00 -1.424375367801923e+00\\ 
+1.556558494474721e+00 -9.105379894698222e-01\\ 
+1.559882919380200e+00 -3.967006111377218e-01\\ 
+1.570900254000897e+00 +1.171367671943790e-01\\ 
+1.589001454305471e+00 +6.309741455264799e-01\\ 
+1.615415994741758e+00 +1.144811523858580e+00\\ 
+1.653469817678838e+00 +1.657814072094125e+00\\ 
+1.653512849627102e+00 +1.658648902190682e+00\\ 
+1.687067675428770e+00 +2.172486280522782e+00\\ 
+1.731726821298390e+00 +2.686323658854882e+00\\ 
+1.794517977986079e+00 +3.200161037186984e+00\\ 
+1.897630844416037e+00 +3.713998415519084e+00\\ 
+1.984163781214606e+00 +3.978100530889981e+00\\ 
+2.066768961177464e+00 +4.227835793851185e+00\\ 
+2.314857744750374e+00 +4.727565201169777e+00\\ 
+2.323597463584617e+00 +4.741673172183286e+00\\ 
+2.645551708286142e+00 +5.170560504188852e+00\\ 
+2.975597696889673e+00 +5.255510550515387e+00\\ 
+2.976245671821909e+00 +5.255695247728348e+00\\ 
+3.306939635357677e+00 +5.269311033559629e+00\\ 
+3.560760896805197e+00 +5.255510550515385e+00\\ 
+3.637633598893445e+00 +5.251918204784927e+00\\ 
+3.968327562429212e+00 +4.981161715770481e+00\\ 
+4.104691802186109e+00 +4.741673172183286e+00\\ 
+4.299021525964980e+00 +4.325195135016561e+00\\ 
+4.348014239070869e+00 +4.227835793851185e+00\\ 
+4.568849131584885e+00 +3.713998415519084e+00\\ 
+4.629715489500748e+00 +3.523426888053894e+00\\ 
+4.762847627807508e+00 +3.200161037186984e+00\\ 
+4.900217685297174e+00 +2.686323658854882e+00\\ 
+4.951397654228743e+00 +2.172486280522782e+00\\ 
+4.940453539085424e+00 +1.658648902190682e+00\\ 
+4.908977438070081e+00 +1.144811523858580e+00\\ 
+4.879327419140271e+00 +6.309741455264799e-01\\ 
+4.856011325880601e+00 +1.171367671943790e-01\\ 
+4.835126595923567e+00 -3.967006111377218e-01\\ 
+4.808537823671934e+00 -9.105379894698222e-01\\ 
+4.766653531165054e+00 -1.424375367801923e+00\\ 
+4.701487609184572e+00 -1.938212746134024e+00\\ 
+4.629715489500748e+00 -2.348009645325475e+00\\ 
+4.614992283271444e+00 -2.452050124466124e+00\\ 
+4.530752585211534e+00 -2.965887502798225e+00\\ 
+4.431984397410656e+00 -3.479724881130326e+00\\ 
+4.299021525964980e+00 -3.479724881130326e+00\\ 
+4.156148590359242e+00 -3.479724881130326e+00\\ 
+4.255582181348732e+00 -2.965887502798225e+00\\ 
+4.299021525964980e+00 -2.706075573314073e+00\\ 
+4.352918722795605e+00 -2.452050124466124e+00\\ 
+4.447220266977241e+00 -1.938212746134024e+00\\ 
+4.518285028130094e+00 -1.424375367801923e+00\\ 
+4.565499880406462e+00 -9.105379894698222e-01\\ 
+4.592242171710081e+00 -3.967006111377218e-01\\ 
+4.606285459927215e+00 +1.171367671943790e-01\\ 
+4.614912998230617e+00 +6.309741455264799e-01\\ 
+4.620082502664230e+00 +1.144811523858580e+00\\ 
+4.615252913970704e+00 +1.658648902190681e+00\\ 
+4.584112498138511e+00 +2.172486280522782e+00\\ 
+4.505889484005225e+00 +2.686323658854882e+00\\ 
+4.362641332644896e+00 +3.200161037186984e+00\\ 
+4.299021525964980e+00 +3.368250851913453e+00\\ 
+4.186290802290952e+00 +3.713998415519084e+00\\ 
+3.968327562429212e+00 +4.202227237931691e+00\\ 
+3.952416888061998e+00 +4.227835793851185e+00\\ 
+3.637633598893445e+00 +4.626768275939144e+00\\ 
+3.306939635357677e+00 +4.677388371438846e+00\\ 
+2.976245671821909e+00 +4.668409283993037e+00\\ 
+2.645551708286142e+00 +4.527021308925999e+00\\ 
+2.458200289526475e+00 +4.227835793851185e+00\\ 
+2.314857744750374e+00 +3.920376298794042e+00\\ 
+2.232041256557014e+00 +3.713998415519084e+00\\ 
+2.094275007678688e+00 +3.200161037186984e+00\\ 
+2.020428968271938e+00 +2.686323658854882e+00\\ 
+1.984163781214606e+00 +2.287754734481173e+00\\ 
+1.970013624186153e+00 +2.172486280522782e+00\\ 
+1.917442084590806e+00 +1.658648902190682e+00\\ 
+1.875034442539496e+00 +1.144811523858580e+00\\ 
+1.842171245193642e+00 +6.309741455264799e-01\\ 
+1.819342714864389e+00 +1.171367671943790e-01\\ 
+1.808054815662083e+00 -3.967006111377218e-01\\ 
+1.810105307865789e+00 -9.105379894698222e-01\\ 
+1.825801269430887e+00 -1.424375367801923e+00\\ 
+1.852614261904883e+00 -1.938212746134024e+00\\ 
+1.886573614611626e+00 -2.452050124466124e+00\\ 
+1.928979449408643e+00 -2.965887502798225e+00\\ 
+1.984163781214606e+00 -3.386234334387854e+00\\ 
+1.995714700257413e+00 -3.479724881130326e+00\\ 
+1.984163781214606e+00 -3.479724881130326e+00\\ 
+1.667984261427092e+00 -3.479724881130326e+00\\ 
+1.653469817678838e+00 -3.272137595648244e+00\\ 
+1.627730340018612e+00 -2.965887502798226e+00\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.204158078352053e+00 -2.965887502798225e+00\\ 
+1.193562933514563e+00 -2.452050124466124e+00\\ 
+1.192450818863784e+00 -1.938212746134024e+00\\ 
+1.195693586512134e+00 -1.424375367801923e+00\\ 
+1.199993370042808e+00 -9.105379894698222e-01\\ 
+1.202709636404834e+00 -3.967006111377218e-01\\ 
+1.201647574679986e+00 +1.171367671943790e-01\\ 
+1.195855754299373e+00 +6.309741455264799e-01\\ 
+1.187570243504213e+00 +1.144811523858580e+00\\ 
+1.185573762830150e+00 +1.658648902190682e+00\\ 
+1.207060982738287e+00 +2.172486280522782e+00\\ 
+1.267548485173309e+00 +2.686323658854882e+00\\ 
+1.322775854143071e+00 +2.988569416084132e+00\\ 
+1.346727296751594e+00 +3.200161037186984e+00\\ 
+1.423443602281671e+00 +3.713998415519084e+00\\ 
+1.542964819306159e+00 +4.227835793851185e+00\\ 
+1.653469817678838e+00 +4.512704032148996e+00\\ 
+1.742500919867341e+00 +4.741673172183286e+00\\ 
+1.984163781214606e+00 +5.146982955572051e+00\\ 
+2.045077814715812e+00 +5.255510550515385e+00\\ 
+2.314857744750374e+00 +5.673577991984748e+00\\ 
+2.409250299118103e+00 +5.769347928847486e+00\\ 
+2.645551708286142e+00 +5.999167969222198e+00\\ 
+2.976245671821909e+00 +6.062675152644522e+00\\ 
+3.306939635357677e+00 +6.088351404860258e+00\\ 
+3.637633598893445e+00 +6.112401937525857e+00\\ 
+3.968327562429212e+00 +5.955978211474932e+00\\ 
+4.105726500868116e+00 +5.769347928847488e+00\\ 
+4.299021525964980e+00 +5.468935735289953e+00\\ 
+4.423407427246686e+00 +5.255510550515386e+00\\ 
+4.629715489500748e+00 +4.863508014977341e+00\\ 
+4.710362220839911e+00 +4.741673172183286e+00\\ 
+4.960409453036515e+00 +4.306062823204654e+00\\ 
+5.000661157459406e+00 +4.227835793851185e+00\\ 
+5.223253308374887e+00 +3.713998415519084e+00\\ 
+5.291103416572283e+00 +3.516837509154579e+00\\ 
+5.384320044936713e+00 +3.200161037186984e+00\\ 
+5.478297255908592e+00 +2.686323658854882e+00\\ 
+5.481007553726231e+00 +2.172486280522782e+00\\ 
+5.405404663897262e+00 +1.658648902190682e+00\\ 
+5.300446799935372e+00 +1.144811523858580e+00\\ 
+5.291103416572284e+00 +1.094688208835828e+00\\ 
+5.231414764157901e+00 +6.309741455264799e-01\\ 
+5.184414380675877e+00 +1.171367671943790e-01\\ 
+5.151010911420924e+00 -3.967006111377218e-01\\ 
+5.122750291803243e+00 -9.105379894698222e-01\\ 
+5.090307718069289e+00 -1.424375367801923e+00\\ 
+5.044702995345516e+00 -1.938212746134024e+00\\ 
+4.978246593175279e+00 -2.452050124466124e+00\\ 
+4.960409453036515e+00 -2.561756189650264e+00\\ 
+4.902191014655866e+00 -2.965887502798225e+00\\ 
+4.812719982257343e+00 -3.479724881130326e+00\\ 
+4.629715489500748e+00 -3.479724881130326e+00\\ 
+4.431984397410656e+00 -3.479724881130326e+00\\ 
+4.530752585211534e+00 -2.965887502798225e+00\\ 
+4.614992283271444e+00 -2.452050124466124e+00\\ 
+4.629715489500748e+00 -2.348009645325475e+00\\ 
+4.701487609184573e+00 -1.938212746134024e+00\\ 
+4.766653531165054e+00 -1.424375367801923e+00\\ 
+4.808537823671934e+00 -9.105379894698222e-01\\ 
+4.835126595923567e+00 -3.967006111377218e-01\\ 
+4.856011325880601e+00 +1.171367671943790e-01\\ 
+4.879327419140271e+00 +6.309741455264799e-01\\ 
+4.908977438070080e+00 +1.144811523858580e+00\\ 
+4.940453539085424e+00 +1.658648902190682e+00\\ 
+4.951397654228743e+00 +2.172486280522782e+00\\ 
+4.900217685297174e+00 +2.686323658854882e+00\\ 
+4.762847627807508e+00 +3.200161037186984e+00\\ 
+4.629715489500748e+00 +3.523426888053894e+00\\ 
+4.568849131584885e+00 +3.713998415519084e+00\\ 
+4.348014239070869e+00 +4.227835793851185e+00\\ 
+4.299021525964980e+00 +4.325195135016561e+00\\ 
+4.104691802186109e+00 +4.741673172183286e+00\\ 
+3.968327562429212e+00 +4.981161715770482e+00\\ 
+3.637633598893445e+00 +5.251918204784928e+00\\ 
+3.560760896805197e+00 +5.255510550515385e+00\\ 
+3.306939635357677e+00 +5.269311033559629e+00\\ 
+2.976245671821909e+00 +5.255695247728348e+00\\ 
+2.975597696889673e+00 +5.255510550515386e+00\\ 
+2.645551708286142e+00 +5.170560504188852e+00\\ 
+2.323597463584617e+00 +4.741673172183286e+00\\ 
+2.314857744750374e+00 +4.727565201169776e+00\\ 
+2.066768961177464e+00 +4.227835793851185e+00\\ 
+1.984163781214606e+00 +3.978100530889981e+00\\ 
+1.897630844416037e+00 +3.713998415519084e+00\\ 
+1.794517977986078e+00 +3.200161037186984e+00\\ 
+1.731726821298390e+00 +2.686323658854882e+00\\ 
+1.687067675428770e+00 +2.172486280522782e+00\\ 
+1.653512849627102e+00 +1.658648902190682e+00\\ 
+1.653469817678838e+00 +1.657814072094125e+00\\ 
+1.615415994741758e+00 +1.144811523858580e+00\\ 
+1.589001454305471e+00 +6.309741455264799e-01\\ 
+1.570900254000897e+00 +1.171367671943790e-01\\ 
+1.559882919380200e+00 -3.967006111377218e-01\\ 
+1.556558494474721e+00 -9.105379894698222e-01\\ 
+1.562031158414437e+00 -1.424375367801923e+00\\ 
+1.576439192379657e+00 -1.938212746134024e+00\\ 
+1.598426954499640e+00 -2.452050124466124e+00\\ 
+1.627730340018612e+00 -2.965887502798225e+00\\ 
+1.653469817678839e+00 -3.272137595648244e+00\\ 
+1.667984261427092e+00 -3.479724881130326e+00\\ 
+1.653469817678838e+00 -3.479724881130326e+00\\ 
+1.322775854143071e+00 -3.479724881130326e+00\\ 
+1.231994666450712e+00 -3.479724881130326e+00\\ 
+1.204158078352053e+00 -2.965887502798225e+00\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.160251830391272e-01 +1.144811523858580e+00\\ 
+0.000000000000000e+00 +1.364719600372019e+00\\ 
+0.000000000000000e+00 +1.658648902190682e+00\\ 
+0.000000000000000e+00 +2.172486280522782e+00\\ 
+0.000000000000000e+00 +2.686323658854882e+00\\ 
+0.000000000000000e+00 +3.200161037186984e+00\\ 
+0.000000000000000e+00 +3.713998415519084e+00\\ 
+0.000000000000000e+00 +3.740483722982170e+00\\ 
+3.306939635357677e-01 +4.100017344626010e+00\\ 
+3.830063784967604e-01 +4.227835793851185e+00\\ 
+5.819242210467642e-01 +4.741673172183286e+00\\ 
+6.613879270715354e-01 +4.917036109621922e+00\\ 
+8.037499826209782e-01 +5.255510550515386e+00\\ 
+9.920818906073030e-01 +5.532219721849525e+00\\ 
+1.180555705019323e+00 +5.769347928847488e+00\\ 
+1.322775854143071e+00 +5.896258070901574e+00\\ 
+1.653469817678838e+00 +6.169552858726833e+00\\ 
+1.753865502186941e+00 +6.283185307179586e+00\\ 
+1.984163781214606e+00 +6.283185307179586e+00\\ 
+2.314857744750374e+00 +6.283185307179586e+00\\ 
+2.645551708286142e+00 +6.283185307179586e+00\\ 
+2.976245671821909e+00 +6.283185307179586e+00\\ 
+3.306939635357677e+00 +6.283185307179586e+00\\ 
+3.637633598893445e+00 +6.283185307179586e+00\\ 
+3.968327562429212e+00 +6.283185307179586e+00\\ 
+4.299021525964980e+00 +6.283185307179586e+00\\ 
+4.629715489500748e+00 +6.283185307179586e+00\\ 
+4.903815933893561e+00 +6.283185307179586e+00\\ 
+4.960409453036515e+00 +6.211707256154609e+00\\ 
+5.291103416572283e+00 +5.841121233051682e+00\\ 
+5.337091215404874e+00 +5.769347928847487e+00\\ 
+5.581021236934670e+00 +5.255510550515386e+00\\ 
+5.621797380108051e+00 +5.136687931243333e+00\\ 
+5.767954031029486e+00 +4.741673172183286e+00\\ 
+5.926866739023729e+00 +4.227835793851185e+00\\ 
+5.952491343643818e+00 +4.144305424191541e+00\\ 
+6.283185307179586e+00 +3.740483722982170e+00\\ 
+6.283185307179586e+00 +3.713998415519084e+00\\ 
+6.283185307179586e+00 +3.200161037186984e+00\\ 
+6.283185307179586e+00 +2.686323658854882e+00\\ 
+6.283185307179586e+00 +2.172486280522782e+00\\ 
+6.283185307179586e+00 +1.658648902190682e+00\\ 
+6.283185307179586e+00 +1.364719600372019e+00\\ 
+6.122073417466790e+00 +1.144811523858580e+00\\ 
+5.952491343643818e+00 +9.281083124198026e-01\\ 
+5.868529291939272e+00 +6.309741455264799e-01\\ 
+5.746173979818476e+00 +1.171367671943790e-01\\ 
+5.652055251172368e+00 -3.967006111377218e-01\\ 
+5.621797380108051e+00 -6.198676898534191e-01\\ 
+5.600499957628141e+00 -9.105379894698222e-01\\ 
+5.570443693162920e+00 -1.424375367801923e+00\\ 
+5.540156263948282e+00 -1.938212746134024e+00\\ 
+5.502732318159073e+00 -2.452050124466124e+00\\ 
+5.452431910760127e+00 -2.965887502798226e+00\\ 
+5.386509759559170e+00 -3.479724881130326e+00\\ 
+5.291103416572283e+00 -3.479724881130326e+00\\ 
+4.960409453036515e+00 -3.479724881130326e+00\\ 
+4.812719982257343e+00 -3.479724881130326e+00\\ 
+4.902191014655866e+00 -2.965887502798225e+00\\ 
+4.960409453036515e+00 -2.561756189650264e+00\\ 
+4.978246593175279e+00 -2.452050124466124e+00\\ 
+5.044702995345516e+00 -1.938212746134024e+00\\ 
+5.090307718069289e+00 -1.424375367801923e+00\\ 
+5.122750291803243e+00 -9.105379894698222e-01\\ 
+5.151010911420924e+00 -3.967006111377218e-01\\ 
+5.184414380675877e+00 +1.171367671943790e-01\\ 
+5.231414764157901e+00 +6.309741455264799e-01\\ 
+5.291103416572284e+00 +1.094688208835828e+00\\ 
+5.300446799935372e+00 +1.144811523858580e+00\\ 
+5.405404663897262e+00 +1.658648902190682e+00\\ 
+5.481007553726231e+00 +2.172486280522782e+00\\ 
+5.478297255908591e+00 +2.686323658854882e+00\\ 
+5.384320044936713e+00 +3.200161037186984e+00\\ 
+5.291103416572283e+00 +3.516837509154579e+00\\ 
+5.223253308374887e+00 +3.713998415519084e+00\\ 
+5.000661157459406e+00 +4.227835793851185e+00\\ 
+4.960409453036515e+00 +4.306062823204654e+00\\ 
+4.710362220839911e+00 +4.741673172183286e+00\\ 
+4.629715489500748e+00 +4.863508014977341e+00\\ 
+4.423407427246686e+00 +5.255510550515386e+00\\ 
+4.299021525964980e+00 +5.468935735289953e+00\\ 
+4.105726500868116e+00 +5.769347928847487e+00\\ 
+3.968327562429212e+00 +5.955978211474933e+00\\ 
+3.637633598893445e+00 +6.112401937525857e+00\\ 
+3.306939635357677e+00 +6.088351404860258e+00\\ 
+2.976245671821909e+00 +6.062675152644522e+00\\ 
+2.645551708286142e+00 +5.999167969222198e+00\\ 
+2.409250299118103e+00 +5.769347928847486e+00\\ 
+2.314857744750374e+00 +5.673577991984747e+00\\ 
+2.045077814715812e+00 +5.255510550515385e+00\\ 
+1.984163781214606e+00 +5.146982955572051e+00\\ 
+1.742500919867341e+00 +4.741673172183286e+00\\ 
+1.653469817678838e+00 +4.512704032148996e+00\\ 
+1.542964819306159e+00 +4.227835793851185e+00\\ 
+1.423443602281671e+00 +3.713998415519084e+00\\ 
+1.346727296751594e+00 +3.200161037186984e+00\\ 
+1.322775854143071e+00 +2.988569416084132e+00\\ 
+1.267548485173309e+00 +2.686323658854882e+00\\ 
+1.207060982738287e+00 +2.172486280522782e+00\\ 
+1.185573762830150e+00 +1.658648902190682e+00\\ 
+1.187570243504213e+00 +1.144811523858580e+00\\ 
+1.195855754299373e+00 +6.309741455264799e-01\\ 
+1.201647574679986e+00 +1.171367671943790e-01\\ 
+1.202709636404834e+00 -3.967006111377218e-01\\ 
+1.199993370042808e+00 -9.105379894698222e-01\\ 
+1.195693586512134e+00 -1.424375367801923e+00\\ 
+1.192450818863784e+00 -1.938212746134024e+00\\ 
+1.193562933514563e+00 -2.452050124466124e+00\\ 
+1.204158078352053e+00 -2.965887502798225e+00\\ 
+1.231994666450712e+00 -3.479724881130326e+00\\ 
+9.920818906073030e-01 -3.479724881130326e+00\\ 
+6.613879270715354e-01 -3.479724881130326e+00\\ 
+6.136985676067371e-01 -3.479724881130326e+00\\ 
+5.845598866121532e-01 -2.965887502798225e+00\\ 
+5.845879133119718e-01 -2.452050124466124e+00\\ 
+6.008570851602326e-01 -1.938212746134024e+00\\ 
+6.179455940842535e-01 -1.424375367801923e+00\\ 
+6.212952196137872e-01 -9.105379894698222e-01\\ 
+5.986981657011150e-01 -3.967006111377218e-01\\ 
+5.403083384922454e-01 +1.171367671943790e-01\\ 
+4.384776560711870e-01 +6.309741455264799e-01\\ 
+3.306939635357677e-01 +1.010287027807901e+00\\ 
+2.160251830391272e-01 +1.144811523858580e+00\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -2.965887502798225e+00\\ 
+0.000000000000000e+00 -2.452050124466124e+00\\ 
+0.000000000000000e+00 -1.938212746134024e+00\\ 
+0.000000000000000e+00 -1.424375367801923e+00\\ 
+0.000000000000000e+00 -9.105379894698222e-01\\ 
+0.000000000000000e+00 -3.967006111377218e-01\\ 
+0.000000000000000e+00 +1.171367671943790e-01\\ 
+0.000000000000000e+00 +6.309741455264799e-01\\ 
+0.000000000000000e+00 +1.144811523858580e+00\\ 
+0.000000000000000e+00 +1.364719600372019e+00\\ 
+2.160251830391272e-01 +1.144811523858580e+00\\ 
+3.306939635357677e-01 +1.010287027807901e+00\\ 
+4.384776560711870e-01 +6.309741455264799e-01\\ 
+5.403083384922454e-01 +1.171367671943790e-01\\ 
+5.986981657011150e-01 -3.967006111377218e-01\\ 
+6.212952196137872e-01 -9.105379894698222e-01\\ 
+6.179455940842535e-01 -1.424375367801923e+00\\ 
+6.008570851602326e-01 -1.938212746134024e+00\\ 
+5.845879133119718e-01 -2.452050124466124e+00\\ 
+5.845598866121533e-01 -2.965887502798225e+00\\ 
+6.136985676067371e-01 -3.479724881130326e+00\\ 
+3.306939635357677e-01 -3.479724881130326e+00\\ 
+0.000000000000000e+00 -3.479724881130326e+00\\ 
+0.000000000000000e+00 -2.965887502798225e+00\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +4.227835793851185e+00\\ 
+0.000000000000000e+00 +4.741673172183286e+00\\ 
+0.000000000000000e+00 +5.255510550515386e+00\\ 
+0.000000000000000e+00 +5.769347928847487e+00\\ 
+0.000000000000000e+00 +6.283185307179586e+00\\ 
+3.306939635357677e-01 +6.283185307179586e+00\\ 
+6.613879270715354e-01 +6.283185307179586e+00\\ 
+9.920818906073030e-01 +6.283185307179586e+00\\ 
+1.322775854143071e+00 +6.283185307179586e+00\\ 
+1.653469817678838e+00 +6.283185307179586e+00\\ 
+1.753865502186941e+00 +6.283185307179586e+00\\ 
+1.653469817678838e+00 +6.169552858726833e+00\\ 
+1.322775854143071e+00 +5.896258070901573e+00\\ 
+1.180555705019323e+00 +5.769347928847487e+00\\ 
+9.920818906073030e-01 +5.532219721849526e+00\\ 
+8.037499826209782e-01 +5.255510550515386e+00\\ 
+6.613879270715354e-01 +4.917036109621922e+00\\ 
+5.819242210467642e-01 +4.741673172183286e+00\\ 
+3.830063784967604e-01 +4.227835793851185e+00\\ 
+3.306939635357677e-01 +4.100017344626010e+00\\ 
+0.000000000000000e+00 +3.740483722982170e+00\\ 
+0.000000000000000e+00 +4.227835793851185e+00\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.903815933893561e+00 +6.283185307179586e+00\\ 
+4.960409453036515e+00 +6.283185307179586e+00\\ 
+5.291103416572283e+00 +6.283185307179586e+00\\ 
+5.621797380108051e+00 +6.283185307179586e+00\\ 
+5.952491343643818e+00 +6.283185307179586e+00\\ 
+6.283185307179586e+00 +6.283185307179586e+00\\ 
+6.283185307179586e+00 +5.769347928847487e+00\\ 
+6.283185307179586e+00 +5.255510550515386e+00\\ 
+6.283185307179586e+00 +4.741673172183286e+00\\ 
+6.283185307179586e+00 +4.227835793851185e+00\\ 
+6.283185307179586e+00 +3.740483722982170e+00\\ 
+5.952491343643818e+00 +4.144305424191541e+00\\ 
+5.926866739023729e+00 +4.227835793851185e+00\\ 
+5.767954031029486e+00 +4.741673172183286e+00\\ 
+5.621797380108052e+00 +5.136687931243334e+00\\ 
+5.581021236934671e+00 +5.255510550515386e+00\\ 
+5.337091215404875e+00 +5.769347928847487e+00\\ 
+5.291103416572283e+00 +5.841121233051683e+00\\ 
+4.960409453036515e+00 +6.211707256154609e+00\\ 
+4.903815933893561e+00 +6.283185307179586e+00\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.452431910760127e+00 -2.965887502798225e+00\\ 
+5.502732318159072e+00 -2.452050124466124e+00\\ 
+5.540156263948282e+00 -1.938212746134024e+00\\ 
+5.570443693162920e+00 -1.424375367801923e+00\\ 
+5.600499957628142e+00 -9.105379894698222e-01\\ 
+5.621797380108051e+00 -6.198676898534191e-01\\ 
+5.652055251172368e+00 -3.967006111377218e-01\\ 
+5.746173979818476e+00 +1.171367671943790e-01\\ 
+5.868529291939272e+00 +6.309741455264799e-01\\ 
+5.952491343643818e+00 +9.281083124198026e-01\\ 
+6.122073417466790e+00 +1.144811523858580e+00\\ 
+6.283185307179586e+00 +1.364719600372019e+00\\ 
+6.283185307179586e+00 +1.144811523858580e+00\\ 
+6.283185307179586e+00 +6.309741455264799e-01\\ 
+6.283185307179586e+00 +1.171367671943790e-01\\ 
+6.283185307179586e+00 -3.967006111377218e-01\\ 
+6.283185307179586e+00 -9.105379894698222e-01\\ 
+6.283185307179586e+00 -1.424375367801923e+00\\ 
+6.283185307179586e+00 -1.938212746134024e+00\\ 
+6.283185307179586e+00 -2.452050124466124e+00\\ 
+6.283185307179586e+00 -2.965887502798225e+00\\ 
+6.283185307179586e+00 -3.479724881130326e+00\\ 
+5.952491343643818e+00 -3.479724881130326e+00\\ 
+5.621797380108051e+00 -3.479724881130326e+00\\ 
+5.386509759559170e+00 -3.479724881130326e+00\\ 
+5.452431910760127e+00 -2.965887502798225e+00\\ 
};
\addplot [only marks, draw=red, fill=red, colormap/viridis, mark size=0.5]
table [row sep=\\]{%
x                      y\\ 
+3.137749177847159e+00 -1.277797194034633e-01\\ 
+3.128905174566254e+00 -2.515483761041231e-01\\ 
+3.115394405304542e+00 -3.655543340773729e-01\\ 
+3.097781469431921e+00 -4.640354475896448e-01\\ 
+3.076842449028831e+00 -5.418766814805998e-01\\ 
+3.061722756212360e+00 -3.225321127420856e-01\\ 
+3.047287965721826e+00 -3.726799004068632e-01\\ 
+3.031544378796014e+00 -3.995228775772140e-01\\ 
+3.015726127063722e+00 -3.930835292446355e-01\\ 
+3.007872502292730e+00 -1.304320840337445e-01\\ 
+3.010540838257881e+00 +1.320712059786174e-01\\ 
+3.018306134865972e+00 +2.142629599027361e-01\\ 
+3.029161167524529e+00 +2.896616566354360e-01\\ 
+3.047475337747462e+00 +5.125835232760070e-01\\ 
+3.073740356416964e+00 +7.028097274740319e-01\\ 
+3.106613683456633e+00 +8.592686888476624e-01\\ 
+3.141170672808784e+00 +8.632284194464224e-01\\ 
+3.175128869876480e+00 +8.420039915731573e-01\\ 
+3.207500791073570e+00 +7.963243590556313e-01\\ 
+3.240810612175419e+00 +8.426951181574691e-01\\ 
+3.271728194962520e+00 +7.477538907326648e-01\\ 
+3.298188464870607e+00 +6.311332180548809e-01\\ 
+3.319409880549007e+00 +4.957339762080851e-01\\ 
+3.338889117485708e+00 +4.828269252873318e-01\\ 
+3.353155894475401e+00 +3.138245752462071e-01\\ 
+3.360228746097150e+00 +1.308304994116481e-01\\ 
+3.365078972584188e+00 +1.177653811899649e-01\\ 
+3.363471430351288e+00 -9.259252961026106e-02\\ 
+3.352944556176686e+00 -3.192072404840602e-01\\ 
+3.340238581131407e+00 -3.163239582840479e-01\\ 
+3.327934177744693e+00 -3.039293772758058e-01\\ 
+3.316397445717462e+00 -2.825252565835692e-01\\ 
+3.298135598559738e+00 -5.132253481120199e-01\\ 
+3.270888348947757e+00 -7.352637170368221e-01\\ 
+3.235402269317959e+00 -9.353553924402664e-01\\ 
+3.192907626679568e+00 -1.101837400547534e+00\\ 
+3.150506437662800e+00 -1.043379268564829e+00\\ 
+3.105758813119958e+00 -1.140819730592985e+00\\ 
+3.058251578922115e+00 -1.200176352419631e+00\\ 
+3.015150225549950e+00 -1.033976393923959e+00\\ 
+2.979955926691765e+00 -8.263591708779848e-01\\ 
+2.947811633693574e+00 -7.939860402187550e-01\\ 
+2.925723060031551e+00 -4.704392415987597e-01\\ 
+2.908949020965129e+00 -4.013052774160830e-01\\ 
+2.895586279645217e+00 -3.108744701835182e-01\\ 
+2.886561719850289e+00 -1.967046055180522e-01\\ 
+2.882855325981694e+00 -5.784191350900716e-02\\ 
+2.891218322198467e+00 +2.972740921536334e-01\\ 
+2.913094721931154e+00 +6.285125080965337e-01\\ 
+2.942511744092584e+00 +7.691005639467374e-01\\ 
+2.976769719629295e+00 +8.833006893402300e-01\\ 
+3.018839719252631e+00 +1.105046261033150e+00\\ 
+3.064618280966726e+00 +1.154612233688058e+00\\ 
+3.111316741057274e+00 +1.168705859712985e+00\\ 
+3.161441874908425e+00 +1.277937504216814e+00\\ 
+3.214812475905268e+00 +1.349525007925364e+00\\ 
+3.265735540616724e+00 +1.244367123819436e+00\\ 
+3.315691175212760e+00 +1.247179787539031e+00\\ 
+3.360219970020311e+00 +1.065846260943958e+00\\ 
+3.401426849917662e+00 +1.015706685120695e+00\\ 
+3.439990905845398e+00 +9.445332273582888e-01\\ 
+3.469503283139819e+00 +6.672681710962204e-01\\ 
+3.487260370860393e+00 +3.686017569265009e-01\\ 
+3.492590442624589e+00 +5.470024995365036e-02\\ 
+3.491504981092281e+00 -5.427132116027579e-02\\ 
+3.486151562478956e+00 -1.599543411138692e-01\\ 
+3.469900148101572e+00 -4.871670911377611e-01\\ 
+3.440777649634704e+00 -8.063389648744416e-01\\ 
+3.406921178316379e+00 -8.576250604568274e-01\\ 
+3.364104589122752e+00 -1.138456115387060e+00\\ 
+3.310946727667353e+00 -1.388891034233355e+00\\ 
+3.257076865999853e+00 -1.329279713133191e+00\\ 
+3.198883344642459e+00 -1.492816379600358e+00\\ 
+3.135739303193400e+00 -1.603020354546133e+00\\ 
+3.069800494259542e+00 -1.659296904818192e+00\\ 
+3.003200731667214e+00 -1.662578574621507e+00\\ 
+2.938005748033878e+00 -1.614818715345679e+00\\ 
+2.876195955235805e+00 -1.518198756629576e+00\\ 
+2.819673969766495e+00 -1.374569592873132e+00\\ 
+2.770261881069171e+00 -1.185980470191734e+00\\ 
+2.729651688345538e+00 -9.560630627415960e-01\\ 
+2.699306870946146e+00 -6.911993161441530e-01\\ 
+2.680344187136765e+00 -4.007933813521303e-01\\ 
+2.673440717397998e+00 -9.634300452640399e-02\\ 
+2.684578301260253e+00 +4.023493140278996e-01\\ 
+2.709442678357533e+00 +6.930268553674264e-01\\ 
+2.749808479550828e+00 +1.111818746445869e+00\\ 
+2.801488551124672e+00 +1.348771734927975e+00\\ 
+2.865359276024277e+00 +1.675267758528391e+00\\ 
+2.940703368554604e+00 +1.948121849928860e+00\\ 
+3.020898891515397e+00 +2.018634121350435e+00\\ 
+3.102014893121485e+00 +2.025737675987217e+00\\ 
+3.186102618483092e+00 +2.122148196856260e+00\\ 
+3.272116425968313e+00 +2.154143608615551e+00\\ 
+3.357442909506038e+00 +2.120708699029794e+00\\ 
+3.439517438927754e+00 +2.023795848146946e+00\\ 
+3.515948936533287e+00 +1.868508278444935e+00\\ 
+3.584641862247674e+00 +1.662951149496518e+00\\ 
+3.643897645396891e+00 +1.417604453035420e+00\\ 
+3.692468901700291e+00 +1.143967932224822e+00\\ 
+3.729555132323433e+00 +8.530695341561600e-01\\ 
+3.754764772732025e+00 +5.548427574709467e-01\\ 
+3.768022393167991e+00 +2.565076851545493e-01\\ 
+3.762517245142422e+00 -2.682986763532736e-01\\ 
+3.743195504930071e+00 -5.533743094551133e-01\\ 
+3.705976857663219e+00 -1.053765077711236e+00\\ 
+3.656798820329263e+00 -1.285114139987317e+00\\ 
+3.592482303212943e+00 -1.711522821966032e+00\\ 
+3.512705214768562e+00 -2.083746266903568e+00\\ 
+3.419830690742947e+00 -2.395339609138125e+00\\ 
+3.316362454077042e+00 -2.643810674229275e+00\\ 
+3.205212891048745e+00 -2.816451208420410e+00\\ 
+3.089870768879325e+00 -2.898372490582547e+00\\ 
+2.973848231552423e+00 -2.893780238402458e+00\\ 
+2.859964436608722e+00 -2.824321219942592e+00\\ 
+2.750455457268378e+00 -2.702165704013632e+00\\ 
+2.648132958236952e+00 -2.504093526945790e+00\\ 
+2.555734928700110e+00 -2.240218108488335e+00\\ 
+2.475550850427644e+00 -1.922034526745700e+00\\ 
+2.409395074254056e+00 -1.561477446777135e+00\\ 
+2.358611689530397e+00 -1.170195167173608e+00\\ 
+2.324099748880537e+00 -7.591160502640080e-01\\ 
+2.306346982644475e+00 -3.383073332657374e-01\\ 
+2.305461873922634e+00 +8.292946290858483e-02\\ 
+2.321197176540674e+00 +4.958129970022324e-01\\ 
+2.352961768995102e+00 +8.917832583273793e-01\\ 
+2.399821549662858e+00 +1.262243361602314e+00\\ 
+2.460493511782964e+00 +1.598424471549405e+00\\ 
+2.533339870535068e+00 +1.891436739397815e+00\\ 
+2.616370761118779e+00 +2.132539215268629e+00\\ 
+2.707264126293450e+00 +2.313620141538920e+00\\ 
+2.803409589908498e+00 +2.427829426917094e+00\\ 
+2.911417008978548e+00 +2.784038234032382e+00\\ 
+3.021603775723861e+00 +2.737895774242632e+00\\ 
+3.136893653503158e+00 +2.922776404244638e+00\\ 
+3.249305321572417e+00 +2.765598456120528e+00\\ 
+3.360429736445109e+00 +2.775117896806111e+00\\ 
+3.469401582583156e+00 +2.700538500476937e+00\\ 
+3.573022324890329e+00 +2.547638044748328e+00\\ 
+3.667667097814353e+00 +2.300273522795961e+00\\ 
+3.749761036035179e+00 +1.965409553180064e+00\\ 
+3.816165343251818e+00 +1.555170634237560e+00\\ 
+3.864326439412321e+00 +1.084948645078850e+00\\ 
+3.893223038344273e+00 +6.005801554180793e-01\\ 
+3.902709612309527e+00 +1.159896030084317e-01\\ 
+3.893106504806744e+00 -3.579099516081914e-01\\ 
+3.865150248494243e+00 -8.108536748621159e-01\\ 
+3.819981975596807e+00 -1.232753611434684e+00\\ 
+3.759145540058869e+00 -1.613540796690714e+00\\ 
+3.684585484198769e+00 -1.943228716660941e+00\\ 
+3.598635105738396e+00 -2.212223504572385e+00\\ 
+3.503984909814148e+00 -2.411870426697850e+00\\ 
+3.403624070349111e+00 -2.535162034469047e+00\\ 
+3.300752319259878e+00 -2.577474602057868e+00\\ 
+3.198665991434900e+00 -2.537170346516429e+00\\ 
+3.100628044963373e+00 -2.415920793614184e+00\\ 
+3.009735798399961e+00 -2.218672151296552e+00\\ 
+2.928800544397774e+00 -1.953266048314172e+00\\ 
+2.860250038210607e+00 -1.629814471728011e+00\\ 
+2.806059349341022e+00 -1.259975611879461e+00\\ 
+2.767709641068739e+00 -8.562750412344124e-01\\ 
+2.746169899496222e+00 -4.315728511489487e-01\\ 
+2.741894500915768e+00 +1.286356104513664e-03\\ 
+2.754829893610468e+00 +4.296648309669110e-01\\ 
+2.784425986398297e+00 +8.412316292013494e-01\\ 
+2.829651132007056e+00 +1.224056440742933e+00\\ 
+2.889012832977046e+00 +1.566774811340207e+00\\ 
+2.960588513189417e+00 +1.858871076842121e+00\\ 
+3.042071086716823e+00 +2.091075481518975e+00\\ 
+3.130832073848313e+00 +2.255810612868124e+00\\ 
+3.224000364894392e+00 +2.347555236036908e+00\\ 
+3.318546700876650e+00 +2.362904647929641e+00\\ 
+3.411347486337676e+00 +2.299856733830842e+00\\ 
+3.499142492026150e+00 +2.154518762105080e+00\\ 
+3.578113033180573e+00 +1.909584677560600e+00\\ 
+3.643999722026837e+00 +1.556108173098878e+00\\ 
+3.692776872688473e+00 +1.104787495003528e+00\\ 
+3.720974720371640e+00 +5.705263636605427e-01\\ 
+3.726055625970181e+00 -2.062541466277340e-02\\ 
+3.707747834108773e+00 -6.019358036784230e-01\\ 
+3.666894793778282e+00 -1.158439152106334e+00\\ 
+3.604931148526767e+00 -1.675404124970291e+00\\ 
+3.524487598990181e+00 -2.117936357808580e+00\\ 
+3.428140790431810e+00 -2.499446884484504e+00\\ 
+3.319071927769093e+00 -2.795422672207391e+00\\ 
+3.201495440506603e+00 -2.979724881130326e+00\\ 
+3.087026063933634e+00 -2.815078727665787e+00\\ 
+2.982166891907035e+00 -2.550332378476185e+00\\ 
+2.890138599810466e+00 -2.211849676928226e+00\\ 
+2.813516475356569e+00 -1.812269234744450e+00\\ 
+2.754323018586584e+00 -1.365722011603206e+00\\ 
+2.713995309163001e+00 -8.869482542262412e-01\\ 
+2.693379781739709e+00 -3.906840880930729e-01\\ 
+2.692742821843765e+00 +1.086639388020998e-01\\ 
+2.711787546516559e+00 +5.971250062412811e-01\\ 
+2.749671521668987e+00 +1.061170998745239e+00\\ 
+2.805025457314236e+00 +1.487757468231016e+00\\ 
+2.875977674580912e+00 +1.864509930880370e+00\\ 
+2.960192126242393e+00 +2.180115822263577e+00\\ 
+3.050209611648050e+00 +2.268040170431964e+00\\ 
};
\end{axis}

\end{tikzpicture}


==> img/pend3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.28291,0.105393,0.426902}
\definecolor{color1}{rgb}{0.248629,0.278775,0.534556}
\definecolor{color2}{rgb}{0.180629,0.429975,0.557282}
\definecolor{color3}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color4}{rgb}{0.175707,0.6979,0.491033}
\definecolor{color5}{rgb}{0.449368,0.813768,0.335384}
\definecolor{color6}{rgb}{0.814576,0.883393,0.110347}
\definecolor{color7}{rgb}{0.993248,0.906157,0.143936}

\begin{axis}[
height=\figpendheight,
tick align=outside,
tick pos=left,
width=\figpendwidth,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=0, xmax=6.28318530717959,
y grid style={white!69.01960784313725!black},
% ylabel={theta dot},
ymin=-6.52613275045255, ymax=6.28318530717959
]
\addplot [draw=none, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.955133871799825e+00 +3.586486768730715e+00\\ 
+1.984163781214606e+00 +3.724582284463320e+00\\ 
+2.176486559648294e+00 +3.586486768730715e+00\\ 
+1.984163781214606e+00 +3.326739216459841e+00\\ 
+1.955133871799825e+00 +3.586486768730715e+00\\ 
};
\addplot [draw=none, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.174522961059620e+00 -1.806910308167028e+00\\ 
+2.111695356163482e+00 -1.132735673554810e+00\\ 
+2.170212246965365e+00 -4.585610389425927e-01\\ 
+2.235184678225322e+00 +2.156135956696250e-01\\ 
+2.291353588312295e+00 +8.897882302818436e-01\\ 
+2.314857744750374e+00 +1.221390707287466e+00\\ 
+2.352839238120864e+00 +1.563962864894062e+00\\ 
+2.404429606211521e+00 +2.238137499506280e+00\\ 
+2.448680893517726e+00 +2.912312134118498e+00\\ 
+2.582364053001455e+00 +3.586486768730715e+00\\ 
+2.645551708286142e+00 +3.667906272436361e+00\\ 
+2.976245671821909e+00 +3.696036500704170e+00\\ 
+3.230088770935955e+00 +3.586486768730715e+00\\ 
+3.306939635357677e+00 +3.547381855628198e+00\\ 
+3.637633598893445e+00 +3.360717666620122e+00\\ 
+3.857866518329553e+00 +2.912312134118498e+00\\ 
+3.968327562429212e+00 +2.584672971907568e+00\\ 
+4.016741198889355e+00 +2.238137499506280e+00\\ 
+4.055221622852492e+00 +1.563962864894062e+00\\ 
+4.067264727295934e+00 +8.897882302818436e-01\\ 
+4.065341157680694e+00 +2.156135956696250e-01\\ 
+4.050110411188359e+00 -4.585610389425927e-01\\ 
+4.014672064737757e+00 -1.132735673554810e+00\\ 
+3.968327562429212e+00 -1.605235124757666e+00\\ 
+3.928168765660457e+00 -1.806910308167028e+00\\ 
+3.791995542877812e+00 -2.481084942779246e+00\\ 
+3.637633598893445e+00 -3.070821503166273e+00\\ 
+3.592825389122284e+00 -3.155259577391464e+00\\ 
+3.306939635357677e+00 -3.672019600382601e+00\\ 
+3.230281102021485e+00 -3.829434212003682e+00\\ 
+2.981140648959105e+00 -4.503608846615900e+00\\ 
+2.976245671821909e+00 -4.515597250907340e+00\\ 
+2.937866230915403e+00 -4.503608846615900e+00\\ 
+2.645551708286142e+00 -4.061453327365088e+00\\ 
+2.628052599031093e+00 -3.829434212003682e+00\\ 
+2.560297386895617e+00 -3.155259577391464e+00\\ 
+2.414670761206648e+00 -2.481084942779246e+00\\ 
+2.314857744750374e+00 -2.172585006250359e+00\\ 
+2.174522961059620e+00 -1.806910308167028e+00\\ 
};
\addplot [draw=none, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.939509266998627e+00 -2.481084942779246e+00\\ 
+1.898482173699918e+00 -1.806910308167028e+00\\ 
+1.893420722838664e+00 -1.132735673554810e+00\\ 
+1.919055356286308e+00 -4.585610389425927e-01\\ 
+1.960504654725042e+00 +2.156135956696250e-01\\ 
+1.984163781214606e+00 +6.078678809971065e-01\\ 
+2.012538563067643e+00 +8.897882302818436e-01\\ 
+2.046369502954483e+00 +1.563962864894062e+00\\ 
+2.028359222776794e+00 +2.238137499506280e+00\\ 
+1.984163781214606e+00 +2.409320273235882e+00\\ 
+1.937361250754631e+00 +2.912312134118498e+00\\ 
+1.883344336645590e+00 +3.586486768730715e+00\\ 
+1.984163781214606e+00 +4.066085688407131e+00\\ 
+2.112781187342003e+00 +4.260661403342933e+00\\ 
+2.314857744750374e+00 +4.888466394643119e+00\\ 
+2.645551708286142e+00 +4.787796174162723e+00\\ 
+2.976245671821909e+00 +4.738978969921501e+00\\ 
+3.306939635357677e+00 +4.615951965114938e+00\\ 
+3.637633598893444e+00 +4.404293641524140e+00\\ 
+3.713782479116654e+00 +4.260661403342933e+00\\ 
+3.968327562429212e+00 +3.809089615011148e+00\\ 
+4.068048054876931e+00 +3.586486768730715e+00\\ 
+4.230246279257224e+00 +2.912312134118498e+00\\ 
+4.252033497912357e+00 +2.238137499506280e+00\\ 
+4.251326827958168e+00 +1.563962864894062e+00\\ 
+4.246147519756196e+00 +8.897882302818436e-01\\ 
+4.236141780491056e+00 +2.156135956696250e-01\\ 
+4.219030002918881e+00 -4.585610389425927e-01\\ 
+4.190294498573049e+00 -1.132735673554810e+00\\ 
+4.140072205211546e+00 -1.806910308167028e+00\\ 
+4.052225198331273e+00 -2.481084942779246e+00\\ 
+3.968327562429212e+00 -2.931086906169643e+00\\ 
+3.911176771685223e+00 -3.155259577391464e+00\\ 
+3.677193162082615e+00 -3.829434212003682e+00\\ 
+3.637633598893444e+00 -3.923732081475467e+00\\ 
+3.328098279409960e+00 -4.503608846615900e+00\\ 
+3.306939635357677e+00 -4.544185664413454e+00\\ 
+3.048315692067742e+00 -5.177783481228118e+00\\ 
+2.976245671821909e+00 -5.303210288902569e+00\\ 
+2.645551708286142e+00 -5.356424442279556e+00\\ 
+2.539068160191801e+00 -5.177783481228118e+00\\ 
+2.407751604673412e+00 -4.503608846615900e+00\\ 
+2.321843663772825e+00 -3.829434212003682e+00\\ 
+2.314857744750374e+00 -3.791498834607186e+00\\ 
+2.073494906548276e+00 -3.155259577391464e+00\\ 
+1.984163781214606e+00 -2.962763074999123e+00\\ 
+1.939509266998627e+00 -2.481084942779246e+00\\ 
+1.984163781214606e+00 +3.326739216459841e+00\\ 
+2.176486559648294e+00 +3.586486768730715e+00\\ 
+1.984163781214606e+00 +3.724582284463320e+00\\ 
+1.955133871799825e+00 +3.586486768730715e+00\\ 
+1.984163781214606e+00 +3.326739216459841e+00\\ 
+2.314857744750374e+00 -2.172585006250359e+00\\ 
+2.414670761206648e+00 -2.481084942779246e+00\\ 
+2.560297386895617e+00 -3.155259577391464e+00\\ 
+2.628052599031094e+00 -3.829434212003682e+00\\ 
+2.645551708286142e+00 -4.061453327365088e+00\\ 
+2.937866230915403e+00 -4.503608846615900e+00\\ 
+2.976245671821909e+00 -4.515597250907340e+00\\ 
+2.981140648959105e+00 -4.503608846615900e+00\\ 
+3.230281102021485e+00 -3.829434212003682e+00\\ 
+3.306939635357677e+00 -3.672019600382601e+00\\ 
+3.592825389122284e+00 -3.155259577391464e+00\\ 
+3.637633598893445e+00 -3.070821503166273e+00\\ 
+3.791995542877812e+00 -2.481084942779246e+00\\ 
+3.928168765660457e+00 -1.806910308167028e+00\\ 
+3.968327562429212e+00 -1.605235124757666e+00\\ 
+4.014672064737757e+00 -1.132735673554810e+00\\ 
+4.050110411188359e+00 -4.585610389425927e-01\\ 
+4.065341157680694e+00 +2.156135956696250e-01\\ 
+4.067264727295933e+00 +8.897882302818436e-01\\ 
+4.055221622852492e+00 +1.563962864894062e+00\\ 
+4.016741198889354e+00 +2.238137499506280e+00\\ 
+3.968327562429212e+00 +2.584672971907568e+00\\ 
+3.857866518329553e+00 +2.912312134118498e+00\\ 
+3.637633598893445e+00 +3.360717666620122e+00\\ 
+3.306939635357677e+00 +3.547381855628198e+00\\ 
+3.230088770935955e+00 +3.586486768730715e+00\\ 
+2.976245671821909e+00 +3.696036500704170e+00\\ 
+2.645551708286142e+00 +3.667906272436361e+00\\ 
+2.582364053001455e+00 +3.586486768730715e+00\\ 
+2.448680893517726e+00 +2.912312134118498e+00\\ 
+2.404429606211521e+00 +2.238137499506280e+00\\ 
+2.352839238120864e+00 +1.563962864894062e+00\\ 
+2.314857744750374e+00 +1.221390707287466e+00\\ 
+2.291353588312295e+00 +8.897882302818436e-01\\ 
+2.235184678225322e+00 +2.156135956696250e-01\\ 
+2.170212246965365e+00 -4.585610389425927e-01\\ 
+2.111695356163482e+00 -1.132735673554810e+00\\ 
+2.174522961059620e+00 -1.806910308167028e+00\\ 
+2.314857744750374e+00 -2.172585006250359e+00\\ 
};
\addplot [draw=none, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.934297465415487e+00 -3.829434212003682e+00\\ 
+1.869748785111760e+00 -3.155259577391464e+00\\ 
+1.813495747972145e+00 -2.481084942779246e+00\\ 
+1.779440735320299e+00 -1.806910308167028e+00\\ 
+1.770626665971488e+00 -1.132735673554810e+00\\ 
+1.779305514204403e+00 -4.585610389425927e-01\\ 
+1.793418264407978e+00 +2.156135956696250e-01\\ 
+1.800481386783120e+00 +8.897882302818436e-01\\ 
+1.788929156230676e+00 +1.563962864894062e+00\\ 
+1.779002232561297e+00 +2.238137499506280e+00\\ 
+1.805456085346300e+00 +2.912312134118498e+00\\ 
+1.811554801491354e+00 +3.586486768730715e+00\\ 
+1.945713838205373e+00 +4.260661403342933e+00\\ 
+1.984163781214606e+00 +4.402546102499582e+00\\ 
+2.193650732627893e+00 +4.934836037955151e+00\\ 
+2.314857744750374e+00 +5.227605373632418e+00\\ 
+2.645551708286142e+00 +5.430800157207731e+00\\ 
+2.973987904966619e+00 +5.609010672567369e+00\\ 
+2.976245671821909e+00 +5.610015266440054e+00\\ 
+3.018290369795554e+00 +5.609010672567369e+00\\ 
+3.306939635357677e+00 +5.595626352468457e+00\\ 
+3.637633598893445e+00 +5.279274544739273e+00\\ 
+3.823555464056068e+00 +4.934836037955151e+00\\ 
+3.968327562429212e+00 +4.656315585877598e+00\\ 
+4.140818104611054e+00 +4.260661403342933e+00\\ 
+4.299021525964980e+00 +3.914762236200211e+00\\ 
+4.350285634501804e+00 +3.586486768730715e+00\\ 
+4.393361976508178e+00 +2.912312134118498e+00\\ 
+4.405988984604596e+00 +2.238137499506280e+00\\ 
+4.408917904871853e+00 +1.563962864894062e+00\\ 
+4.406920385613980e+00 +8.897882302818436e-01\\ 
+4.399158874733332e+00 +2.156135956696250e-01\\ 
+4.383091555506613e+00 -4.585610389425927e-01\\ 
+4.357565929194776e+00 -1.132735673554810e+00\\ 
+4.324232716644984e+00 -1.806910308167028e+00\\ 
+4.299021525964980e+00 -2.186210458689050e+00\\ 
+4.268911058318746e+00 -2.481084942779246e+00\\ 
+4.149858790820984e+00 -3.155259577391464e+00\\ 
+4.001154943705677e+00 -3.829434212003682e+00\\ 
+3.968327562429212e+00 -3.969611511094184e+00\\ 
+3.747740798893492e+00 -4.503608846615900e+00\\ 
+3.637633598893444e+00 -4.754463998480077e+00\\ 
+3.416640931127443e+00 -5.177783481228118e+00\\ 
+3.306939635357677e+00 -5.379547905338587e+00\\ 
+3.016779161890030e+00 -5.851958115840336e+00\\ 
+2.976245671821909e+00 -5.892138703438466e+00\\ 
+2.645551708286141e+00 -5.854648407777791e+00\\ 
+2.642702508924391e+00 -5.851958115840336e+00\\ 
+2.314857744750374e+00 -5.347685396344121e+00\\ 
+2.234917819863658e+00 -5.177783481228118e+00\\ 
+2.031876324299815e+00 -4.503608846615900e+00\\ 
+1.984163781214606e+00 -4.350795415176115e+00\\ 
+1.934297465415487e+00 -3.829434212003682e+00\\ 
+1.984163781214606e+00 -2.962763074999123e+00\\ 
+2.073494906548276e+00 -3.155259577391464e+00\\ 
+2.314857744750374e+00 -3.791498834607186e+00\\ 
+2.321843663772825e+00 -3.829434212003682e+00\\ 
+2.407751604673412e+00 -4.503608846615900e+00\\ 
+2.539068160191801e+00 -5.177783481228118e+00\\ 
+2.645551708286142e+00 -5.356424442279556e+00\\ 
+2.976245671821909e+00 -5.303210288902569e+00\\ 
+3.048315692067742e+00 -5.177783481228118e+00\\ 
+3.306939635357677e+00 -4.544185664413454e+00\\ 
+3.328098279409960e+00 -4.503608846615900e+00\\ 
+3.637633598893444e+00 -3.923732081475467e+00\\ 
+3.677193162082615e+00 -3.829434212003682e+00\\ 
+3.911176771685223e+00 -3.155259577391464e+00\\ 
+3.968327562429212e+00 -2.931086906169643e+00\\ 
+4.052225198331273e+00 -2.481084942779246e+00\\ 
+4.140072205211546e+00 -1.806910308167028e+00\\ 
+4.190294498573049e+00 -1.132735673554810e+00\\ 
+4.219030002918881e+00 -4.585610389425927e-01\\ 
+4.236141780491057e+00 +2.156135956696250e-01\\ 
+4.246147519756196e+00 +8.897882302818436e-01\\ 
+4.251326827958168e+00 +1.563962864894062e+00\\ 
+4.252033497912357e+00 +2.238137499506280e+00\\ 
+4.230246279257224e+00 +2.912312134118498e+00\\ 
+4.068048054876931e+00 +3.586486768730715e+00\\ 
+3.968327562429212e+00 +3.809089615011148e+00\\ 
+3.713782479116654e+00 +4.260661403342933e+00\\ 
+3.637633598893444e+00 +4.404293641524140e+00\\ 
+3.306939635357677e+00 +4.615951965114938e+00\\ 
+2.976245671821909e+00 +4.738978969921501e+00\\ 
+2.645551708286142e+00 +4.787796174162723e+00\\ 
+2.314857744750374e+00 +4.888466394643119e+00\\ 
+2.112781187342003e+00 +4.260661403342933e+00\\ 
+1.984163781214606e+00 +4.066085688407131e+00\\ 
+1.883344336645590e+00 +3.586486768730715e+00\\ 
+1.937361250754631e+00 +2.912312134118498e+00\\ 
+1.984163781214606e+00 +2.409320273235882e+00\\ 
+2.028359222776794e+00 +2.238137499506280e+00\\ 
+2.046369502954483e+00 +1.563962864894062e+00\\ 
+2.012538563067643e+00 +8.897882302818436e-01\\ 
+1.984163781214606e+00 +6.078678809971068e-01\\ 
+1.960504654725042e+00 +2.156135956696250e-01\\ 
+1.919055356286308e+00 -4.585610389425927e-01\\ 
+1.893420722838664e+00 -1.132735673554810e+00\\ 
+1.898482173699918e+00 -1.806910308167028e+00\\ 
+1.939509266998627e+00 -2.481084942779246e+00\\ 
+1.984163781214606e+00 -2.962763074999123e+00\\ 
};
\addplot [draw=none, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.648311712553329e+00 -1.132735673554810e+00\\ 
+1.642210181456057e+00 -4.585610389425927e-01\\ 
+1.635516693470533e+00 +2.156135956696250e-01\\ 
+1.624437350053294e+00 +8.897882302818436e-01\\ 
+1.611484139702107e+00 +1.563962864894062e+00\\ 
+1.614131502189523e+00 +2.238137499506280e+00\\ 
+1.653469817678838e+00 +2.745222418319831e+00\\ 
+1.673550919937970e+00 +2.912312134118498e+00\\ 
+1.739765266337119e+00 +3.586486768730715e+00\\ 
+1.856344798865330e+00 +4.260661403342933e+00\\ 
+1.984163781214606e+00 +4.732328106536261e+00\\ 
+2.063862393501247e+00 +4.934836037955151e+00\\ 
+2.314857744750374e+00 +5.541102465585866e+00\\ 
+2.393803230519715e+00 +5.609010672567369e+00\\ 
+2.645551708286142e+00 +5.886427808946593e+00\\ 
+2.976245671821909e+00 +6.082588673377861e+00\\ 
+3.306939635357677e+00 +6.108612046308439e+00\\ 
+3.637633598893445e+00 +5.879942247679304e+00\\ 
+3.807696895161791e+00 +5.609010672567369e+00\\ 
+3.968327562429212e+00 +5.305576935514207e+00\\ 
+4.122290786977686e+00 +4.934836037955151e+00\\ 
+4.299021525964980e+00 +4.542335826037808e+00\\ 
+4.362983242140307e+00 +4.260661403342933e+00\\ 
+4.462998596579631e+00 +3.586486768730715e+00\\ 
+4.513007400727654e+00 +2.912312134118498e+00\\ 
+4.539648296388991e+00 +2.238137499506280e+00\\ 
+4.554131692946487e+00 +1.563962864894062e+00\\ 
+4.560094222863481e+00 +8.897882302818436e-01\\ 
+4.557640921565602e+00 +2.156135956696250e-01\\ 
+4.542783262265033e+00 -4.585610389425927e-01\\ 
+4.511264234195084e+00 -1.132735673554810e+00\\ 
+4.465278662492584e+00 -1.806910308167028e+00\\ 
+4.409714331397950e+00 -2.481084942779246e+00\\ 
+4.340525623103783e+00 -3.155259577391464e+00\\ 
+4.299021525964980e+00 -3.463607547341656e+00\\ 
+4.213980969257470e+00 -3.829434212003682e+00\\ 
+4.050926761717854e+00 -4.503608846615900e+00\\ 
+3.968327562429212e+00 -4.836589980848386e+00\\ 
+3.817681206859552e+00 -5.177783481228118e+00\\ 
+3.637633598893445e+00 -5.594467551099088e+00\\ 
+3.497563009731549e+00 -5.851958115840336e+00\\ 
+3.306939635357677e+00 -6.147834185989821e+00\\ 
+2.976245671821909e+00 -6.392147390753120e+00\\ 
+2.645551708286142e+00 -6.279069489238978e+00\\ 
+2.314857744750374e+00 -5.980865352446483e+00\\ 
+2.229465256831110e+00 -5.851958115840336e+00\\ 
+1.984163781214606e+00 -5.331266621973242e+00\\ 
+1.954956178046797e+00 -5.177783481228118e+00\\ 
+1.870747174620261e+00 -4.503608846615901e+00\\ 
+1.801321950436755e+00 -3.829434212003682e+00\\ 
+1.736457536494275e+00 -3.155259577391464e+00\\ 
+1.687482228945663e+00 -2.481084942779246e+00\\ 
+1.660399296940681e+00 -1.806910308167028e+00\\ 
+1.653469817678838e+00 -1.429992171882648e+00\\ 
+1.648311712553329e+00 -1.132735673554810e+00\\ 
+1.984163781214606e+00 -4.350795415176115e+00\\ 
+2.031876324299815e+00 -4.503608846615900e+00\\ 
+2.234917819863658e+00 -5.177783481228118e+00\\ 
+2.314857744750374e+00 -5.347685396344121e+00\\ 
+2.642702508924391e+00 -5.851958115840336e+00\\ 
+2.645551708286142e+00 -5.854648407777791e+00\\ 
+2.976245671821909e+00 -5.892138703438465e+00\\ 
+3.016779161890030e+00 -5.851958115840336e+00\\ 
+3.306939635357677e+00 -5.379547905338587e+00\\ 
+3.416640931127442e+00 -5.177783481228118e+00\\ 
+3.637633598893445e+00 -4.754463998480078e+00\\ 
+3.747740798893492e+00 -4.503608846615900e+00\\ 
+3.968327562429212e+00 -3.969611511094184e+00\\ 
+4.001154943705677e+00 -3.829434212003682e+00\\ 
+4.149858790820984e+00 -3.155259577391464e+00\\ 
+4.268911058318746e+00 -2.481084942779246e+00\\ 
+4.299021525964980e+00 -2.186210458689050e+00\\ 
+4.324232716644984e+00 -1.806910308167028e+00\\ 
+4.357565929194776e+00 -1.132735673554810e+00\\ 
+4.383091555506613e+00 -4.585610389425927e-01\\ 
+4.399158874733332e+00 +2.156135956696250e-01\\ 
+4.406920385613979e+00 +8.897882302818436e-01\\ 
+4.408917904871853e+00 +1.563962864894062e+00\\ 
+4.405988984604596e+00 +2.238137499506280e+00\\ 
+4.393361976508178e+00 +2.912312134118498e+00\\ 
+4.350285634501803e+00 +3.586486768730715e+00\\ 
+4.299021525964980e+00 +3.914762236200211e+00\\ 
+4.140818104611054e+00 +4.260661403342933e+00\\ 
+3.968327562429212e+00 +4.656315585877597e+00\\ 
+3.823555464056068e+00 +4.934836037955151e+00\\ 
+3.637633598893445e+00 +5.279274544739273e+00\\ 
+3.306939635357677e+00 +5.595626352468458e+00\\ 
+3.018290369795554e+00 +5.609010672567369e+00\\ 
+2.976245671821909e+00 +5.610015266440054e+00\\ 
+2.973987904966619e+00 +5.609010672567369e+00\\ 
+2.645551708286142e+00 +5.430800157207731e+00\\ 
+2.314857744750374e+00 +5.227605373632418e+00\\ 
+2.193650732627892e+00 +4.934836037955151e+00\\ 
+1.984163781214606e+00 +4.402546102499582e+00\\ 
+1.945713838205373e+00 +4.260661403342933e+00\\ 
+1.811554801491354e+00 +3.586486768730715e+00\\ 
+1.805456085346300e+00 +2.912312134118498e+00\\ 
+1.779002232561297e+00 +2.238137499506280e+00\\ 
+1.788929156230676e+00 +1.563962864894062e+00\\ 
+1.800481386783120e+00 +8.897882302818436e-01\\ 
+1.793418264407978e+00 +2.156135956696250e-01\\ 
+1.779305514204403e+00 -4.585610389425927e-01\\ 
+1.770626665971488e+00 -1.132735673554810e+00\\ 
+1.779440735320299e+00 -1.806910308167028e+00\\ 
+1.813495747972145e+00 -2.481084942779246e+00\\ 
+1.869748785111760e+00 -3.155259577391464e+00\\ 
+1.934297465415487e+00 -3.829434212003682e+00\\ 
+1.984163781214606e+00 -4.350795415176115e+00\\ 
};
\addplot [draw=none, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.611075676672306e+00 -3.155259577391464e+00\\ 
+1.572978612931125e+00 -2.481084942779246e+00\\ 
+1.549211374252725e+00 -1.806910308167028e+00\\ 
+1.535953859240825e+00 -1.132735673554810e+00\\ 
+1.529121499318736e+00 -4.585610389425927e-01\\ 
+1.524980583423696e+00 +2.156135956696250e-01\\ 
+1.521153622439064e+00 +8.897882302818435e-01\\ 
+1.518784990980418e+00 +1.563962864894062e+00\\ 
+1.528986523704981e+00 +2.238137499506280e+00\\ 
+1.577380397263047e+00 +2.912312134118498e+00\\ 
+1.653469817678838e+00 +3.456726906013744e+00\\ 
+1.667975731182883e+00 +3.586486768730715e+00\\ 
+1.766975759525286e+00 +4.260661403342933e+00\\ 
+1.935958623131641e+00 +4.934836037955151e+00\\ 
+1.984163781214606e+00 +5.102101688292700e+00\\ 
+2.182208964394666e+00 +5.609010672567369e+00\\ 
+2.314857744750374e+00 +5.904822489686851e+00\\ 
+2.641611206975330e+00 +6.283185307179586e+00\\ 
+2.645551708286142e+00 +6.283185307179586e+00\\ 
+2.976245671821909e+00 +6.283185307179586e+00\\ 
+3.306939635357677e+00 +6.283185307179586e+00\\ 
+3.637633598893445e+00 +6.283185307179586e+00\\ 
+3.697998654688731e+00 +6.283185307179586e+00\\ 
+3.968327562429212e+00 +5.857428229878891e+00\\ 
+4.076917022102212e+00 +5.609010672567369e+00\\ 
+4.299021525964980e+00 +5.081459495451073e+00\\ 
+4.339167313803247e+00 +4.934836037955151e+00\\ 
+4.485806399604886e+00 +4.260661403342933e+00\\ 
+4.575711558657459e+00 +3.586486768730715e+00\\ 
+4.629715489500748e+00 +2.945172820362374e+00\\ 
+4.632433275311140e+00 +2.912312134118498e+00\\ 
+4.665586367391749e+00 +2.238137499506280e+00\\ 
+4.683473827644691e+00 +1.563962864894062e+00\\ 
+4.692387676952062e+00 +8.897882302818436e-01\\ 
+4.693482695320181e+00 +2.156135956696250e-01\\ 
+4.683522459602755e+00 -4.585610389425927e-01\\ 
+4.657104677607645e+00 -1.132735673554810e+00\\ 
+4.629715489500748e+00 -1.523979673972267e+00\\ 
+4.606324608340184e+00 -1.806910308167028e+00\\ 
+4.538271294021405e+00 -2.481084942779246e+00\\ 
+4.463757730392656e+00 -3.155259577391464e+00\\ 
+4.375118497363816e+00 -3.829434212003682e+00\\ 
+4.299021525964980e+00 -4.311819109199975e+00\\ 
+4.251209964629708e+00 -4.503608846615900e+00\\ 
+4.083371367542123e+00 -5.177783481228118e+00\\ 
+3.968327562429212e+00 -5.604169790066843e+00\\ 
+3.859903944677655e+00 -5.851958115840336e+00\\ 
+3.637633598893445e+00 -6.348754408839975e+00\\ 
+3.522023193953973e+00 -6.526132750452554e+00\\ 
+3.306939635357677e+00 -6.526132750452554e+00\\ 
+2.976245671821909e+00 -6.526132750452554e+00\\ 
+2.645551708286142e+00 -6.526132750452554e+00\\ 
+2.399933605257158e+00 -6.526132750452554e+00\\ 
+2.314857744750374e+00 -6.457188083230092e+00\\ 
+1.984163781214606e+00 -5.976085731224693e+00\\ 
+1.952008452992458e+00 -5.851958115840336e+00\\ 
+1.827500484759809e+00 -5.177783481228118e+00\\ 
+1.743324901986410e+00 -4.503608846615900e+00\\ 
+1.668346435458023e+00 -3.829434212003682e+00\\ 
+1.653469817678838e+00 -3.675279807246348e+00\\ 
+1.611075676672306e+00 -3.155259577391464e+00\\ 
+1.653469817678838e+00 -1.429992171882648e+00\\ 
+1.660399296940680e+00 -1.806910308167028e+00\\ 
+1.687482228945663e+00 -2.481084942779246e+00\\ 
+1.736457536494275e+00 -3.155259577391464e+00\\ 
+1.801321950436755e+00 -3.829434212003682e+00\\ 
+1.870747174620261e+00 -4.503608846615900e+00\\ 
+1.954956178046797e+00 -5.177783481228118e+00\\ 
+1.984163781214606e+00 -5.331266621973243e+00\\ 
+2.229465256831110e+00 -5.851958115840336e+00\\ 
+2.314857744750374e+00 -5.980865352446484e+00\\ 
+2.645551708286142e+00 -6.279069489238978e+00\\ 
+2.976245671821909e+00 -6.392147390753120e+00\\ 
+3.306939635357677e+00 -6.147834185989822e+00\\ 
+3.497563009731550e+00 -5.851958115840336e+00\\ 
+3.637633598893445e+00 -5.594467551099088e+00\\ 
+3.817681206859552e+00 -5.177783481228118e+00\\ 
+3.968327562429212e+00 -4.836589980848386e+00\\ 
+4.050926761717854e+00 -4.503608846615900e+00\\ 
+4.213980969257470e+00 -3.829434212003682e+00\\ 
+4.299021525964980e+00 -3.463607547341656e+00\\ 
+4.340525623103783e+00 -3.155259577391464e+00\\ 
+4.409714331397950e+00 -2.481084942779246e+00\\ 
+4.465278662492584e+00 -1.806910308167028e+00\\ 
+4.511264234195084e+00 -1.132735673554810e+00\\ 
+4.542783262265033e+00 -4.585610389425927e-01\\ 
+4.557640921565602e+00 +2.156135956696250e-01\\ 
+4.560094222863480e+00 +8.897882302818436e-01\\ 
+4.554131692946487e+00 +1.563962864894062e+00\\ 
+4.539648296388991e+00 +2.238137499506280e+00\\ 
+4.513007400727653e+00 +2.912312134118498e+00\\ 
+4.462998596579631e+00 +3.586486768730715e+00\\ 
+4.362983242140307e+00 +4.260661403342933e+00\\ 
+4.299021525964980e+00 +4.542335826037808e+00\\ 
+4.122290786977686e+00 +4.934836037955151e+00\\ 
+3.968327562429212e+00 +5.305576935514207e+00\\ 
+3.807696895161791e+00 +5.609010672567369e+00\\ 
+3.637633598893445e+00 +5.879942247679304e+00\\ 
+3.306939635357677e+00 +6.108612046308439e+00\\ 
+2.976245671821910e+00 +6.082588673377861e+00\\ 
+2.645551708286142e+00 +5.886427808946593e+00\\ 
+2.393803230519715e+00 +5.609010672567369e+00\\ 
+2.314857744750374e+00 +5.541102465585866e+00\\ 
+2.063862393501247e+00 +4.934836037955151e+00\\ 
+1.984163781214606e+00 +4.732328106536260e+00\\ 
+1.856344798865330e+00 +4.260661403342933e+00\\ 
+1.739765266337119e+00 +3.586486768730716e+00\\ 
+1.673550919937970e+00 +2.912312134118498e+00\\ 
+1.653469817678838e+00 +2.745222418319831e+00\\ 
+1.614131502189523e+00 +2.238137499506280e+00\\ 
+1.611484139702107e+00 +1.563962864894062e+00\\ 
+1.624437350053294e+00 +8.897882302818436e-01\\ 
+1.635516693470533e+00 +2.156135956696250e-01\\ 
+1.642210181456057e+00 -4.585610389425927e-01\\ 
+1.648311712553329e+00 -1.132735673554810e+00\\ 
+1.653469817678838e+00 -1.429992171882648e+00\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.616486451359818e+00 -4.503608846615900e+00\\ 
+1.549182582148643e+00 -3.829434212003682e+00\\ 
+1.498742247764574e+00 -3.155259577391464e+00\\ 
+1.462730158233841e+00 -2.481084942779246e+00\\ 
+1.438508866096333e+00 -1.806910308167028e+00\\ 
+1.423596005928322e+00 -1.132735673554810e+00\\ 
+1.416032817181414e+00 -4.585610389425927e-01\\ 
+1.414444473376859e+00 +2.156135956696250e-01\\ 
+1.417869894824835e+00 +8.897882302818436e-01\\ 
+1.426085842258729e+00 +1.563962864894062e+00\\ 
+1.443841545220440e+00 +2.238137499506280e+00\\ 
+1.487627017685184e+00 +2.912312134118498e+00\\ 
+1.569208531135372e+00 +3.586486768730715e+00\\ 
+1.653469817678839e+00 +4.090175828503141e+00\\ 
+1.677606720185243e+00 +4.260661403342933e+00\\ 
+1.811053422013066e+00 +4.934836037955151e+00\\ 
+1.984163781214606e+00 +5.535506546330583e+00\\ 
+2.012881240554736e+00 +5.609010672567369e+00\\ 
+2.314857744750374e+00 +6.282429743545332e+00\\ 
+2.315510248173041e+00 +6.283185307179586e+00\\ 
+2.641611206975330e+00 +6.283185307179586e+00\\ 
+2.314857744750374e+00 +5.904822489686850e+00\\ 
+2.182208964394666e+00 +5.609010672567369e+00\\ 
+1.984163781214606e+00 +5.102101688292700e+00\\ 
+1.935958623131641e+00 +4.934836037955151e+00\\ 
+1.766975759525286e+00 +4.260661403342933e+00\\ 
+1.667975731182883e+00 +3.586486768730715e+00\\ 
+1.653469817678838e+00 +3.456726906013744e+00\\ 
+1.577380397263047e+00 +2.912312134118498e+00\\ 
+1.528986523704981e+00 +2.238137499506280e+00\\ 
+1.518784990980418e+00 +1.563962864894062e+00\\ 
+1.521153622439064e+00 +8.897882302818436e-01\\ 
+1.524980583423696e+00 +2.156135956696250e-01\\ 
+1.529121499318736e+00 -4.585610389425927e-01\\ 
+1.535953859240825e+00 -1.132735673554810e+00\\ 
+1.549211374252725e+00 -1.806910308167028e+00\\ 
+1.572978612931125e+00 -2.481084942779246e+00\\ 
+1.611075676672306e+00 -3.155259577391464e+00\\ 
+1.653469817678838e+00 -3.675279807246348e+00\\ 
+1.668346435458023e+00 -3.829434212003682e+00\\ 
+1.743324901986410e+00 -4.503608846615900e+00\\ 
+1.827500484759809e+00 -5.177783481228118e+00\\ 
+1.952008452992458e+00 -5.851958115840336e+00\\ 
+1.984163781214606e+00 -5.976085731224693e+00\\ 
+2.314857744750374e+00 -6.457188083230092e+00\\ 
+2.399933605257158e+00 -6.526132750452554e+00\\ 
+2.314857744750374e+00 -6.526132750452554e+00\\ 
+1.984163781214606e+00 -6.526132750452554e+00\\ 
+1.981659946968947e+00 -6.526132750452554e+00\\ 
+1.807541165300612e+00 -5.851958115840336e+00\\ 
+1.700044791472822e+00 -5.177783481228118e+00\\ 
+1.653469817678838e+00 -4.804653190624440e+00\\ 
+1.616486451359818e+00 -4.503608846615900e+00\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.637633598893445e+00 -6.348754408839975e+00\\ 
+3.859903944677655e+00 -5.851958115840336e+00\\ 
+3.968327562429212e+00 -5.604169790066843e+00\\ 
+4.083371367542123e+00 -5.177783481228118e+00\\ 
+4.251209964629708e+00 -4.503608846615900e+00\\ 
+4.299021525964980e+00 -4.311819109199975e+00\\ 
+4.375118497363816e+00 -3.829434212003682e+00\\ 
+4.463757730392656e+00 -3.155259577391464e+00\\ 
+4.538271294021405e+00 -2.481084942779246e+00\\ 
+4.606324608340184e+00 -1.806910308167028e+00\\ 
+4.629715489500748e+00 -1.523979673972267e+00\\ 
+4.657104677607645e+00 -1.132735673554810e+00\\ 
+4.683522459602755e+00 -4.585610389425927e-01\\ 
+4.693482695320181e+00 +2.156135956696250e-01\\ 
+4.692387676952062e+00 +8.897882302818436e-01\\ 
+4.683473827644692e+00 +1.563962864894062e+00\\ 
+4.665586367391750e+00 +2.238137499506280e+00\\ 
+4.632433275311140e+00 +2.912312134118498e+00\\ 
+4.629715489500748e+00 +2.945172820362374e+00\\ 
+4.575711558657458e+00 +3.586486768730715e+00\\ 
+4.485806399604886e+00 +4.260661403342933e+00\\ 
+4.339167313803247e+00 +4.934836037955151e+00\\ 
+4.299021525964980e+00 +5.081459495451073e+00\\ 
+4.076917022102213e+00 +5.609010672567369e+00\\ 
+3.968327562429212e+00 +5.857428229878890e+00\\ 
+3.697998654688731e+00 +6.283185307179586e+00\\ 
+3.968327562429212e+00 +6.283185307179586e+00\\ 
+4.010673074782761e+00 +6.283185307179586e+00\\ 
+4.299021525964980e+00 +5.616328757131535e+00\\ 
+4.301310818793564e+00 +5.609010672567369e+00\\ 
+4.485502443946564e+00 +4.934836037955151e+00\\ 
+4.608629557069465e+00 +4.260661403342933e+00\\ 
+4.629715489500748e+00 +4.093539136769748e+00\\ 
+4.690398406010869e+00 +3.586486768730715e+00\\ 
+4.743135863475780e+00 +2.912312134118498e+00\\ 
+4.775571314166607e+00 +2.238137499506280e+00\\ 
+4.795587182134977e+00 +1.563962864894062e+00\\ 
+4.807282280079116e+00 +8.897882302818436e-01\\ 
+4.810439669739845e+00 +2.156135956696250e-01\\ 
+4.801617406782901e+00 -4.585610389425927e-01\\ 
+4.776537986886982e+00 -1.132735673554810e+00\\ 
+4.732137024035382e+00 -1.806910308167028e+00\\ 
+4.667029496894369e+00 -2.481084942779246e+00\\ 
+4.629715489500748e+00 -2.787391007543145e+00\\ 
+4.586989837681528e+00 -3.155259577391464e+00\\ 
+4.501857602567383e+00 -3.829434212003682e+00\\ 
+4.403217451432494e+00 -4.503608846615900e+00\\ 
+4.299021525964980e+00 -5.111960156912391e+00\\ 
+4.282610192012229e+00 -5.177783481228118e+00\\ 
+4.109258323114669e+00 -5.851958115840336e+00\\ 
+3.968327562429212e+00 -6.316938207483471e+00\\ 
+3.874476666744625e+00 -6.526132750452554e+00\\ 
+3.637633598893445e+00 -6.526132750452554e+00\\ 
+3.522023193953973e+00 -6.526132750452554e+00\\ 
+3.637633598893445e+00 -6.348754408839975e+00\\ 
};
\addplot [draw=none, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.307400024193205e+00 -1.132735673554810e+00\\ 
+1.297445280707953e+00 -4.585610389425927e-01\\ 
+1.298904845861292e+00 +2.156135956696250e-01\\ 
+1.311915237309692e+00 +8.897882302818436e-01\\ 
+1.322775854143071e+00 +1.165685358813896e+00\\ 
+1.333386693537040e+00 +1.563962864894062e+00\\ 
+1.358696566735898e+00 +2.238137499506280e+00\\ 
+1.397873638107321e+00 +2.912312134118498e+00\\ 
+1.463609785487048e+00 +3.586486768730715e+00\\ 
+1.561014623871594e+00 +4.260661403342933e+00\\ 
+1.653469817678838e+00 +4.756950535844569e+00\\ 
+1.686148220894490e+00 +4.934836037955151e+00\\ 
+1.848060086982044e+00 +5.609010672567369e+00\\ 
+1.984163781214606e+00 +6.036802842911144e+00\\ 
+2.091298196238708e+00 +6.283185307179586e+00\\ 
+2.314857744750374e+00 +6.283185307179586e+00\\ 
+2.315510248173041e+00 +6.283185307179586e+00\\ 
+2.314857744750374e+00 +6.282429743545332e+00\\ 
+2.012881240554736e+00 +5.609010672567369e+00\\ 
+1.984163781214606e+00 +5.535506546330582e+00\\ 
+1.811053422013065e+00 +4.934836037955151e+00\\ 
+1.677606720185243e+00 +4.260661403342933e+00\\ 
+1.653469817678839e+00 +4.090175828503141e+00\\ 
+1.569208531135372e+00 +3.586486768730715e+00\\ 
+1.487627017685184e+00 +2.912312134118498e+00\\ 
+1.443841545220439e+00 +2.238137499506280e+00\\ 
+1.426085842258729e+00 +1.563962864894062e+00\\ 
+1.417869894824835e+00 +8.897882302818436e-01\\ 
+1.414444473376859e+00 +2.156135956696250e-01\\ 
+1.416032817181414e+00 -4.585610389425927e-01\\ 
+1.423596005928322e+00 -1.132735673554810e+00\\ 
+1.438508866096333e+00 -1.806910308167028e+00\\ 
+1.462730158233841e+00 -2.481084942779246e+00\\ 
+1.498742247764574e+00 -3.155259577391464e+00\\ 
+1.549182582148643e+00 -3.829434212003682e+00\\ 
+1.616486451359818e+00 -4.503608846615900e+00\\ 
+1.653469817678838e+00 -4.804653190624440e+00\\ 
+1.700044791472822e+00 -5.177783481228118e+00\\ 
+1.807541165300612e+00 -5.851958115840336e+00\\ 
+1.981659946968947e+00 -6.526132750452554e+00\\ 
+1.798722497037535e+00 -6.526132750452554e+00\\ 
+1.663073877608767e+00 -5.851958115840336e+00\\ 
+1.653469817678838e+00 -5.788028270248250e+00\\ 
+1.566954233133633e+00 -5.177783481228118e+00\\ 
+1.491044415477580e+00 -4.503608846615900e+00\\ 
+1.431758548739556e+00 -3.829434212003682e+00\\ 
+1.386408818856841e+00 -3.155259577391464e+00\\ 
+1.352481703536557e+00 -2.481084942779246e+00\\ 
+1.327806357939942e+00 -1.806910308167028e+00\\ 
+1.322775854143071e+00 -1.600092891847199e+00\\ 
+1.307400024193205e+00 -1.132735673554810e+00\\ 
};
\addplot [draw=none, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.968327562429212e+00 -6.316938207483471e+00\\ 
+4.109258323114669e+00 -5.851958115840336e+00\\ 
+4.282610192012229e+00 -5.177783481228118e+00\\ 
+4.299021525964980e+00 -5.111960156912391e+00\\ 
+4.403217451432494e+00 -4.503608846615900e+00\\ 
+4.501857602567383e+00 -3.829434212003682e+00\\ 
+4.586989837681528e+00 -3.155259577391464e+00\\ 
+4.629715489500748e+00 -2.787391007543146e+00\\ 
+4.667029496894369e+00 -2.481084942779246e+00\\ 
+4.732137024035382e+00 -1.806910308167028e+00\\ 
+4.776537986886982e+00 -1.132735673554810e+00\\ 
+4.801617406782901e+00 -4.585610389425927e-01\\ 
+4.810439669739844e+00 +2.156135956696250e-01\\ 
+4.807282280079116e+00 +8.897882302818436e-01\\ 
+4.795587182134977e+00 +1.563962864894062e+00\\ 
+4.775571314166607e+00 +2.238137499506280e+00\\ 
+4.743135863475780e+00 +2.912312134118498e+00\\ 
+4.690398406010869e+00 +3.586486768730715e+00\\ 
+4.629715489500748e+00 +4.093539136769748e+00\\ 
+4.608629557069466e+00 +4.260661403342933e+00\\ 
+4.485502443946564e+00 +4.934836037955151e+00\\ 
+4.301310818793564e+00 +5.609010672567369e+00\\ 
+4.299021525964980e+00 +5.616328757131535e+00\\ 
+4.010673074782761e+00 +6.283185307179586e+00\\ 
+4.255598266584636e+00 +6.283185307179586e+00\\ 
+4.299021525964980e+00 +6.182761376260260e+00\\ 
+4.478506111014863e+00 +5.609010672567369e+00\\ 
+4.629715489500748e+00 +4.946101310333671e+00\\ 
+4.631854260384255e+00 +4.934836037955151e+00\\ 
+4.736286336772896e+00 +4.260661403342933e+00\\ 
+4.806900946140561e+00 +3.586486768730715e+00\\ 
+4.853838451640421e+00 +2.912312134118498e+00\\ 
+4.885556260941463e+00 +2.238137499506280e+00\\ 
+4.907700536625262e+00 +1.563962864894062e+00\\ 
+4.922176883206170e+00 +8.897882302818436e-01\\ 
+4.927396644159507e+00 +2.156135956696250e-01\\ 
+4.919712353963048e+00 -4.585610389425927e-01\\ 
+4.895971296166318e+00 -1.132735673554810e+00\\ 
+4.854920877429428e+00 -1.806910308167028e+00\\ 
+4.796283546725953e+00 -2.481084942779246e+00\\ 
+4.720305627079091e+00 -3.155259577391464e+00\\ 
+4.629715489500748e+00 -3.820446041523448e+00\\ 
+4.628596707770949e+00 -3.829434212003682e+00\\ 
+4.540086796231387e+00 -4.503608846615900e+00\\ 
+4.438161857304841e+00 -5.177783481228118e+00\\ 
+4.317036419759841e+00 -5.851958115840335e+00\\ 
+4.299021525964980e+00 -5.942581789827667e+00\\ 
+4.136411164821252e+00 -6.526132750452554e+00\\ 
+3.968327562429212e+00 -6.526132750452554e+00\\ 
+3.874476666744625e+00 -6.526132750452554e+00\\ 
+3.968327562429212e+00 -6.316938207483471e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.310282003794424e+00 -3.829434212003682e+00\\ 
+1.250499496782702e+00 -3.155259577391464e+00\\ 
+1.205395605952632e+00 -2.481084942779246e+00\\ 
+1.174678481387352e+00 -1.806910308167028e+00\\ 
+1.157665240191005e+00 -1.132735673554810e+00\\ 
+1.152999851985246e+00 -4.585610389425927e-01\\ 
+1.159055386041290e+00 +2.156135956696250e-01\\ 
+1.174947243295850e+00 +8.897882302818436e-01\\ 
+1.201459939053030e+00 +1.563962864894062e+00\\ 
+1.241281126139107e+00 +2.238137499506280e+00\\ 
+1.298381235492853e+00 +2.912312134118497e+00\\ 
+1.322775854143071e+00 +3.133828327954082e+00\\ 
+1.358011039838723e+00 +3.586486768730715e+00\\ 
+1.434349574194881e+00 +4.260661403342933e+00\\ 
+1.542042181735821e+00 +4.934836037955151e+00\\ 
+1.653469817678838e+00 +5.472631122369237e+00\\ 
+1.684159330287013e+00 +5.609010672567369e+00\\ 
+1.875353919988021e+00 +6.283185307179586e+00\\ 
+1.984163781214606e+00 +6.283185307179586e+00\\ 
+2.091298196238708e+00 +6.283185307179586e+00\\ 
+1.984163781214606e+00 +6.036802842911144e+00\\ 
+1.848060086982043e+00 +5.609010672567369e+00\\ 
+1.686148220894490e+00 +4.934836037955152e+00\\ 
+1.653469817678838e+00 +4.756950535844569e+00\\ 
+1.561014623871594e+00 +4.260661403342933e+00\\ 
+1.463609785487048e+00 +3.586486768730715e+00\\ 
+1.397873638107321e+00 +2.912312134118498e+00\\ 
+1.358696566735898e+00 +2.238137499506280e+00\\ 
+1.333386693537040e+00 +1.563962864894062e+00\\ 
+1.322775854143071e+00 +1.165685358813897e+00\\ 
+1.311915237309692e+00 +8.897882302818436e-01\\ 
+1.298904845861292e+00 +2.156135956696250e-01\\ 
+1.297445280707953e+00 -4.585610389425927e-01\\ 
+1.307400024193205e+00 -1.132735673554810e+00\\ 
+1.322775854143071e+00 -1.600092891847199e+00\\ 
+1.327806357939942e+00 -1.806910308167028e+00\\ 
+1.352481703536557e+00 -2.481084942779246e+00\\ 
+1.386408818856841e+00 -3.155259577391464e+00\\ 
+1.431758548739555e+00 -3.829434212003682e+00\\ 
+1.491044415477580e+00 -4.503608846615900e+00\\ 
+1.566954233133633e+00 -5.177783481228118e+00\\ 
+1.653469817678838e+00 -5.788028270248250e+00\\ 
+1.663073877608767e+00 -5.851958115840336e+00\\ 
+1.798722497037535e+00 -6.526132750452554e+00\\ 
+1.653469817678838e+00 -6.526132750452554e+00\\ 
+1.618490565226847e+00 -6.526132750452554e+00\\ 
+1.512850051803917e+00 -5.851958115840336e+00\\ 
+1.430618850888524e+00 -5.177783481228118e+00\\ 
+1.365602379595343e+00 -4.503608846615900e+00\\ 
+1.322775854143071e+00 -3.946699415909490e+00\\ 
+1.310282003794424e+00 -3.829434212003682e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.299021525964980e+00 -5.942581789827667e+00\\ 
+4.317036419759841e+00 -5.851958115840336e+00\\ 
+4.438161857304841e+00 -5.177783481228118e+00\\ 
+4.540086796231386e+00 -4.503608846615900e+00\\ 
+4.628596707770949e+00 -3.829434212003682e+00\\ 
+4.629715489500748e+00 -3.820446041523448e+00\\ 
+4.720305627079092e+00 -3.155259577391464e+00\\ 
+4.796283546725953e+00 -2.481084942779246e+00\\ 
+4.854920877429428e+00 -1.806910308167028e+00\\ 
+4.895971296166318e+00 -1.132735673554810e+00\\ 
+4.919712353963047e+00 -4.585610389425927e-01\\ 
+4.927396644159506e+00 +2.156135956696250e-01\\ 
+4.922176883206171e+00 +8.897882302818436e-01\\ 
+4.907700536625263e+00 +1.563962864894062e+00\\ 
+4.885556260941463e+00 +2.238137499506280e+00\\ 
+4.853838451640421e+00 +2.912312134118498e+00\\ 
+4.806900946140561e+00 +3.586486768730715e+00\\ 
+4.736286336772896e+00 +4.260661403342933e+00\\ 
+4.631854260384256e+00 +4.934836037955151e+00\\ 
+4.629715489500748e+00 +4.946101310333670e+00\\ 
+4.478506111014863e+00 +5.609010672567369e+00\\ 
+4.299021525964980e+00 +6.182761376260259e+00\\ 
+4.255598266584636e+00 +6.283185307179586e+00\\ 
+4.299021525964980e+00 +6.283185307179586e+00\\ 
+4.474392225646387e+00 +6.283185307179586e+00\\ 
+4.629715489500748e+00 +5.721963069709555e+00\\ 
+4.655087127910358e+00 +5.609010672567369e+00\\ 
+4.779340047325841e+00 +4.934836037955151e+00\\ 
+4.864944927090812e+00 +4.260661403342933e+00\\ 
+4.923403486270254e+00 +3.586486768730715e+00\\ 
+4.960409453036515e+00 +2.983196296228885e+00\\ 
+4.966555874928055e+00 +2.912312134118498e+00\\ 
+5.011597588330782e+00 +2.238137499506280e+00\\ 
+5.044272335677441e+00 +1.563962864894062e+00\\ 
+5.066075408827480e+00 +8.897882302818436e-01\\ 
+5.075607157205166e+00 +2.156135956696250e-01\\ 
+5.068600556199545e+00 -4.585610389425927e-01\\ 
+5.039802386926588e+00 -1.132735673554810e+00\\ 
+4.986077451145174e+00 -1.806910308167028e+00\\ 
+4.960409453036515e+00 -2.038161521316792e+00\\ 
+4.925537596557538e+00 -2.481084942779246e+00\\ 
+4.858972936281102e+00 -3.155259577391464e+00\\ 
+4.778531490610321e+00 -3.829434212003682e+00\\ 
+4.685905581865295e+00 -4.503608846615900e+00\\ 
+4.629715489500748e+00 -4.886045508583857e+00\\ 
+4.589791986745925e+00 -5.177783481228118e+00\\ 
+4.488071918980063e+00 -5.851958115840336e+00\\ 
+4.362502551596915e+00 -6.526132750452554e+00\\ 
+4.299021525964980e+00 -6.526132750452554e+00\\ 
+4.136411164821252e+00 -6.526132750452554e+00\\ 
+4.299021525964980e+00 -5.942581789827667e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.282542954257618e+00 -5.177783481228118e+00\\ 
+1.202696151427088e+00 -4.503608846615899e+00\\ 
+1.136485129469533e+00 -3.829434212003682e+00\\ 
+1.083785458515743e+00 -3.155259577391464e+00\\ 
+1.044722991425606e+00 -2.481084942779246e+00\\ 
+1.019530949978263e+00 -1.806910308167028e+00\\ 
+1.007930456188806e+00 -1.132735673554810e+00\\ 
+1.008554423262539e+00 -4.585610389425927e-01\\ 
+1.019205926221288e+00 +2.156135956696250e-01\\ 
+1.037979249282007e+00 +8.897882302818436e-01\\ 
+1.064462574296221e+00 +1.563962864894062e+00\\ 
+1.100316771733794e+00 +2.238137499506280e+00\\ 
+1.148984409523082e+00 +2.912312134118498e+00\\ 
+1.214703535346006e+00 +3.586486768730715e+00\\ 
+1.301470958262346e+00 +4.260661403342933e+00\\ 
+1.322775854143071e+00 +4.401060211514121e+00\\ 
+1.391132775857070e+00 +4.934836037955151e+00\\ 
+1.508070462327752e+00 +5.609010672567369e+00\\ 
+1.653469817678838e+00 +6.234027589360652e+00\\ 
+1.666801215600553e+00 +6.283185307179586e+00\\ 
+1.875353919988021e+00 +6.283185307179586e+00\\ 
+1.684159330287013e+00 +5.609010672567369e+00\\ 
+1.653469817678838e+00 +5.472631122369237e+00\\ 
+1.542042181735821e+00 +4.934836037955151e+00\\ 
+1.434349574194881e+00 +4.260661403342933e+00\\ 
+1.358011039838723e+00 +3.586486768730715e+00\\ 
+1.322775854143071e+00 +3.133828327954082e+00\\ 
+1.298381235492853e+00 +2.912312134118498e+00\\ 
+1.241281126139107e+00 +2.238137499506280e+00\\ 
+1.201459939053031e+00 +1.563962864894062e+00\\ 
+1.174947243295850e+00 +8.897882302818436e-01\\ 
+1.159055386041290e+00 +2.156135956696250e-01\\ 
+1.152999851985246e+00 -4.585610389425927e-01\\ 
+1.157665240191005e+00 -1.132735673554810e+00\\ 
+1.174678481387352e+00 -1.806910308167028e+00\\ 
+1.205395605952632e+00 -2.481084942779246e+00\\ 
+1.250499496782702e+00 -3.155259577391464e+00\\ 
+1.310282003794424e+00 -3.829434212003682e+00\\ 
+1.322775854143071e+00 -3.946699415909489e+00\\ 
+1.365602379595343e+00 -4.503608846615900e+00\\ 
+1.430618850888524e+00 -5.177783481228118e+00\\ 
+1.512850051803917e+00 -5.851958115840336e+00\\ 
+1.618490565226847e+00 -6.526132750452554e+00\\ 
+1.448686818333204e+00 -6.526132750452554e+00\\ 
+1.362216283734271e+00 -5.851958115840336e+00\\ 
+1.322775854143071e+00 -5.477037601627472e+00\\ 
+1.282542954257618e+00 -5.177783481228118e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.488071918980063e+00 -5.851958115840336e+00\\ 
+4.589791986745926e+00 -5.177783481228119e+00\\ 
+4.629715489500748e+00 -4.886045508583857e+00\\ 
+4.685905581865295e+00 -4.503608846615900e+00\\ 
+4.778531490610321e+00 -3.829434212003682e+00\\ 
+4.858972936281102e+00 -3.155259577391464e+00\\ 
+4.925537596557538e+00 -2.481084942779246e+00\\ 
+4.960409453036515e+00 -2.038161521316792e+00\\ 
+4.986077451145174e+00 -1.806910308167028e+00\\ 
+5.039802386926588e+00 -1.132735673554810e+00\\ 
+5.068600556199545e+00 -4.585610389425927e-01\\ 
+5.075607157205166e+00 +2.156135956696250e-01\\ 
+5.066075408827480e+00 +8.897882302818436e-01\\ 
+5.044272335677441e+00 +1.563962864894062e+00\\ 
+5.011597588330782e+00 +2.238137499506280e+00\\ 
+4.966555874928055e+00 +2.912312134118498e+00\\ 
+4.960409453036515e+00 +2.983196296228885e+00\\ 
+4.923403486270254e+00 +3.586486768730715e+00\\ 
+4.864944927090812e+00 +4.260661403342933e+00\\ 
+4.779340047325841e+00 +4.934836037955151e+00\\ 
+4.655087127910358e+00 +5.609010672567369e+00\\ 
+4.629715489500748e+00 +5.721963069709555e+00\\ 
+4.474392225646387e+00 +6.283185307179586e+00\\ 
+4.629715489500748e+00 +6.283185307179586e+00\\ 
+4.685351346732125e+00 +6.283185307179586e+00\\ 
+4.828093739411462e+00 +5.609010672567369e+00\\ 
+4.926825834267424e+00 +4.934836037955151e+00\\ 
+4.960409453036515e+00 +4.618772863544272e+00\\ 
+5.007560197825194e+00 +4.260661403342933e+00\\ 
+5.077811388978141e+00 +3.586486768730715e+00\\ 
+5.131244371010332e+00 +2.912312134118498e+00\\ 
+5.171849314643802e+00 +2.238137499506280e+00\\ 
+5.202545848467690e+00 +1.563962864894062e+00\\ 
+5.224438649829136e+00 +8.897882302818436e-01\\ 
+5.236108781738092e+00 +2.156135956696250e-01\\ 
+5.233680373351428e+00 -4.585610389425927e-01\\ 
+5.212220507661013e+00 -1.132735673554810e+00\\ 
+5.168301509961317e+00 -1.806910308167028e+00\\ 
+5.101891665471989e+00 -2.481084942779246e+00\\ 
+5.015811169105739e+00 -3.155259577391464e+00\\ 
+4.960409453036515e+00 -3.532465644935667e+00\\ 
+4.928672855471071e+00 -3.829434212003682e+00\\ 
+4.848703953122242e+00 -4.503608846615900e+00\\ 
+4.759484409439548e+00 -5.177783481228118e+00\\ 
+4.662418019915270e+00 -5.851958115840336e+00\\ 
+4.629715489500748e+00 -6.072110607320834e+00\\ 
+4.559794850482602e+00 -6.526132750452554e+00\\ 
+4.362502551596915e+00 -6.526132750452554e+00\\ 
+4.488071918980063e+00 -5.851958115840336e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+9.461841173037699e-01 -3.829434212003682e+00\\ 
+8.736256663791536e-01 -3.155259577391464e+00\\ 
+8.209424826699917e-01 -2.481084942779246e+00\\ 
+7.903272284062233e-01 -1.806910308167028e+00\\ 
+7.810433387164766e-01 -1.132735673554810e+00\\ 
+7.895222420291959e-01 -4.585610389425927e-01\\ 
+8.114991313414297e-01 +2.156135956696250e-01\\ 
+8.439806786716426e-01 +8.897882302818436e-01\\ 
+8.859839651791579e-01 +1.563962864894062e+00\\ 
+9.384977217839940e-01 +2.238137499506280e+00\\ 
+9.920818906073030e-01 +2.792383637607801e+00\\ 
+9.995875835533102e-01 +2.912312134118498e+00\\ 
+1.052513030602471e+00 +3.586486768730715e+00\\ 
+1.122653997652312e+00 +4.260661403342933e+00\\ 
+1.214036152812050e+00 +4.934836037955151e+00\\ 
+1.322775854143071e+00 +5.567640723991013e+00\\ 
+1.329173669280204e+00 +5.609010672567369e+00\\ 
+1.454953629652599e+00 +6.283185307179586e+00\\ 
+1.653469817678838e+00 +6.283185307179586e+00\\ 
+1.666801215600553e+00 +6.283185307179586e+00\\ 
+1.653469817678838e+00 +6.234027589360652e+00\\ 
+1.508070462327752e+00 +5.609010672567369e+00\\ 
+1.391132775857070e+00 +4.934836037955151e+00\\ 
+1.322775854143071e+00 +4.401060211514121e+00\\ 
+1.301470958262346e+00 +4.260661403342933e+00\\ 
+1.214703535346006e+00 +3.586486768730715e+00\\ 
+1.148984409523082e+00 +2.912312134118498e+00\\ 
+1.100316771733794e+00 +2.238137499506280e+00\\ 
+1.064462574296221e+00 +1.563962864894062e+00\\ 
+1.037979249282007e+00 +8.897882302818436e-01\\ 
+1.019205926221288e+00 +2.156135956696250e-01\\ 
+1.008554423262539e+00 -4.585610389425927e-01\\ 
+1.007930456188806e+00 -1.132735673554810e+00\\ 
+1.019530949978263e+00 -1.806910308167028e+00\\ 
+1.044722991425606e+00 -2.481084942779246e+00\\ 
+1.083785458515743e+00 -3.155259577391464e+00\\ 
+1.136485129469533e+00 -3.829434212003682e+00\\ 
+1.202696151427088e+00 -4.503608846615900e+00\\ 
+1.282542954257618e+00 -5.177783481228118e+00\\ 
+1.322775854143071e+00 -5.477037601627472e+00\\ 
+1.362216283734271e+00 -5.851958115840336e+00\\ 
+1.448686818333204e+00 -6.526132750452554e+00\\ 
+1.322775854143071e+00 -6.526132750452554e+00\\ 
+1.266314279325113e+00 -6.526132750452554e+00\\ 
+1.171846250011370e+00 -5.851958115840336e+00\\ 
+1.090029491852776e+00 -5.177783481228118e+00\\ 
+1.020369100508531e+00 -4.503608846615900e+00\\ 
+9.920818906073030e-01 -4.181055007428638e+00\\ 
+9.461841173037699e-01 -3.829434212003682e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.629715489500748e+00 -6.072110607320833e+00\\ 
+4.662418019915270e+00 -5.851958115840336e+00\\ 
+4.759484409439549e+00 -5.177783481228118e+00\\ 
+4.848703953122242e+00 -4.503608846615900e+00\\ 
+4.928672855471071e+00 -3.829434212003682e+00\\ 
+4.960409453036515e+00 -3.532465644935667e+00\\ 
+5.015811169105739e+00 -3.155259577391464e+00\\ 
+5.101891665471989e+00 -2.481084942779246e+00\\ 
+5.168301509961317e+00 -1.806910308167028e+00\\ 
+5.212220507661014e+00 -1.132735673554810e+00\\ 
+5.233680373351428e+00 -4.585610389425928e-01\\ 
+5.236108781738092e+00 +2.156135956696250e-01\\ 
+5.224438649829136e+00 +8.897882302818436e-01\\ 
+5.202545848467690e+00 +1.563962864894062e+00\\ 
+5.171849314643802e+00 +2.238137499506280e+00\\ 
+5.131244371010333e+00 +2.912312134118498e+00\\ 
+5.077811388978141e+00 +3.586486768730715e+00\\ 
+5.007560197825194e+00 +4.260661403342933e+00\\ 
+4.960409453036515e+00 +4.618772863544272e+00\\ 
+4.926825834267425e+00 +4.934836037955151e+00\\ 
+4.828093739411462e+00 +5.609010672567369e+00\\ 
+4.685351346732125e+00 +6.283185307179586e+00\\ 
+4.890392849104173e+00 +6.283185307179586e+00\\ 
+4.960409453036515e+00 +5.883975261592878e+00\\ 
+5.011315989620949e+00 +5.609010672567369e+00\\ 
+5.112775773720685e+00 +4.934836037955151e+00\\ 
+5.190314207365210e+00 +4.260661403342933e+00\\ 
+5.249864386669167e+00 +3.586486768730715e+00\\ 
+5.291103416572282e+00 +2.985803119577124e+00\\ 
+5.298466298469262e+00 +2.912312134118498e+00\\ 
+5.354155715099800e+00 +2.238137499506280e+00\\ 
+5.399011550419454e+00 +1.563962864894062e+00\\ 
+5.434013377440895e+00 +8.897882302818436e-01\\ 
+5.457172121136424e+00 +2.156135956696250e-01\\ 
+5.462955297113618e+00 -4.585610389425927e-01\\ 
+5.442962010061574e+00 -1.132735673554810e+00\\ 
+5.389120817458974e+00 -1.806910308167028e+00\\ 
+5.298674029431677e+00 -2.481084942779246e+00\\ 
+5.291103416572282e+00 -2.525306000222944e+00\\ 
+5.222156680110171e+00 -3.155259577391464e+00\\ 
+5.133530780771839e+00 -3.829434212003682e+00\\ 
+5.033499738823887e+00 -4.503608846615900e+00\\ 
+4.960409453036515e+00 -4.969136962304654e+00\\ 
+4.935632223687080e+00 -5.177783481228118e+00\\ 
+4.852718345980642e+00 -5.851958115840336e+00\\ 
+4.762853396611850e+00 -6.526132750452554e+00\\ 
+4.629715489500748e+00 -6.526132750452554e+00\\ 
+4.559794850482602e+00 -6.526132750452554e+00\\ 
+4.629715489500748e+00 -6.072110607320833e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.711324355809779e-01 -3.155259577391464e+00\\ 
+4.893533805133753e-01 -2.481084942779246e+00\\ 
+4.470997328401493e-01 -1.806910308167028e+00\\ 
+4.441832036100352e-01 -1.132735673554810e+00\\ 
+4.723837746928360e-01 -4.585610389425927e-01\\ 
+5.217461243493864e-01 +2.156135956696250e-01\\ 
+5.854277209173994e-01 +8.897882302818436e-01\\ 
+6.607305788251402e-01 +1.563962864894062e+00\\ 
+6.613879270715354e-01 +1.569118871294639e+00\\ 
+7.077131411653238e-01 +2.238137499506280e+00\\ 
+7.637230816902427e-01 +2.912312134118498e+00\\ 
+8.326978331693120e-01 +3.586486768730715e+00\\ 
+9.188210015038730e-01 +4.260661403342933e+00\\ 
+9.920818906073030e-01 +4.731423737412502e+00\\ 
+1.015255414844824e+00 +4.934836037955151e+00\\ 
+1.108654331123627e+00 +5.609010672567369e+00\\ 
+1.228857896261182e+00 +6.283185307179586e+00\\ 
+1.322775854143071e+00 +6.283185307179586e+00\\ 
+1.454953629652599e+00 +6.283185307179586e+00\\ 
+1.329173669280204e+00 +5.609010672567369e+00\\ 
+1.322775854143071e+00 +5.567640723991013e+00\\ 
+1.214036152812050e+00 +4.934836037955151e+00\\ 
+1.122653997652312e+00 +4.260661403342933e+00\\ 
+1.052513030602471e+00 +3.586486768730715e+00\\ 
+9.995875835533101e-01 +2.912312134118498e+00\\ 
+9.920818906073030e-01 +2.792383637607801e+00\\ 
+9.384977217839939e-01 +2.238137499506280e+00\\ 
+8.859839651791579e-01 +1.563962864894062e+00\\ 
+8.439806786716426e-01 +8.897882302818436e-01\\ 
+8.114991313414297e-01 +2.156135956696250e-01\\ 
+7.895222420291959e-01 -4.585610389425927e-01\\ 
+7.810433387164766e-01 -1.132735673554810e+00\\ 
+7.903272284062233e-01 -1.806910308167028e+00\\ 
+8.209424826699917e-01 -2.481084942779246e+00\\ 
+8.736256663791536e-01 -3.155259577391464e+00\\ 
+9.461841173037699e-01 -3.829434212003682e+00\\ 
+9.920818906073030e-01 -4.181055007428638e+00\\ 
+1.020369100508531e+00 -4.503608846615900e+00\\ 
+1.090029491852776e+00 -5.177783481228118e+00\\ 
+1.171846250011370e+00 -5.851958115840336e+00\\ 
+1.266314279325113e+00 -6.526132750452554e+00\\ 
+1.047886866682662e+00 -6.526132750452554e+00\\ 
+9.920818906073030e-01 -6.068395618151157e+00\\ 
+9.558655083724475e-01 -5.851958115840336e+00\\ 
+8.501612449654488e-01 -5.177783481228118e+00\\ 
+7.558302548150517e-01 -4.503608846615900e+00\\ 
+6.748025949752439e-01 -3.829434212003682e+00\\ 
+6.613879270715354e-01 -3.692453592679194e+00\\ 
+5.711324355809779e-01 -3.155259577391464e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.852718345980642e+00 -5.851958115840336e+00\\ 
+4.935632223687080e+00 -5.177783481228118e+00\\ 
+4.960409453036515e+00 -4.969136962304655e+00\\ 
+5.033499738823887e+00 -4.503608846615900e+00\\ 
+5.133530780771839e+00 -3.829434212003682e+00\\ 
+5.222156680110171e+00 -3.155259577391464e+00\\ 
+5.291103416572283e+00 -2.525306000222945e+00\\ 
+5.298674029431677e+00 -2.481084942779246e+00\\ 
+5.389120817458974e+00 -1.806910308167028e+00\\ 
+5.442962010061574e+00 -1.132735673554810e+00\\ 
+5.462955297113618e+00 -4.585610389425927e-01\\ 
+5.457172121136424e+00 +2.156135956696250e-01\\ 
+5.434013377440895e+00 +8.897882302818436e-01\\ 
+5.399011550419454e+00 +1.563962864894062e+00\\ 
+5.354155715099800e+00 +2.238137499506280e+00\\ 
+5.298466298469262e+00 +2.912312134118498e+00\\ 
+5.291103416572283e+00 +2.985803119577124e+00\\ 
+5.249864386669167e+00 +3.586486768730715e+00\\ 
+5.190314207365210e+00 +4.260661403342933e+00\\ 
+5.112775773720685e+00 +4.934836037955151e+00\\ 
+5.011315989620949e+00 +5.609010672567369e+00\\ 
+4.960409453036515e+00 +5.883975261592878e+00\\ 
+4.890392849104173e+00 +6.283185307179586e+00\\ 
+4.960409453036515e+00 +6.283185307179586e+00\\ 
+5.119208515072183e+00 +6.283185307179586e+00\\ 
+5.227756713651122e+00 +5.609010672567369e+00\\ 
+5.291103416572284e+00 +5.101507311537116e+00\\ 
+5.318501921884934e+00 +4.934836037955151e+00\\ 
+5.412297319994580e+00 +4.260661403342933e+00\\ 
+5.487990253438300e+00 +3.586486768730715e+00\\ 
+5.549547025218851e+00 +2.912312134118498e+00\\ 
+5.600614865812178e+00 +2.238137499506280e+00\\ 
+5.621797380108051e+00 +1.909924621028126e+00\\ 
+5.659884848165364e+00 +1.563962864894062e+00\\ 
+5.723903682737898e+00 +8.897882302818436e-01\\ 
+5.775766422141581e+00 +2.156135956696250e-01\\ 
+5.808322084453961e+00 -4.585610389425927e-01\\ 
+5.807484135501314e+00 -1.132735673554810e+00\\ 
+5.752056746708692e+00 -1.806910308167028e+00\\ 
+5.621797380108051e+00 -2.477824207694547e+00\\ 
+5.621442996449134e+00 -2.481084942779246e+00\\ 
+5.520310405148180e+00 -3.155259577391464e+00\\ 
+5.393849034679633e+00 -3.829434212003682e+00\\ 
+5.291103416572283e+00 -4.319372694989848e+00\\ 
+5.266388969125391e+00 -4.503608846615900e+00\\ 
+5.171856127000275e+00 -5.177783481228118e+00\\ 
+5.072738622455740e+00 -5.851958115840336e+00\\ 
+4.971802320609355e+00 -6.526132750452554e+00\\ 
+4.960409453036515e+00 -6.526132750452554e+00\\ 
+4.762853396611850e+00 -6.526132750452554e+00\\ 
+4.852718345980642e+00 -5.851958115840336e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+7.857968777277873e-02 -3.829434212003682e+00\\ 
+0.000000000000000e+00 -3.635463503221771e+00\\ 
+0.000000000000000e+00 -3.155259577391464e+00\\ 
+0.000000000000000e+00 -2.481084942779246e+00\\ 
+0.000000000000000e+00 -1.806910308167028e+00\\ 
+0.000000000000000e+00 -1.132735673554810e+00\\ 
+0.000000000000000e+00 -4.585610389425927e-01\\ 
+0.000000000000000e+00 +2.156135956696250e-01\\ 
+0.000000000000000e+00 +8.897882302818436e-01\\ 
+0.000000000000000e+00 +1.563962864894062e+00\\ 
+0.000000000000000e+00 +1.608643333077022e+00\\ 
+2.714246000654242e-01 +2.238137499506280e+00\\ 
+3.306939635357677e-01 +2.361808403449214e+00\\ 
+4.040980913953714e-01 +2.912312134118498e+00\\ 
+5.090618423246505e-01 +3.586486768730715e+00\\ 
+6.357677976116950e-01 +4.260661403342933e+00\\ 
+6.613879270715354e-01 +4.378097809119605e+00\\ 
+7.334737148123208e-01 +4.934836037955151e+00\\ 
+8.412680609488150e-01 +5.609010672567369e+00\\ 
+9.747088268178201e-01 +6.283185307179586e+00\\ 
+9.920818906073030e-01 +6.283185307179586e+00\\ 
+1.228857896261182e+00 +6.283185307179586e+00\\ 
+1.108654331123627e+00 +5.609010672567369e+00\\ 
+1.015255414844824e+00 +4.934836037955151e+00\\ 
+9.920818906073030e-01 +4.731423737412502e+00\\ 
+9.188210015038730e-01 +4.260661403342933e+00\\ 
+8.326978331693120e-01 +3.586486768730715e+00\\ 
+7.637230816902427e-01 +2.912312134118498e+00\\ 
+7.077131411653238e-01 +2.238137499506280e+00\\ 
+6.613879270715354e-01 +1.569118871294639e+00\\ 
+6.607305788251403e-01 +1.563962864894062e+00\\ 
+5.854277209173994e-01 +8.897882302818436e-01\\ 
+5.217461243493864e-01 +2.156135956696250e-01\\ 
+4.723837746928360e-01 -4.585610389425927e-01\\ 
+4.441832036100352e-01 -1.132735673554810e+00\\ 
+4.470997328401493e-01 -1.806910308167028e+00\\ 
+4.893533805133753e-01 -2.481084942779246e+00\\ 
+5.711324355809779e-01 -3.155259577391464e+00\\ 
+6.613879270715353e-01 -3.692453592679194e+00\\ 
+6.748025949752439e-01 -3.829434212003682e+00\\ 
+7.558302548150517e-01 -4.503608846615900e+00\\ 
+8.501612449654488e-01 -5.177783481228118e+00\\ 
+9.558655083724475e-01 -5.851958115840336e+00\\ 
+9.920818906073030e-01 -6.068395618151156e+00\\ 
+1.047886866682662e+00 -6.526132750452554e+00\\ 
+9.920818906073030e-01 -6.526132750452554e+00\\ 
+7.594099640166938e-01 -6.526132750452555e+00\\ 
+6.613879270715354e-01 -5.888034996661368e+00\\ 
+6.528357778785187e-01 -5.851958115840336e+00\\ 
+4.972124372409000e-01 -5.177783481228118e+00\\ 
+3.507384355987079e-01 -4.503608846615900e+00\\ 
+3.306939635357677e-01 -4.402710705646315e+00\\ 
+7.857968777277873e-02 -3.829434212003682e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.072738622455740e+00 -5.851958115840336e+00\\ 
+5.171856127000276e+00 -5.177783481228118e+00\\ 
+5.266388969125391e+00 -4.503608846615900e+00\\ 
+5.291103416572284e+00 -4.319372694989848e+00\\ 
+5.393849034679634e+00 -3.829434212003682e+00\\ 
+5.520310405148180e+00 -3.155259577391464e+00\\ 
+5.621442996449134e+00 -2.481084942779246e+00\\ 
+5.621797380108051e+00 -2.477824207694547e+00\\ 
+5.752056746708692e+00 -1.806910308167028e+00\\ 
+5.807484135501314e+00 -1.132735673554810e+00\\ 
+5.808322084453961e+00 -4.585610389425926e-01\\ 
+5.775766422141580e+00 +2.156135956696250e-01\\ 
+5.723903682737898e+00 +8.897882302818436e-01\\ 
+5.659884848165364e+00 +1.563962864894062e+00\\ 
+5.621797380108051e+00 +1.909924621028126e+00\\ 
+5.600614865812178e+00 +2.238137499506280e+00\\ 
+5.549547025218851e+00 +2.912312134118498e+00\\ 
+5.487990253438300e+00 +3.586486768730715e+00\\ 
+5.412297319994580e+00 +4.260661403342933e+00\\ 
+5.318501921884934e+00 +4.934836037955151e+00\\ 
+5.291103416572283e+00 +5.101507311537116e+00\\ 
+5.227756713651122e+00 +5.609010672567369e+00\\ 
+5.119208515072183e+00 +6.283185307179586e+00\\ 
+5.291103416572283e+00 +6.283185307179586e+00\\ 
+5.385109583463526e+00 +6.283185307179586e+00\\ 
+5.506017015013608e+00 +5.609010672567369e+00\\ 
+5.603551237344471e+00 +4.934836037955151e+00\\ 
+5.621797380108051e+00 +4.785369149206570e+00\\ 
+5.722596772681675e+00 +4.260661403342933e+00\\ 
+5.831546595293039e+00 +3.586486768730715e+00\\ 
+5.924130281013219e+00 +2.912312134118498e+00\\ 
+5.952491343643818e+00 +2.679300187181112e+00\\ 
+6.094254653043191e+00 +2.238137499506280e+00\\ 
+6.283185307179587e+00 +1.608643333077392e+00\\ 
+6.283185307179586e+00 +1.563962864894062e+00\\ 
+6.283185307179586e+00 +8.897882302818436e-01\\ 
+6.283185307179586e+00 +2.156135956696250e-01\\ 
+6.283185307179586e+00 -4.585610389425927e-01\\ 
+6.283185307179586e+00 -1.132735673554810e+00\\ 
+6.283185307179586e+00 -1.806910308167028e+00\\ 
+6.283185307179586e+00 -2.481084942779246e+00\\ 
+6.283185307179586e+00 -3.155259577391464e+00\\ 
+6.283185307179586e+00 -3.635463503221879e+00\\ 
+5.952491343643818e+00 -3.720918359681333e+00\\ 
+5.915229151781450e+00 -3.829434212003682e+00\\ 
+5.645886028792063e+00 -4.503608846615900e+00\\ 
+5.621797380108051e+00 -4.560471215926206e+00\\ 
+5.496701010292269e+00 -5.177783481228118e+00\\ 
+5.355702105488643e+00 -5.851958115840336e+00\\ 
+5.291103416572283e+00 -6.166986331243994e+00\\ 
+5.242858760855602e+00 -6.526132750452554e+00\\ 
+4.971802320609355e+00 -6.526132750452554e+00\\ 
+5.072738622455740e+00 -5.851958115840336e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+6.752996308936859e-03 -5.851958115840336e+00\\ 
+0.000000000000000e+00 -5.837163466675622e+00\\ 
+0.000000000000000e+00 -5.177783481228118e+00\\ 
+0.000000000000000e+00 -4.503608846615900e+00\\ 
+0.000000000000000e+00 -3.829434212003682e+00\\ 
+0.000000000000000e+00 -3.635463503221771e+00\\ 
+7.857968777277873e-02 -3.829434212003682e+00\\ 
+3.306939635357677e-01 -4.402710705646315e+00\\ 
+3.507384355987079e-01 -4.503608846615900e+00\\ 
+4.972124372409000e-01 -5.177783481228118e+00\\ 
+6.528357778785187e-01 -5.851958115840336e+00\\ 
+6.613879270715354e-01 -5.888034996661368e+00\\ 
+7.594099640166938e-01 -6.526132750452555e+00\\ 
+6.613879270715354e-01 -6.526132750452554e+00\\ 
+3.306939635357677e-01 -6.526132750452554e+00\\ 
+3.121973880021921e-01 -6.526132750452554e+00\\ 
+6.752996308936859e-03 -5.851958115840336e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +2.238137499506280e+00\\ 
+0.000000000000000e+00 +2.912312134118498e+00\\ 
+0.000000000000000e+00 +3.586486768730715e+00\\ 
+0.000000000000000e+00 +4.260661403342933e+00\\ 
+0.000000000000000e+00 +4.815562871287796e+00\\ 
+8.697018807710687e-02 +4.934836037955151e+00\\ 
+3.306939635357676e-01 +5.230974132899669e+00\\ 
+4.185688327185516e-01 +5.609010672567369e+00\\ 
+6.046772736767806e-01 +6.283185307179586e+00\\ 
+6.613879270715354e-01 +6.283185307179586e+00\\ 
+9.747088268178201e-01 +6.283185307179586e+00\\ 
+8.412680609488150e-01 +5.609010672567369e+00\\ 
+7.334737148123207e-01 +4.934836037955151e+00\\ 
+6.613879270715354e-01 +4.378097809119605e+00\\ 
+6.357677976116950e-01 +4.260661403342933e+00\\ 
+5.090618423246505e-01 +3.586486768730715e+00\\ 
+4.040980913953714e-01 +2.912312134118498e+00\\ 
+3.306939635357677e-01 +2.361808403449214e+00\\ 
+2.714246000654242e-01 +2.238137499506280e+00\\ 
+0.000000000000000e+00 +1.608643333077022e+00\\ 
+0.000000000000000e+00 +2.238137499506280e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.291103416572283e+00 -6.166986331243994e+00\\ 
+5.355702105488642e+00 -5.851958115840336e+00\\ 
+5.496701010292268e+00 -5.177783481228118e+00\\ 
+5.621797380108051e+00 -4.560471215926206e+00\\ 
+5.645886028792063e+00 -4.503608846615900e+00\\ 
+5.915229151781450e+00 -3.829434212003682e+00\\ 
+5.952491343643818e+00 -3.720918359681333e+00\\ 
+6.283185307179586e+00 -3.635463503221879e+00\\ 
+6.283185307179586e+00 -3.829434212003682e+00\\ 
+6.283185307179586e+00 -4.503608846615900e+00\\ 
+6.283185307179586e+00 -5.177783481228118e+00\\ 
+6.283185307179587e+00 -5.837163466675597e+00\\ 
+5.952491343643818e+00 -5.827275989091002e+00\\ 
+5.942030877831943e+00 -5.851958115840336e+00\\ 
+5.664474000067937e+00 -6.526132750452554e+00\\ 
+5.621797380108051e+00 -6.526132750452554e+00\\ 
+5.291103416572283e+00 -6.526132750452554e+00\\ 
+5.242858760855602e+00 -6.526132750452554e+00\\ 
+5.291103416572283e+00 -6.166986331243994e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.603551237344471e+00 +4.934836037955151e+00\\ 
+5.506017015013608e+00 +5.609010672567369e+00\\ 
+5.385109583463526e+00 +6.283185307179586e+00\\ 
+5.621797380108051e+00 +6.283185307179586e+00\\ 
+5.766896206119814e+00 +6.283185307179586e+00\\ 
+5.927033721499068e+00 +5.609010672567369e+00\\ 
+5.952491343643819e+00 +5.485315688032593e+00\\ 
+6.230188467192708e+00 +4.934836037955151e+00\\ 
+6.283185307179586e+00 +4.815562871287884e+00\\ 
+6.283185307179586e+00 +4.260661403342933e+00\\ 
+6.283185307179586e+00 +3.586486768730715e+00\\ 
+6.283185307179586e+00 +2.912312134118498e+00\\ 
+6.283185307179586e+00 +2.238137499506280e+00\\ 
+6.283185307179587e+00 +1.608643333077392e+00\\ 
+6.094254653043191e+00 +2.238137499506280e+00\\ 
+5.952491343643819e+00 +2.679300187181112e+00\\ 
+5.924130281013218e+00 +2.912312134118498e+00\\ 
+5.831546595293039e+00 +3.586486768730715e+00\\ 
+5.722596772681675e+00 +4.260661403342933e+00\\ 
+5.621797380108051e+00 +4.785369149206571e+00\\ 
+5.603551237344471e+00 +4.934836037955151e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -5.851958115840336e+00\\ 
+0.000000000000000e+00 -5.837163466675622e+00\\ 
+6.752996308936847e-03 -5.851958115840336e+00\\ 
+3.121973880021921e-01 -6.526132750452554e+00\\ 
+0.000000000000000e+00 -6.526132750452554e+00\\ 
+0.000000000000000e+00 -5.851958115840336e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +4.934836037955151e+00\\ 
+0.000000000000000e+00 +5.609010672567369e+00\\ 
+0.000000000000000e+00 +6.283185307179586e+00\\ 
+3.306939635357677e-01 +6.283185307179586e+00\\ 
+6.046772736767806e-01 +6.283185307179586e+00\\ 
+4.185688327185516e-01 +5.609010672567369e+00\\ 
+3.306939635357677e-01 +5.230974132899670e+00\\ 
+8.697018807710687e-02 +4.934836037955151e+00\\ 
+0.000000000000000e+00 +4.815562871287796e+00\\ 
+0.000000000000000e+00 +4.934836037955151e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.942030877831943e+00 -5.851958115840335e+00\\ 
+5.952491343643818e+00 -5.827275989091002e+00\\ 
+6.283185307179587e+00 -5.837163466675597e+00\\ 
+6.283185307179586e+00 -5.851958115840336e+00\\ 
+6.283185307179586e+00 -6.526132750452554e+00\\ 
+5.952491343643818e+00 -6.526132750452554e+00\\ 
+5.664474000067937e+00 -6.526132750452554e+00\\ 
+5.942030877831943e+00 -5.851958115840335e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.927033721499068e+00 +5.609010672567369e+00\\ 
+5.766896206119814e+00 +6.283185307179586e+00\\ 
+5.952491343643818e+00 +6.283185307179586e+00\\ 
+6.283185307179586e+00 +6.283185307179586e+00\\ 
+6.283185307179586e+00 +5.609010672567369e+00\\ 
+6.283185307179586e+00 +4.934836037955151e+00\\ 
+6.283185307179586e+00 +4.815562871287884e+00\\ 
+6.230188467192707e+00 +4.934836037955151e+00\\ 
+5.952491343643818e+00 +5.485315688032593e+00\\ 
+5.927033721499068e+00 +5.609010672567369e+00\\ 
};
\addplot [only marks, draw=red, fill=red, colormap/viridis, mark size=.6]
table [row sep=\\]{%
x                      y\\ 
+3.146310977580590e+00 +1.568648161406631e-01\\ 
+3.157096354135875e+00 +3.064221756486157e-01\\ 
+3.173520676875598e+00 +4.441761607312976e-01\\ 
+3.185552168692878e+00 +2.523389806591382e-01\\ 
+3.189752185433829e+00 +5.574769674284111e-02\\ 
+3.186114668344660e+00 -1.394649764539261e-01\\ 
+3.174875098354568e+00 -3.273070530199420e-01\\ 
+3.156499537639414e+00 -5.021042200009783e-01\\ 
+3.131666842531746e+00 -6.586684692721115e-01\\ 
+3.101244414893211e+00 -7.924570352420416e-01\\ 
+3.066258008047244e+00 -8.997170715054852e-01\\ 
+3.027856384581660e+00 -9.776082695779276e-01\\ 
+2.987271997920383e+00 -1.024293690230580e+00\\ 
+2.945779254610674e+00 -1.038989431413538e+00\\ 
+2.904652207211674e+00 -1.021966700572424e+00\\ 
+2.865123638245754e+00 -9.745048814806681e-01\\ 
+2.828347375099940e+00 -8.988000978275531e-01\\ 
+2.795365332903042e+00 -7.978390909027009e-01\\ 
+2.767080281330891e+00 -6.752516412157291e-01\\ 
+2.744234771796809e+00 -5.351555433586928e-01\\ 
+2.727396150384028e+00 -3.820063017935093e-01\\ 
+2.716947205456345e+00 -2.204599160061383e-01\\ 
+2.713081804655698e+00 -5.525241118414918e-02\\ 
+2.715804867081169e+00 +1.089047485432351e-01\\ 
+2.734374940472498e+00 +5.812540459326956e-01\\ 
+2.771154963197092e+00 +1.029721023706652e+00\\ 
+2.824807219989064e+00 +1.441606993097765e+00\\ 
+2.893506850448977e+00 +1.804930789657618e+00\\ 
+2.974981604169555e+00 +2.108812914286339e+00\\ 
+3.066572121794401e+00 +2.344027574407099e+00\\ 
+3.165317127092666e+00 +2.503639458727371e+00\\ 
+3.268062930201404e+00 +2.583589160927734e+00\\ 
+3.371590641420777e+00 +2.583076499522134e+00\\ 
+3.472749389759400e+00 +2.504625960342275e+00\\ 
+3.568581433396152e+00 +2.353795212183463e+00\\ 
+3.656426240702619e+00 +2.138579232279087e+00\\ 
+3.733994987074343e+00 +1.868635235977555e+00\\ 
+3.799412935918077e+00 +1.554483376273089e+00\\ 
+3.851232968058283e+00 +1.206821246162265e+00\\ 
+3.888427621588252e+00 +8.360409654377111e-01\\ 
+3.910368764330725e+00 +4.519779421572460e-01\\ 
+3.907359986698165e+00 -2.502090104460366e-01\\ 
+3.876724288637437e+00 -9.357587231772500e-01\\ 
+3.819591245815734e+00 -1.589183293371794e+00\\ 
+3.737723863559305e+00 -2.194488434168052e+00\\ 
+3.633547072517505e+00 -2.734948755105606e+00\\ 
+3.510165176535392e+00 -3.193562715192003e+00\\ 
+3.371339048186445e+00 -3.554238748019727e+00\\ 
+3.221398238909547e+00 -3.803545220570833e+00\\ 
+3.065076999593740e+00 -3.932621370487609e+00\\ 
+2.907284128907784e+00 -3.938698472898421e+00\\ 
+2.752837794495735e+00 -3.825726228316859e+00\\ 
+2.606209273517234e+00 -3.603861603245225e+00\\ 
+2.471318100647374e+00 -3.287951901292231e+00\\ 
+2.351406189400975e+00 -2.895452902166176e+00\\ 
+2.248997003808221e+00 -2.444332209297107e+00\\ 
+2.165926447414413e+00 -1.951406737265255e+00\\ 
+2.104049696671429e+00 -1.410417135017610e+00\\ 
+2.067243545163203e+00 -7.561941996217785e-01\\ 
+2.062510729199378e+00 +9.358586307093986e-02\\ 
+2.091356974017764e+00 +9.286062066068812e-01\\ 
+2.152817006779916e+00 +1.736298563597908e+00\\ 
+2.245374284586834e+00 +2.502333756384593e+00\\ 
+2.366848475527875e+00 +3.209286661089403e+00\\ 
+2.514259050400960e+00 +3.836318595534321e+00\\ 
+2.683716544373316e+00 +4.360228436063199e+00\\ 
+2.870400485406820e+00 +4.757984194691259e+00\\ 
+3.068673889124812e+00 +5.010377368394227e+00\\ 
+3.272352768733654e+00 +5.105873969657703e+00\\ 
+3.475100747618722e+00 +5.043393716644000e+00\\ 
+3.670872744779592e+00 +4.832956287895731e+00\\ 
+3.854311333337697e+00 +4.493905102189204e+00\\ 
+4.021016141256809e+00 +4.051353964014450e+00\\ 
+4.167650883097546e+00 +3.532067494639668e+00\\ 
+4.291901052637308e+00 +2.960936788179899e+00\\ 
+4.392327695084724e+00 +2.358720908162286e+00\\ 
+4.459522485304412e+00 +1.453316917252361e+00\\ 
+4.489734598311274e+00 +5.232451805946698e-01\\ 
+4.483053448069639e+00 -3.959395817413547e-01\\ 
+4.440107625765655e+00 -1.297835194920238e+00\\ 
+4.361805975666941e+00 -2.174993105164611e+00\\ 
+4.249460796624505e+00 -3.016246677047809e+00\\ 
+4.104998679940977e+00 -3.804715466422914e+00\\ 
+3.931217022732104e+00 -4.516998120046067e+00\\ 
+3.732019758202758e+00 -5.124186376777394e+00\\ 
+3.512544594614003e+00 -5.595162892907781e+00\\ 
+3.279093972679338e+00 -5.901987975449709e+00\\ 
+3.038820693435738e+00 -6.026132750452554e+00\\ 
+2.799196416049078e+00 -5.963446559507847e+00\\ 
+2.567376517738975e+00 -5.725823047349178e+00\\ 
+2.349620488297079e+00 -5.338805662869222e+00\\ 
+2.150904069515573e+00 -4.836142961124478e+00\\ 
+1.974782676493752e+00 -4.253418701944017e+00\\ 
+1.832934374695742e+00 -3.308205546481275e+00\\ 
+1.729414199312091e+00 -2.347507296171570e+00\\ 
+1.664307624724250e+00 -1.388309654616575e+00\\ 
+1.637276642637607e+00 -4.393185831817686e-01\\ 
+1.647794257582845e+00 +4.957845714420805e-01\\ 
+1.695243618538655e+00 +1.414953149544728e+00\\ 
+1.778885732944139e+00 +2.314538223150920e+00\\ 
+1.897706159888461e+00 +3.186346157142237e+00\\ 
+2.044222216178633e+00 +3.817694506779474e+00\\ 
+2.214978145321815e+00 +4.413244071069776e+00\\ 
+2.406414958229645e+00 +4.901779310325942e+00\\ 
+2.611419172499069e+00 +5.188996151890004e+00\\ 
+2.822802447544914e+00 +5.304161625533776e+00\\ 
+3.034208047517370e+00 +5.265573005839268e+00\\ 
+3.239293560200853e+00 +5.067821010478769e+00\\ 
+3.431861864168095e+00 +4.717530394256157e+00\\ 
+3.606302292414253e+00 +4.231812282286620e+00\\ 
+3.757907671120303e+00 +3.634735070143736e+00\\ 
+3.883026734635102e+00 +2.953132803669395e+00\\ 
+3.979065070174711e+00 +2.213043783249145e+00\\ 
+4.044384276553362e+00 +1.437540421451879e+00\\ 
+4.078160288932964e+00 +6.460798972166573e-01\\ 
+4.080253300448391e+00 -1.449291130787007e-01\\ 
+4.051123715350704e+00 -9.208227591122372e-01\\ 
+3.991808980165841e+00 -1.667125744074263e+00\\ 
+3.903958239174190e+00 -2.368176679206561e+00\\ 
+3.789905808270716e+00 -3.006322891827769e+00\\ 
+3.652750526537161e+00 -3.562017002570600e+00\\ 
+3.496398295322729e+00 -4.015020429640279e+00\\ 
+3.325524321881839e+00 -4.346659682536571e+00\\ 
+3.145424895889128e+00 -4.542703671275878e+00\\ 
+2.961756819010728e+00 -4.596073553518880e+00\\ 
+2.780198398784385e+00 -4.508484242881322e+00\\ 
+2.611842644854232e+00 -4.099272104805771e+00\\ 
+2.466762442118104e+00 -3.462130128864768e+00\\ 
+2.349509768151559e+00 -2.749174251046431e+00\\ 
+2.262342707771013e+00 -1.985967980313903e+00\\ 
+2.206601276540237e+00 -1.194520644208191e+00\\ 
+2.182857867402059e+00 -3.931229689475909e-01\\ 
+2.191040207992238e+00 +4.027234346867276e-01\\ 
+2.230498392149390e+00 +1.178793970062700e+00\\ 
+2.300007189217670e+00 +1.920525068984014e+00\\ 
+2.397712286416744e+00 +2.611717305559885e+00\\ 
+2.520100443304049e+00 +3.202534628688048e+00\\ 
+2.662725897767808e+00 +3.678581278072515e+00\\ 
+2.821675706651726e+00 +4.062505611094335e+00\\ 
+2.993650965435168e+00 +4.367378943756801e+00\\ 
+3.173741716559814e+00 +4.535477036448751e+00\\ 
+3.356294168317050e+00 +4.561411298051692e+00\\ 
+3.535702209772558e+00 +4.448609735746553e+00\\ 
+3.706752870675892e+00 +4.208928296557144e+00\\ 
+3.864906935459975e+00 +3.860654081456401e+00\\ 
+4.006468997098810e+00 +3.425555815326524e+00\\ 
+4.128635054991670e+00 +2.925856517902587e+00\\ 
+4.229436806425940e+00 +2.381844911344757e+00\\ 
+4.307619686878111e+00 +1.810476098208705e+00\\ 
+4.362494872443734e+00 +1.224958328342563e+00\\ 
+4.393798532537151e+00 +6.351098197928429e-01\\ 
+4.401580807796862e+00 +4.820797075421046e-02\\ 
+4.386136723989781e+00 -5.299136509753157e-01\\ 
+4.347983339827610e+00 -1.093702552552251e+00\\ 
+4.287881668635070e+00 -1.636792342254729e+00\\ 
+4.206897159874628e+00 -2.151092254602977e+00\\ 
+4.106487575131172e+00 -2.626189043234759e+00\\ 
+3.988601387620657e+00 -3.049208273892100e+00\\ 
+3.855764003045303e+00 -3.405276786309793e+00\\ 
+3.711125212897187e+00 -3.678662279807980e+00\\ 
+3.558442453624407e+00 -3.854519286450321e+00\\ 
+3.401983357515228e+00 -3.920965601787930e+00\\ 
+3.246347841706948e+00 -3.871028725955772e+00\\ 
+3.096230473412652e+00 -3.703947820607622e+00\\ 
+2.956160535104096e+00 -3.425463714669144e+00\\ 
+2.820825393195109e+00 -3.360810172691524e+00\\ 
+2.691046965996168e+00 -3.197882089352825e+00\\ 
+2.570441750060726e+00 -2.947454120290954e+00\\ 
+2.462108935514094e+00 -2.623051551081928e+00\\ 
+2.368566244013242e+00 -2.239424164777174e+00\\ 
+2.291742044504980e+00 -1.811202977602381e+00\\ 
+2.233009491915686e+00 -1.351959595264379e+00\\ 
+2.193243907005084e+00 -8.737459456378333e-01\\ 
+2.172885149841267e+00 -3.870741993956527e-01\\ 
+2.171990566259483e+00 +9.877311170077399e-02\\ 
+2.190269350237734e+00 +5.752385402850169e-01\\ 
+2.227094609678447e+00 +1.033925514670462e+00\\ 
+2.281494486673692e+00 +1.466097971591695e+00\\ 
+2.352128222192762e+00 +1.862353853273303e+00\\ 
+2.437256957271974e+00 +2.212565274524019e+00\\ 
+2.534721939206181e+00 +2.506148873415554e+00\\ 
+2.641943889387251e+00 +2.732679433119083e+00\\ 
+2.755955665331453e+00 +2.882786651967061e+00\\ 
+2.873475449371895e+00 +2.949191935458620e+00\\ 
+2.991019949759545e+00 +2.927677693914635e+00\\ 
+3.105048260859453e+00 +2.817769185914786e+00\\ 
+3.212119800137142e+00 +2.622967189026132e+00\\ 
+3.309046663478701e+00 +2.350486305651170e+00\\ 
+3.393022925096693e+00 +2.010585850389808e+00\\ 
+3.461719914790914e+00 +1.615676372377672e+00\\ 
+3.513344831146812e+00 +1.179412063536917e+00\\ 
+3.546667365900384e+00 +7.159379927447889e-01\\ 
+3.561023349023109e+00 +2.393783658254726e-01\\ 
+3.556305170424248e+00 -2.364372751279516e-01\\ 
+3.532946456712478e+00 -6.980824147376540e-01\\ 
+3.491904380784270e+00 -1.132586131178158e+00\\ 
+3.434638419457047e+00 -1.527542672748103e+00\\ 
+3.363406938529028e+00 -1.860514040514941e+00\\ 
+3.281448331896535e+00 -2.106393778120440e+00\\ 
+3.195284599163113e+00 -2.164392177083231e+00\\ 
};
\end{axis}

\end{tikzpicture}


==> img/pend6.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.277941,0.056324,0.381191}
\definecolor{color1}{rgb}{0.281887,0.150881,0.465405}
\definecolor{color2}{rgb}{0.263663,0.237631,0.518762}
\definecolor{color3}{rgb}{0.229739,0.322361,0.545706}
\definecolor{color4}{rgb}{0.19586,0.395433,0.555276}
\definecolor{color5}{rgb}{0.166617,0.463708,0.558119}
\definecolor{color6}{rgb}{0.140536,0.530132,0.555659}
\definecolor{color7}{rgb}{0.120092,0.600104,0.54253}
\definecolor{color8}{rgb}{0.14021,0.665859,0.513427}
\definecolor{color9}{rgb}{0.226397,0.728888,0.462789}
\definecolor{color10}{rgb}{0.369214,0.788888,0.382914}
\definecolor{color11}{rgb}{0.535621,0.835785,0.281908}
\definecolor{color12}{rgb}{0.720391,0.87035,0.162603}
\definecolor{color13}{rgb}{0.906311,0.894855,0.098125}
\definecolor{color14}{rgb}{0.993248,0.906157,0.143936}

\begin{axis}[
height=\figpendheight,
tick align=outside,
tick pos=left,
width=\figpendwidth,
x grid style={white!69.01960784313725!black},
xlabel={$\theta$},
xmin=0, xmax=7.19936445789307,
y grid style={white!69.01960784313725!black},
% ylabel={theta dot},
ymin=-8.37841623747634, ymax=9.36372272110361
]
\addplot [draw=none, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.115216379500653e+00 +9.595516354604765e-01\\ 
+1.136741756509432e+00 +9.733556244579509e-01\\ 
+1.424175361659440e+00 +1.893348422754159e+00\\ 
+1.515655675345909e+00 +2.178962609879525e+00\\ 
+1.634257641443853e+00 +2.827145210047840e+00\\ 
+1.776933230576099e+00 +3.760941997341522e+00\\ 
+1.894569594182386e+00 +4.305619856011486e+00\\ 
+2.234236800745973e+00 +4.694738784635202e+00\\ 
+2.273483513018863e+00 +4.718320061623778e+00\\ 
+2.301787288087225e+00 +4.694738784635202e+00\\ 
+2.652397431855340e+00 +4.231164109882234e+00\\ 
+3.031311350691817e+00 +4.084383393969077e+00\\ 
+3.410225269528294e+00 +3.976927910854174e+00\\ 
+3.789139188364772e+00 +3.953538852472914e+00\\ 
+4.168053107201249e+00 +3.887821042906796e+00\\ 
+4.336524685699025e+00 +3.760941997341522e+00\\ 
+4.546967026037726e+00 +3.465705797464319e+00\\ 
+4.745216646275759e+00 +2.827145210047840e+00\\ 
+4.810331907718068e+00 +1.893348422754158e+00\\ 
+4.727226897489941e+00 +9.595516354604765e-01\\ 
+4.573126845885300e+00 +2.575484816679463e-02\\ 
+4.546967026037726e+00 -9.845461845703990e-02\\ 
+4.388235756267281e+00 -9.080419391268864e-01\\ 
+4.217952864403832e+00 -1.841838726420568e+00\\ 
+4.168053107201249e+00 -2.070061662253809e+00\\ 
+3.979571850931918e+00 -2.775635513714249e+00\\ 
+3.789139188364772e+00 -3.390962857601463e+00\\ 
+3.640093883285874e+00 -3.709432301007931e+00\\ 
+3.410225269528294e+00 -4.072851517184970e+00\\ 
+3.031311350691817e+00 -4.397846544507866e+00\\ 
+2.652397431855340e+00 -4.235339025042205e+00\\ 
+2.386375402501011e+00 -3.709432301007931e+00\\ 
+2.273483513018863e+00 -3.393082321273316e+00\\ 
+2.082950643564725e+00 -2.775635513714249e+00\\ 
+1.894569594182386e+00 -2.159513318610027e+00\\ 
+1.787654020223668e+00 -1.841838726420568e+00\\ 
+1.515655675345909e+00 -9.872678895192836e-01\\ 
+1.481665971584185e+00 -9.080419391268865e-01\\ 
+1.172253179122461e+00 +2.575484816679463e-02\\ 
+1.136741756509432e+00 +8.138662114665386e-01\\ 
+1.115216379500653e+00 +9.595516354604765e-01\\ 
};
\addplot [draw=none, draw=color1, fill=color1, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +2.575484816679463e-02\\ 
+0.000000000000000e+00 +9.595516354604765e-01\\ 
+0.000000000000000e+00 +1.893348422754158e+00\\ 
+0.000000000000000e+00 +2.827145210047840e+00\\ 
+0.000000000000000e+00 +3.022490633908210e+00\\ 
+3.789139188364772e-01 +2.961387862334309e+00\\ 
+7.578278376729544e-01 +2.856991032994166e+00\\ 
+1.136741756509432e+00 +3.037131131849101e+00\\ 
+1.404105306194626e+00 +3.760941997341522e+00\\ 
+1.515655675345909e+00 +4.030360177398734e+00\\ 
+1.694524816877598e+00 +4.694738784635202e+00\\ 
+1.894569594182386e+00 +5.221209352326870e+00\\ 
+2.273483513018863e+00 +5.597671597108445e+00\\ 
+2.652397431855340e+00 +5.290636736149648e+00\\ 
+3.031311350691817e+00 +5.089430705205275e+00\\ 
+3.410225269528294e+00 +4.992814014401449e+00\\ 
+3.789139188364772e+00 +4.943097421709659e+00\\ 
+4.168053107201249e+00 +4.793654339535380e+00\\ 
+4.307536356360357e+00 +4.694738784635202e+00\\ 
+4.546967026037726e+00 +4.476420903428187e+00\\ 
+4.925880944874203e+00 +3.890912911894469e+00\\ 
+5.004729806437326e+00 +3.760941997341522e+00\\ 
+5.287796821347198e+00 +2.827145210047840e+00\\ 
+5.304794863710681e+00 +2.702696840266125e+00\\ 
+5.587735768460155e+00 +1.893348422754158e+00\\ 
+5.683708782547158e+00 +1.344830937157062e+00\\ 
+5.768185803313377e+00 +1.893348422754158e+00\\ 
+6.062622701383635e+00 +2.745254449694297e+00\\ 
+6.092029101606239e+00 +2.827145210047840e+00\\ 
+6.441536620220112e+00 +3.027316565660143e+00\\ 
+6.820450539056589e+00 +2.907389075171132e+00\\ 
+7.199364457893067e+00 +2.868644194782196e+00\\ 
+7.199364457893067e+00 +2.827145210047840e+00\\ 
+7.199364457893067e+00 +1.893348422754158e+00\\ 
+7.199364457893067e+00 +9.595516354604765e-01\\ 
+7.199364457893067e+00 +2.575484816679463e-02\\ 
+7.199364457893067e+00 -9.080419391268864e-01\\ 
+7.199364457893067e+00 -1.460280233406369e+00\\ 
+6.820450539056589e+00 -9.659861219561631e-01\\ 
+6.752061349713594e+00 -9.080419391268864e-01\\ 
+6.441536620220112e+00 -5.532506869689332e-01\\ 
+6.062622701383635e+00 -1.311576410778409e-01\\ 
+5.858416873493243e+00 +2.575484816679463e-02\\ 
+5.683708782547158e+00 +6.613563876733408e-01\\ 
+5.304794863710681e+00 +2.154936611540418e-01\\ 
+5.255192507346094e+00 +2.575484816679463e-02\\ 
+4.925880944874203e+00 -6.861717601568333e-01\\ 
+4.875785998767975e+00 -9.080419391268864e-01\\ 
+4.638349335430553e+00 -1.841838726420568e+00\\ 
+4.546967026037726e+00 -2.162615989120858e+00\\ 
+4.403576408151572e+00 -2.775635513714249e+00\\ 
+4.168053107201249e+00 -3.627273092103274e+00\\ 
+4.141630808258855e+00 -3.709432301007931e+00\\ 
+3.789139188364771e+00 -4.581953083459789e+00\\ 
+3.752333562177802e+00 -4.643229088301613e+00\\ 
+3.410225269528294e+00 -5.097662707765833e+00\\ 
+3.031311350691817e+00 -5.386061895788995e+00\\ 
+2.652397431855340e+00 -5.356287336548220e+00\\ 
+2.273483513018863e+00 -4.869065853753799e+00\\ 
+2.164572427811433e+00 -4.643229088301613e+00\\ 
+1.894569594182386e+00 -3.915110046298018e+00\\ 
+1.825430247768973e+00 -3.709432301007931e+00\\ 
+1.515655675345909e+00 -2.834640228693905e+00\\ 
+1.493266471138277e+00 -2.775635513714249e+00\\ 
+1.136741756509432e+00 -1.928944080326950e+00\\ 
+1.089924740335860e+00 -1.841838726420568e+00\\ 
+7.578278376729544e-01 -1.206024975778611e+00\\ 
+4.634132840963752e-01 -9.080419391268864e-01\\ 
+3.789139188364772e-01 -8.000951877375045e-01\\ 
+0.000000000000000e+00 -3.787894432162764e-01\\ 
+0.000000000000000e+00 +2.575484816679463e-02\\ 
+1.136741756509432e+00 +8.138662114665386e-01\\ 
+1.172253179122461e+00 +2.575484816679463e-02\\ 
+1.481665971584185e+00 -9.080419391268864e-01\\ 
+1.515655675345909e+00 -9.872678895192835e-01\\ 
+1.787654020223668e+00 -1.841838726420568e+00\\ 
+1.894569594182386e+00 -2.159513318610027e+00\\ 
+2.082950643564726e+00 -2.775635513714249e+00\\ 
+2.273483513018863e+00 -3.393082321273316e+00\\ 
+2.386375402501011e+00 -3.709432301007931e+00\\ 
+2.652397431855340e+00 -4.235339025042205e+00\\ 
+3.031311350691817e+00 -4.397846544507866e+00\\ 
+3.410225269528294e+00 -4.072851517184970e+00\\ 
+3.640093883285874e+00 -3.709432301007931e+00\\ 
+3.789139188364772e+00 -3.390962857601463e+00\\ 
+3.979571850931919e+00 -2.775635513714249e+00\\ 
+4.168053107201249e+00 -2.070061662253809e+00\\ 
+4.217952864403832e+00 -1.841838726420568e+00\\ 
+4.388235756267280e+00 -9.080419391268864e-01\\ 
+4.546967026037726e+00 -9.845461845703990e-02\\ 
+4.573126845885300e+00 +2.575484816679463e-02\\ 
+4.727226897489941e+00 +9.595516354604765e-01\\ 
+4.810331907718068e+00 +1.893348422754158e+00\\ 
+4.745216646275759e+00 +2.827145210047840e+00\\ 
+4.546967026037726e+00 +3.465705797464319e+00\\ 
+4.336524685699025e+00 +3.760941997341522e+00\\ 
+4.168053107201249e+00 +3.887821042906797e+00\\ 
+3.789139188364772e+00 +3.953538852472914e+00\\ 
+3.410225269528294e+00 +3.976927910854174e+00\\ 
+3.031311350691817e+00 +4.084383393969077e+00\\ 
+2.652397431855340e+00 +4.231164109882234e+00\\ 
+2.301787288087225e+00 +4.694738784635202e+00\\ 
+2.273483513018863e+00 +4.718320061623777e+00\\ 
+2.234236800745972e+00 +4.694738784635202e+00\\ 
+1.894569594182386e+00 +4.305619856011486e+00\\ 
+1.776933230576099e+00 +3.760941997341522e+00\\ 
+1.634257641443853e+00 +2.827145210047840e+00\\ 
+1.515655675345909e+00 +2.178962609879525e+00\\ 
+1.424175361659440e+00 +1.893348422754158e+00\\ 
+1.136741756509432e+00 +9.733556244579509e-01\\ 
+1.115216379500653e+00 +9.595516354604765e-01\\ 
+1.136741756509432e+00 +8.138662114665386e-01\\ 
};
\addplot [draw=none, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -9.080419391268864e-01\\ 
+0.000000000000000e+00 -3.787894432162764e-01\\ 
+3.789139188364772e-01 -8.000951877375045e-01\\ 
+4.634132840963752e-01 -9.080419391268864e-01\\ 
+7.578278376729544e-01 -1.206024975778611e+00\\ 
+1.089924740335860e+00 -1.841838726420568e+00\\ 
+1.136741756509432e+00 -1.928944080326950e+00\\ 
+1.493266471138277e+00 -2.775635513714249e+00\\ 
+1.515655675345909e+00 -2.834640228693905e+00\\ 
+1.825430247768973e+00 -3.709432301007931e+00\\ 
+1.894569594182386e+00 -3.915110046298018e+00\\ 
+2.164572427811433e+00 -4.643229088301613e+00\\ 
+2.273483513018863e+00 -4.869065853753799e+00\\ 
+2.652397431855340e+00 -5.356287336548220e+00\\ 
+3.031311350691817e+00 -5.386061895788995e+00\\ 
+3.410225269528294e+00 -5.097662707765833e+00\\ 
+3.752333562177802e+00 -4.643229088301613e+00\\ 
+3.789139188364772e+00 -4.581953083459789e+00\\ 
+4.141630808258855e+00 -3.709432301007931e+00\\ 
+4.168053107201249e+00 -3.627273092103274e+00\\ 
+4.403576408151572e+00 -2.775635513714249e+00\\ 
+4.546967026037726e+00 -2.162615989120858e+00\\ 
+4.638349335430553e+00 -1.841838726420568e+00\\ 
+4.875785998767975e+00 -9.080419391268864e-01\\ 
+4.925880944874203e+00 -6.861717601568333e-01\\ 
+5.255192507346094e+00 +2.575484816679463e-02\\ 
+5.304794863710681e+00 +2.154936611540418e-01\\ 
+5.683708782547158e+00 +6.613563876733407e-01\\ 
+5.858416873493243e+00 +2.575484816679463e-02\\ 
+6.062622701383635e+00 -1.311576410778410e-01\\ 
+6.441536620220113e+00 -5.532506869689332e-01\\ 
+6.752061349713594e+00 -9.080419391268864e-01\\ 
+6.820450539056589e+00 -9.659861219561632e-01\\ 
+7.199364457893067e+00 -1.460280233406369e+00\\ 
+7.199364457893067e+00 -1.841838726420568e+00\\ 
+7.199364457893067e+00 -2.489665902845517e+00\\ 
+6.820450539056589e+00 -1.902401047471372e+00\\ 
+6.765329843308088e+00 -1.841838726420568e+00\\ 
+6.441536620220112e+00 -1.458917949900432e+00\\ 
+6.062622701383635e+00 -1.201983945153613e+00\\ 
+5.683708782547158e+00 -1.206947770673171e+00\\ 
+5.304794863710681e+00 -1.592115057769653e+00\\ 
+5.182154714497268e+00 -1.841838726420568e+00\\ 
+4.925880944874203e+00 -2.411408844868168e+00\\ 
+4.820362082831741e+00 -2.775635513714249e+00\\ 
+4.546967026037726e+00 -3.641741987020335e+00\\ 
+4.528391382827505e+00 -3.709432301007931e+00\\ 
+4.210988212130582e+00 -4.643229088301613e+00\\ 
+4.168053107201249e+00 -4.744383924534082e+00\\ 
+3.789139188364772e+00 -5.481654294462378e+00\\ 
+3.715728244858338e+00 -5.577025875595293e+00\\ 
+3.410225269528294e+00 -5.917417571783218e+00\\ 
+3.031311350691817e+00 -6.149881953647357e+00\\ 
+2.652397431855340e+00 -6.124420130852306e+00\\ 
+2.273483513018863e+00 -5.783926296979653e+00\\ 
+2.133425837601556e+00 -5.577025875595294e+00\\ 
+1.894569594182386e+00 -5.083903312341841e+00\\ 
+1.734141516093895e+00 -4.643229088301613e+00\\ 
+1.515655675345909e+00 -4.012592103289700e+00\\ 
+1.416735977836435e+00 -3.709432301007932e+00\\ 
+1.136741756509432e+00 -2.984168822339924e+00\\ 
+1.043028979324975e+00 -2.775635513714249e+00\\ 
+7.578278376729544e-01 -2.200314932133804e+00\\ 
+4.822757649786592e-01 -1.841838726420568e+00\\ 
+3.789139188364772e-01 -1.700586831177562e+00\\ 
+0.000000000000000e+00 -1.326795394529642e+00\\ 
+0.000000000000000e+00 -9.080419391268864e-01\\ 
};
\addplot [draw=none, draw=color2, fill=color2, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +3.760941997341522e+00\\ 
+0.000000000000000e+00 +3.854205908500420e+00\\ 
+1.694539783224169e-01 +3.760941997341522e+00\\ 
+3.789139188364772e-01 +3.623213893794315e+00\\ 
+7.578278376729544e-01 +3.648509923150534e+00\\ 
+8.712152311973356e-01 +3.760941997341522e+00\\ 
+1.136741756509432e+00 +4.017665047878009e+00\\ 
+1.415927830870857e+00 +4.694738784635202e+00\\ 
+1.515655675345909e+00 +4.897384190743814e+00\\ 
+1.794480689603888e+00 +5.628535571928884e+00\\ 
+1.894569594182386e+00 +5.822264915905827e+00\\ 
+2.273483513018863e+00 +6.158398263822749e+00\\ 
+2.652397431855340e+00 +6.043394581917279e+00\\ 
+3.031311350691817e+00 +5.872226463966291e+00\\ 
+3.410225269528294e+00 +5.776551883624744e+00\\ 
+3.789139188364772e+00 +5.690747506553673e+00\\ 
+3.897217245249167e+00 +5.628535571928884e+00\\ 
+4.168053107201249e+00 +5.461939955864746e+00\\ 
+4.546967026037726e+00 +5.175542444983792e+00\\ 
+4.925880944874203e+00 +4.819792891119623e+00\\ 
+5.073748654849779e+00 +4.694738784635202e+00\\ 
+5.304794863710681e+00 +4.365988742373969e+00\\ 
+5.683708782547158e+00 +4.099985500397366e+00\\ 
+6.062622701383635e+00 +3.982281661870754e+00\\ 
+6.426093414617124e+00 +3.760941997341522e+00\\ 
+6.441536620220112e+00 +3.751277970839575e+00\\ 
+6.820450539056589e+00 +3.594853896200724e+00\\ 
+7.183337087659811e+00 +3.760941997341522e+00\\ 
+7.199364457893067e+00 +3.768092023897140e+00\\ 
+7.199364457893067e+00 +3.760941997341522e+00\\ 
+7.199364457893067e+00 +2.868644194782196e+00\\ 
+6.820450539056589e+00 +2.907389075171132e+00\\ 
+6.441536620220112e+00 +3.027316565660143e+00\\ 
+6.092029101606239e+00 +2.827145210047840e+00\\ 
+6.062622701383634e+00 +2.745254449694297e+00\\ 
+5.768185803313377e+00 +1.893348422754158e+00\\ 
+5.683708782547158e+00 +1.344830937157062e+00\\ 
+5.587735768460155e+00 +1.893348422754159e+00\\ 
+5.304794863710681e+00 +2.702696840266125e+00\\ 
+5.287796821347198e+00 +2.827145210047840e+00\\ 
+5.004729806437326e+00 +3.760941997341522e+00\\ 
+4.925880944874203e+00 +3.890912911894470e+00\\ 
+4.546967026037727e+00 +4.476420903428187e+00\\ 
+4.307536356360357e+00 +4.694738784635202e+00\\ 
+4.168053107201249e+00 +4.793654339535380e+00\\ 
+3.789139188364772e+00 +4.943097421709659e+00\\ 
+3.410225269528294e+00 +4.992814014401449e+00\\ 
+3.031311350691817e+00 +5.089430705205275e+00\\ 
+2.652397431855340e+00 +5.290636736149648e+00\\ 
+2.273483513018863e+00 +5.597671597108445e+00\\ 
+1.894569594182386e+00 +5.221209352326870e+00\\ 
+1.694524816877598e+00 +4.694738784635202e+00\\ 
+1.515655675345909e+00 +4.030360177398734e+00\\ 
+1.404105306194626e+00 +3.760941997341522e+00\\ 
+1.136741756509432e+00 +3.037131131849101e+00\\ 
+7.578278376729544e-01 +2.856991032994166e+00\\ 
+3.789139188364772e-01 +2.961387862334309e+00\\ 
+0.000000000000000e+00 +3.022490633908210e+00\\ 
+0.000000000000000e+00 +3.760941997341522e+00\\ 
};
\addplot [draw=none, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -1.841838726420568e+00\\ 
+0.000000000000000e+00 -1.326795394529642e+00\\ 
+3.789139188364772e-01 -1.700586831177562e+00\\ 
+4.822757649786592e-01 -1.841838726420568e+00\\ 
+7.578278376729544e-01 -2.200314932133804e+00\\ 
+1.043028979324975e+00 -2.775635513714249e+00\\ 
+1.136741756509432e+00 -2.984168822339924e+00\\ 
+1.416735977836435e+00 -3.709432301007931e+00\\ 
+1.515655675345909e+00 -4.012592103289700e+00\\ 
+1.734141516093895e+00 -4.643229088301613e+00\\ 
+1.894569594182386e+00 -5.083903312341841e+00\\ 
+2.133425837601556e+00 -5.577025875595294e+00\\ 
+2.273483513018863e+00 -5.783926296979653e+00\\ 
+2.652397431855340e+00 -6.124420130852306e+00\\ 
+3.031311350691817e+00 -6.149881953647357e+00\\ 
+3.410225269528294e+00 -5.917417571783218e+00\\ 
+3.715728244858338e+00 -5.577025875595293e+00\\ 
+3.789139188364772e+00 -5.481654294462378e+00\\ 
+4.168053107201249e+00 -4.744383924534082e+00\\ 
+4.210988212130581e+00 -4.643229088301613e+00\\ 
+4.528391382827505e+00 -3.709432301007931e+00\\ 
+4.546967026037725e+00 -3.641741987020335e+00\\ 
+4.820362082831741e+00 -2.775635513714249e+00\\ 
+4.925880944874203e+00 -2.411408844868168e+00\\ 
+5.182154714497268e+00 -1.841838726420568e+00\\ 
+5.304794863710681e+00 -1.592115057769653e+00\\ 
+5.683708782547158e+00 -1.206947770673171e+00\\ 
+6.062622701383635e+00 -1.201983945153613e+00\\ 
+6.441536620220112e+00 -1.458917949900432e+00\\ 
+6.765329843308088e+00 -1.841838726420568e+00\\ 
+6.820450539056589e+00 -1.902401047471372e+00\\ 
+7.199364457893067e+00 -2.489665902845517e+00\\ 
+7.199364457893067e+00 -2.775635513714249e+00\\ 
+7.199364457893067e+00 -3.302446247020227e+00\\ 
+6.917634062293175e+00 -2.775635513714249e+00\\ 
+6.820450539056589e+00 -2.607949676377457e+00\\ 
+6.441536620220112e+00 -2.143130348485534e+00\\ 
+6.062622701383635e+00 -1.923479298485150e+00\\ 
+5.683708782547159e+00 -2.071664707404681e+00\\ 
+5.304794863710681e+00 -2.716539470566891e+00\\ 
+5.279046228950319e+00 -2.775635513714249e+00\\ 
+4.939270118008426e+00 -3.709432301007931e+00\\ 
+4.925880944874203e+00 -3.752833787786987e+00\\ 
+4.618671350346387e+00 -4.643229088301613e+00\\ 
+4.546967026037726e+00 -4.846144840316992e+00\\ 
+4.236096032899059e+00 -5.577025875595293e+00\\ 
+4.168053107201249e+00 -5.710402059103783e+00\\ 
+3.789139188364772e+00 -6.298196658201753e+00\\ 
+3.583314172739042e+00 -6.510822662888975e+00\\ 
+3.410225269528294e+00 -6.665864845707602e+00\\ 
+3.031311350691817e+00 -6.839429298479315e+00\\ 
+2.652397431855340e+00 -6.782972792044268e+00\\ 
+2.275370906142112e+00 -6.510822662888976e+00\\ 
+2.273483513018863e+00 -6.509162649211246e+00\\ 
+1.894569594182386e+00 -5.966244885936368e+00\\ 
+1.722482607832745e+00 -5.577025875595294e+00\\ 
+1.515655675345909e+00 -5.014809450558669e+00\\ 
+1.403348205936829e+00 -4.643229088301613e+00\\ 
+1.136741756509432e+00 -3.865498513022278e+00\\ 
+1.077614965212629e+00 -3.709432301007931e+00\\ 
+7.578278376729544e-01 -2.980300516335701e+00\\ 
+6.329889855927913e-01 -2.775635513714249e+00\\ 
+3.789139188364772e-01 -2.385131825548747e+00\\ 
+0.000000000000000e+00 -2.016479898578275e+00\\ 
+0.000000000000000e+00 -1.841838726420568e+00\\ 
};
\addplot [draw=none, draw=color3, fill=color3, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.694539783224169e-01 +3.760941997341522e+00\\ 
+0.000000000000000e+00 +3.854205908500420e+00\\ 
+0.000000000000000e+00 +4.408173181505540e+00\\ 
+3.789139188364772e-01 +4.172654033337488e+00\\ 
+7.578278376729544e-01 +4.281162771020384e+00\\ 
+1.078966615391668e+00 +4.694738784635202e+00\\ 
+1.136741756509432e+00 +4.768894599132258e+00\\ 
+1.515655675345909e+00 +5.544036600651636e+00\\ 
+1.547879408320298e+00 +5.628535571928884e+00\\ 
+1.894569594182386e+00 +6.299579605762138e+00\\ 
+2.150533235169715e+00 +6.562332359222566e+00\\ 
+2.273483513018863e+00 +6.681860084630946e+00\\ 
+2.652397431855340e+00 +6.682770099256977e+00\\ 
+3.024793372636595e+00 +6.562332359222566e+00\\ 
+3.031311350691817e+00 +6.559651649098851e+00\\ 
+3.410225269528294e+00 +6.447464496022524e+00\\ 
+3.789139188364771e+00 +6.316123050459035e+00\\ 
+4.168053107201249e+00 +6.068218233165735e+00\\ 
+4.546967026037726e+00 +5.805122082891486e+00\\ 
+4.830079023391497e+00 +5.628535571928884e+00\\ 
+4.925880944874203e+00 +5.554628858076434e+00\\ 
+5.304794863710681e+00 +5.314045732528315e+00\\ 
+5.683708782547158e+00 +5.065303092661048e+00\\ 
+6.054710625196630e+00 +4.694738784635202e+00\\ 
+6.062622701383635e+00 +4.686787472928756e+00\\ 
+6.441536620220112e+00 +4.272367386932071e+00\\ 
+6.820450539056589e+00 +4.173624930305315e+00\\ 
+7.199364457893067e+00 +4.438174430029212e+00\\ 
+7.199364457893067e+00 +3.768092023897140e+00\\ 
+7.183337087659811e+00 +3.760941997341522e+00\\ 
+6.820450539056589e+00 +3.594853896200724e+00\\ 
+6.441536620220111e+00 +3.751277970839575e+00\\ 
+6.426093414617124e+00 +3.760941997341522e+00\\ 
+6.062622701383635e+00 +3.982281661870754e+00\\ 
+5.683708782547158e+00 +4.099985500397366e+00\\ 
+5.304794863710681e+00 +4.365988742373969e+00\\ 
+5.073748654849779e+00 +4.694738784635202e+00\\ 
+4.925880944874203e+00 +4.819792891119623e+00\\ 
+4.546967026037726e+00 +5.175542444983792e+00\\ 
+4.168053107201249e+00 +5.461939955864746e+00\\ 
+3.897217245249167e+00 +5.628535571928884e+00\\ 
+3.789139188364772e+00 +5.690747506553673e+00\\ 
+3.410225269528294e+00 +5.776551883624744e+00\\ 
+3.031311350691817e+00 +5.872226463966291e+00\\ 
+2.652397431855340e+00 +6.043394581917279e+00\\ 
+2.273483513018863e+00 +6.158398263822749e+00\\ 
+1.894569594182386e+00 +5.822264915905827e+00\\ 
+1.794480689603888e+00 +5.628535571928884e+00\\ 
+1.515655675345909e+00 +4.897384190743814e+00\\ 
+1.415927830870857e+00 +4.694738784635202e+00\\ 
+1.136741756509432e+00 +4.017665047878009e+00\\ 
+8.712152311973356e-01 +3.760941997341522e+00\\ 
+7.578278376729544e-01 +3.648509923150534e+00\\ 
+3.789139188364772e-01 +3.623213893794314e+00\\ 
+1.694539783224169e-01 +3.760941997341522e+00\\ 
};
\addplot [draw=none, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.516055598088985e-01 -2.775635513714249e+00\\ 
+0.000000000000000e+00 -2.615861826204474e+00\\ 
+0.000000000000000e+00 -2.016479898578275e+00\\ 
+3.789139188364772e-01 -2.385131825548747e+00\\ 
+6.329889855927913e-01 -2.775635513714249e+00\\ 
+7.578278376729544e-01 -2.980300516335701e+00\\ 
+1.077614965212629e+00 -3.709432301007931e+00\\ 
+1.136741756509432e+00 -3.865498513022278e+00\\ 
+1.403348205936829e+00 -4.643229088301613e+00\\ 
+1.515655675345909e+00 -5.014809450558669e+00\\ 
+1.722482607832745e+00 -5.577025875595294e+00\\ 
+1.894569594182386e+00 -5.966244885936368e+00\\ 
+2.273483513018863e+00 -6.509162649211246e+00\\ 
+2.275370906142112e+00 -6.510822662888976e+00\\ 
+2.652397431855340e+00 -6.782972792044268e+00\\ 
+3.031311350691817e+00 -6.839429298479315e+00\\ 
+3.410225269528294e+00 -6.665864845707602e+00\\ 
+3.583314172739042e+00 -6.510822662888976e+00\\ 
+3.789139188364772e+00 -6.298196658201753e+00\\ 
+4.168053107201249e+00 -5.710402059103783e+00\\ 
+4.236096032899059e+00 -5.577025875595294e+00\\ 
+4.546967026037726e+00 -4.846144840316992e+00\\ 
+4.618671350346387e+00 -4.643229088301613e+00\\ 
+4.925880944874203e+00 -3.752833787786987e+00\\ 
+4.939270118008426e+00 -3.709432301007931e+00\\ 
+5.279046228950318e+00 -2.775635513714249e+00\\ 
+5.304794863710681e+00 -2.716539470566892e+00\\ 
+5.683708782547159e+00 -2.071664707404681e+00\\ 
+6.062622701383635e+00 -1.923479298485150e+00\\ 
+6.441536620220111e+00 -2.143130348485534e+00\\ 
+6.820450539056589e+00 -2.607949676377457e+00\\ 
+6.917634062293175e+00 -2.775635513714249e+00\\ 
+7.199364457893067e+00 -3.302446247020227e+00\\ 
+7.199364457893067e+00 -3.709432301007931e+00\\ 
+7.199364457893067e+00 -4.038265795288771e+00\\ 
+7.050851834951247e+00 -3.709432301007931e+00\\ 
+6.820450539056589e+00 -3.254051876368413e+00\\ 
+6.460775162607830e+00 -2.775635513714249e+00\\ 
+6.441536620220112e+00 -2.750854859924856e+00\\ 
+6.062622701383635e+00 -2.538558097200200e+00\\ 
+5.714312875238175e+00 -2.775635513714249e+00\\ 
+5.683708782547158e+00 -2.798308508333355e+00\\ 
+5.304794863710681e+00 -3.602027430643306e+00\\ 
+5.264829320925980e+00 -3.709432301007931e+00\\ 
+4.964556610640496e+00 -4.643229088301613e+00\\ 
+4.925880944874203e+00 -4.767847511472433e+00\\ 
+4.631341317586397e+00 -5.577025875595294e+00\\ 
+4.546967026037726e+00 -5.800622585149430e+00\\ 
+4.194145253451937e+00 -6.510822662888976e+00\\ 
+4.168053107201249e+00 -6.557609388724538e+00\\ 
+3.789139188364772e+00 -7.040196428237968e+00\\ 
+3.410225269528294e+00 -7.366368296037586e+00\\ 
+3.178984844876577e+00 -7.444619450182657e+00\\ 
+3.031311350691817e+00 -7.483010824555272e+00\\ 
+2.883573540914738e+00 -7.444619450182657e+00\\ 
+2.652397431855340e+00 -7.378178250617723e+00\\ 
+2.273483513018863e+00 -7.081705144345960e+00\\ 
+1.894569594182386e+00 -6.672493640220542e+00\\ 
+1.804590455625693e+00 -6.510822662888976e+00\\ 
+1.515655675345909e+00 -5.854812337626615e+00\\ 
+1.426519516117714e+00 -5.577025875595294e+00\\ 
+1.136741756509432e+00 -4.666462012218117e+00\\ 
+1.128745433489700e+00 -4.643229088301613e+00\\ 
+7.733016216346890e-01 -3.709432301007931e+00\\ 
+7.578278376729544e-01 -3.674151244504953e+00\\ 
+3.789139188364772e-01 -3.015632113950740e+00\\ 
+1.516055598088985e-01 -2.775635513714249e+00\\ 
};
\addplot [draw=none, draw=color4, fill=color4, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +4.694738784635202e+00\\ 
+0.000000000000000e+00 +4.927027053622360e+00\\ 
+3.756528733837198e-01 +4.694738784635202e+00\\ 
+3.789139188364772e-01 +4.692560196623951e+00\\ 
+3.838431399434341e-01 +4.694738784635202e+00\\ 
+7.578278376729544e-01 +4.865147335396037e+00\\ 
+1.136741756509432e+00 +5.373212247411558e+00\\ 
+1.260667452033953e+00 +5.628535571928884e+00\\ 
+1.515655675345909e+00 +6.079176980022194e+00\\ 
+1.771283075821756e+00 +6.562332359222566e+00\\ 
+1.894569594182386e+00 +6.757167370541529e+00\\ 
+2.273483513018863e+00 +7.133898084209630e+00\\ 
+2.652397431855340e+00 +7.223332877424251e+00\\ 
+3.031311350691817e+00 +7.148818309351034e+00\\ 
+3.410225269528294e+00 +7.049560369971124e+00\\ 
+3.789139188364772e+00 +6.905708614454392e+00\\ 
+4.168053107201249e+00 +6.650369370129630e+00\\ 
+4.305560418553076e+00 +6.562332359222566e+00\\ 
+4.546967026037726e+00 +6.399250033621419e+00\\ 
+4.925880944874203e+00 +6.207207642011680e+00\\ 
+5.304794863710681e+00 +6.019978027336137e+00\\ 
+5.683708782547158e+00 +5.727512306033395e+00\\ 
+5.754638807961300e+00 +5.628535571928884e+00\\ 
+6.062622701383635e+00 +5.197030578537090e+00\\ 
+6.441536620220113e+00 +4.784070827401960e+00\\ 
+6.820450539056589e+00 +4.716303570146956e+00\\ 
+7.199364457893067e+00 +5.041627375454222e+00\\ 
+7.199364457893067e+00 +4.694738784635202e+00\\ 
+7.199364457893067e+00 +4.438174430029212e+00\\ 
+6.820450539056589e+00 +4.173624930305316e+00\\ 
+6.441536620220112e+00 +4.272367386932071e+00\\ 
+6.062622701383635e+00 +4.686787472928756e+00\\ 
+6.054710625196630e+00 +4.694738784635202e+00\\ 
+5.683708782547158e+00 +5.065303092661048e+00\\ 
+5.304794863710681e+00 +5.314045732528315e+00\\ 
+4.925880944874203e+00 +5.554628858076434e+00\\ 
+4.830079023391497e+00 +5.628535571928884e+00\\ 
+4.546967026037726e+00 +5.805122082891486e+00\\ 
+4.168053107201249e+00 +6.068218233165736e+00\\ 
+3.789139188364771e+00 +6.316123050459035e+00\\ 
+3.410225269528294e+00 +6.447464496022524e+00\\ 
+3.031311350691818e+00 +6.559651649098852e+00\\ 
+3.024793372636595e+00 +6.562332359222566e+00\\ 
+2.652397431855340e+00 +6.682770099256977e+00\\ 
+2.273483513018863e+00 +6.681860084630946e+00\\ 
+2.150533235169715e+00 +6.562332359222566e+00\\ 
+1.894569594182386e+00 +6.299579605762138e+00\\ 
+1.547879408320298e+00 +5.628535571928884e+00\\ 
+1.515655675345909e+00 +5.544036600651636e+00\\ 
+1.136741756509432e+00 +4.768894599132259e+00\\ 
+1.078966615391668e+00 +4.694738784635202e+00\\ 
+7.578278376729544e-01 +4.281162771020384e+00\\ 
+3.789139188364772e-01 +4.172654033337487e+00\\ 
+0.000000000000000e+00 +4.408173181505540e+00\\ 
+0.000000000000000e+00 +4.694738784635202e+00\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -2.775635513714249e+00\\ 
+0.000000000000000e+00 -2.615861826204474e+00\\ 
+1.516055598088985e-01 -2.775635513714249e+00\\ 
+3.789139188364772e-01 -3.015632113950740e+00\\ 
+7.578278376729544e-01 -3.674151244504953e+00\\ 
+7.733016216346891e-01 -3.709432301007931e+00\\ 
+1.128745433489700e+00 -4.643229088301613e+00\\ 
+1.136741756509432e+00 -4.666462012218117e+00\\ 
+1.426519516117714e+00 -5.577025875595294e+00\\ 
+1.515655675345909e+00 -5.854812337626615e+00\\ 
+1.804590455625693e+00 -6.510822662888976e+00\\ 
+1.894569594182386e+00 -6.672493640220542e+00\\ 
+2.273483513018863e+00 -7.081705144345961e+00\\ 
+2.652397431855340e+00 -7.378178250617723e+00\\ 
+2.883573540914738e+00 -7.444619450182657e+00\\ 
+3.031311350691817e+00 -7.483010824555271e+00\\ 
+3.178984844876577e+00 -7.444619450182657e+00\\ 
+3.410225269528294e+00 -7.366368296037585e+00\\ 
+3.789139188364772e+00 -7.040196428237968e+00\\ 
+4.168053107201249e+00 -6.557609388724538e+00\\ 
+4.194145253451937e+00 -6.510822662888976e+00\\ 
+4.546967026037726e+00 -5.800622585149430e+00\\ 
+4.631341317586397e+00 -5.577025875595295e+00\\ 
+4.925880944874203e+00 -4.767847511472433e+00\\ 
+4.964556610640496e+00 -4.643229088301613e+00\\ 
+5.264829320925980e+00 -3.709432301007931e+00\\ 
+5.304794863710681e+00 -3.602027430643306e+00\\ 
+5.683708782547158e+00 -2.798308508333355e+00\\ 
+5.714312875238175e+00 -2.775635513714249e+00\\ 
+6.062622701383635e+00 -2.538558097200200e+00\\ 
+6.441536620220112e+00 -2.750854859924856e+00\\ 
+6.460775162607830e+00 -2.775635513714249e+00\\ 
+6.820450539056589e+00 -3.254051876368413e+00\\ 
+7.050851834951247e+00 -3.709432301007931e+00\\ 
+7.199364457893067e+00 -4.038265795288771e+00\\ 
+7.199364457893067e+00 -4.643229088301613e+00\\ 
+7.199364457893067e+00 -4.736832781422235e+00\\ 
+7.160915018880448e+00 -4.643229088301613e+00\\ 
+6.820450539056589e+00 -3.879136413046483e+00\\ 
+6.705966568512823e+00 -3.709432301007931e+00\\ 
+6.441536620220112e+00 -3.337934570079627e+00\\ 
+6.062622701383635e+00 -3.147050122808952e+00\\ 
+5.683708782547159e+00 -3.467785528301139e+00\\ 
+5.573250323522707e+00 -3.709432301007931e+00\\ 
+5.304794863710681e+00 -4.363713423312339e+00\\ 
+5.212044705264843e+00 -4.643229088301613e+00\\ 
+4.925880944874203e+00 -5.565288886935862e+00\\ 
+4.921608699818593e+00 -5.577025875595294e+00\\ 
+4.564859004412382e+00 -6.510822662888975e+00\\ 
+4.546967026037726e+00 -6.554774031049873e+00\\ 
+4.168053107201249e+00 -7.242846723323594e+00\\ 
+4.015538131326686e+00 -7.444619450182657e+00\\ 
+3.789139188364772e+00 -7.694535849678265e+00\\ 
+3.410225269528294e+00 -7.955718978554221e+00\\ 
+3.031311350691817e+00 -8.021174516212451e+00\\ 
+2.652397431855340e+00 -7.882113724010328e+00\\ 
+2.273483513018863e+00 -7.618113657698801e+00\\ 
+2.078439650486454e+00 -7.444619450182657e+00\\ 
+1.894569594182386e+00 -7.246652667425076e+00\\ 
+1.515655675345909e+00 -6.566151449400977e+00\\ 
+1.495013992782920e+00 -6.510822662888977e+00\\ 
+1.193712718314793e+00 -5.577025875595293e+00\\ 
+1.136741756509432e+00 -5.398006964164933e+00\\ 
+8.769618112369278e-01 -4.643229088301613e+00\\ 
+7.578278376729544e-01 -4.332583157980912e+00\\ 
+4.322226263330562e-01 -3.709432301007931e+00\\ 
+3.789139188364772e-01 -3.616118542836542e+00\\ 
+0.000000000000000e+00 -3.207339745911434e+00\\ 
+0.000000000000000e+00 -2.775635513714249e+00\\ 
};
\addplot [draw=none, draw=color5, fill=color5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.756528733837198e-01 +4.694738784635201e+00\\ 
+0.000000000000000e+00 +4.927027053622360e+00\\ 
+0.000000000000000e+00 +5.408251045162233e+00\\ 
+3.789139188364772e-01 +5.188340194240859e+00\\ 
+7.578278376729544e-01 +5.401148466706099e+00\\ 
+9.182963778887208e-01 +5.628535571928884e+00\\ 
+1.136741756509432e+00 +5.932531082792135e+00\\ 
+1.495292566831103e+00 +6.562332359222566e+00\\ 
+1.515655675345909e+00 +6.594684272123082e+00\\ 
+1.894569594182386e+00 +7.190597523918195e+00\\ 
+2.190171874445926e+00 +7.496129146516248e+00\\ 
+2.273483513018863e+00 +7.582266066776428e+00\\ 
+2.652397431855340e+00 +7.733898905373189e+00\\ 
+3.031311350691817e+00 +7.712360368899547e+00\\ 
+3.410225269528294e+00 +7.626578509705594e+00\\ 
+3.732199151281820e+00 +7.496129146516248e+00\\ 
+3.789139188364772e+00 +7.472054170776051e+00\\ 
+4.168053107201249e+00 +7.213438527751242e+00\\ 
+4.546967026037726e+00 +6.984699394531438e+00\\ 
+4.925880944874203e+00 +6.824286563370492e+00\\ 
+5.304794863710681e+00 +6.629752773616920e+00\\ 
+5.368344881719171e+00 +6.562332359222566e+00\\ 
+5.683708782547158e+00 +6.233489269045615e+00\\ 
+6.062622701383636e+00 +5.698949393353596e+00\\ 
+6.125974358967916e+00 +5.628535571928884e+00\\ 
+6.441536620220112e+00 +5.266546672555172e+00\\ 
+6.820450539056589e+00 +5.225784805355975e+00\\ 
+7.199364457893067e+00 +5.603740542552829e+00\\ 
+7.199364457893067e+00 +5.041627375454222e+00\\ 
+6.820450539056589e+00 +4.716303570146955e+00\\ 
+6.441536620220113e+00 +4.784070827401960e+00\\ 
+6.062622701383635e+00 +5.197030578537090e+00\\ 
+5.754638807961300e+00 +5.628535571928884e+00\\ 
+5.683708782547158e+00 +5.727512306033395e+00\\ 
+5.304794863710681e+00 +6.019978027336137e+00\\ 
+4.925880944874203e+00 +6.207207642011680e+00\\ 
+4.546967026037726e+00 +6.399250033621419e+00\\ 
+4.305560418553076e+00 +6.562332359222566e+00\\ 
+4.168053107201249e+00 +6.650369370129630e+00\\ 
+3.789139188364772e+00 +6.905708614454392e+00\\ 
+3.410225269528294e+00 +7.049560369971124e+00\\ 
+3.031311350691817e+00 +7.148818309351034e+00\\ 
+2.652397431855340e+00 +7.223332877424251e+00\\ 
+2.273483513018863e+00 +7.133898084209630e+00\\ 
+1.894569594182386e+00 +6.757167370541529e+00\\ 
+1.771283075821755e+00 +6.562332359222566e+00\\ 
+1.515655675345909e+00 +6.079176980022194e+00\\ 
+1.260667452033953e+00 +5.628535571928884e+00\\ 
+1.136741756509432e+00 +5.373212247411558e+00\\ 
+7.578278376729544e-01 +4.865147335396037e+00\\ 
+3.838431399434341e-01 +4.694738784635202e+00\\ 
+3.789139188364772e-01 +4.692560196623951e+00\\ 
+3.756528733837198e-01 +4.694738784635201e+00\\ 
};
\addplot [draw=none, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -3.709432301007931e+00\\ 
+0.000000000000000e+00 -3.207339745911434e+00\\ 
+3.789139188364772e-01 -3.616118542836542e+00\\ 
+4.322226263330562e-01 -3.709432301007931e+00\\ 
+7.578278376729544e-01 -4.332583157980912e+00\\ 
+8.769618112369278e-01 -4.643229088301613e+00\\ 
+1.136741756509432e+00 -5.398006964164933e+00\\ 
+1.193712718314793e+00 -5.577025875595294e+00\\ 
+1.495013992782920e+00 -6.510822662888976e+00\\ 
+1.515655675345909e+00 -6.566151449400977e+00\\ 
+1.894569594182386e+00 -7.246652667425076e+00\\ 
+2.078439650486454e+00 -7.444619450182657e+00\\ 
+2.273483513018863e+00 -7.618113657698801e+00\\ 
+2.652397431855340e+00 -7.882113724010328e+00\\ 
+3.031311350691817e+00 -8.021174516212451e+00\\ 
+3.410225269528294e+00 -7.955718978554221e+00\\ 
+3.789139188364772e+00 -7.694535849678265e+00\\ 
+4.015538131326686e+00 -7.444619450182657e+00\\ 
+4.168053107201249e+00 -7.242846723323594e+00\\ 
+4.546967026037726e+00 -6.554774031049873e+00\\ 
+4.564859004412382e+00 -6.510822662888976e+00\\ 
+4.921608699818593e+00 -5.577025875595294e+00\\ 
+4.925880944874204e+00 -5.565288886935862e+00\\ 
+5.212044705264843e+00 -4.643229088301613e+00\\ 
+5.304794863710681e+00 -4.363713423312338e+00\\ 
+5.573250323522707e+00 -3.709432301007931e+00\\ 
+5.683708782547159e+00 -3.467785528301139e+00\\ 
+6.062622701383635e+00 -3.147050122808952e+00\\ 
+6.441536620220111e+00 -3.337934570079626e+00\\ 
+6.705966568512823e+00 -3.709432301007931e+00\\ 
+6.820450539056589e+00 -3.879136413046483e+00\\ 
+7.160915018880448e+00 -4.643229088301613e+00\\ 
+7.199364457893067e+00 -4.736832781422235e+00\\ 
+7.199364457893066e+00 -5.407764437695517e+00\\ 
+6.885317497677176e+00 -4.643229088301613e+00\\ 
+6.820450539056589e+00 -4.497650413035077e+00\\ 
+6.441536620220112e+00 -3.930707481159988e+00\\ 
+6.062622701383635e+00 -3.752531842901080e+00\\ 
+5.683708782547158e+00 -4.124024524944510e+00\\ 
+5.470985028123019e+00 -4.643229088301613e+00\\ 
+5.304794863710681e+00 -5.048206985130310e+00\\ 
+5.133093491995666e+00 -5.577025875595294e+00\\ 
+4.925880944874203e+00 -6.176958262889958e+00\\ 
+4.798030227719906e+00 -6.510822662888976e+00\\ 
+4.546967026037726e+00 -7.127555534890314e+00\\ 
+4.380380431525101e+00 -7.444619450182657e+00\\ 
+4.168053107201249e+00 -7.816296704563828e+00\\ 
+3.789139188364772e+00 -8.266292737004651e+00\\ 
+3.628112663948756e+00 -8.378416237476339e+00\\ 
+3.410225269528294e+00 -8.378416237476339e+00\\ 
+3.031311350691817e+00 -8.378416237476339e+00\\ 
+2.660976830600725e+00 -8.378416237476339e+00\\ 
+2.652397431855340e+00 -8.374580783650725e+00\\ 
+2.273483513018863e+00 -8.092468755102203e+00\\ 
+1.894569594182386e+00 -7.755623048751017e+00\\ 
+1.683541879416082e+00 -7.444619450182657e+00\\ 
+1.515655675345909e+00 -7.143612806393357e+00\\ 
+1.279578687314149e+00 -6.510822662888976e+00\\ 
+1.136741756509432e+00 -6.074299483401639e+00\\ 
+9.658786206877805e-01 -5.577025875595295e+00\\ 
+7.578278376729544e-01 -4.983331069170569e+00\\ 
+5.945319160983327e-01 -4.643229088301613e+00\\ 
+3.789139188364772e-01 -4.221484304514350e+00\\ 
+0.000000000000000e+00 -3.798982165180643e+00\\ 
+0.000000000000000e+00 -3.709432301007931e+00\\ 
};
\addplot [draw=none, draw=color6, fill=color6, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +5.628535571928884e+00\\ 
+0.000000000000000e+00 +5.888336991319338e+00\\ 
+3.789139188364772e-01 +5.684918455730161e+00\\ 
+7.578278376729544e-01 +5.924892140640669e+00\\ 
+1.136741756509432e+00 +6.458928905633633e+00\\ 
+1.195610154307077e+00 +6.562332359222566e+00\\ 
+1.515655675345909e+00 +7.070805061871097e+00\\ 
+1.800483406136514e+00 +7.496129146516248e+00\\ 
+1.894569594182386e+00 +7.625400890889051e+00\\ 
+2.273483513018863e+00 +8.015831249010864e+00\\ 
+2.652397431855340e+00 +8.213904720348866e+00\\ 
+3.031311350691817e+00 +8.239599539021979e+00\\ 
+3.410225269528294e+00 +8.169272115499847e+00\\ 
+3.789139188364772e+00 +8.016187561542976e+00\\ 
+4.168053107201249e+00 +7.773326888143807e+00\\ 
+4.546967026037726e+00 +7.564986164798199e+00\\ 
+4.717113261865762e+00 +7.496129146516248e+00\\ 
+4.925880944874203e+00 +7.408962428171405e+00\\ 
+5.304794863710681e+00 +7.144542346679849e+00\\ 
+5.683708782547158e+00 +6.722216501291860e+00\\ 
+5.794532202229338e+00 +6.562332359222566e+00\\ 
+6.062622701383635e+00 +6.166431846240636e+00\\ 
+6.441536620220112e+00 +5.751072545080130e+00\\ 
+6.820450539056589e+00 +5.735273427634456e+00\\ 
+7.199364457893067e+00 +6.124546609385489e+00\\ 
+7.199364457893067e+00 +5.628535571928884e+00\\ 
+7.199364457893067e+00 +5.603740542552829e+00\\ 
+6.820450539056589e+00 +5.225784805355975e+00\\ 
+6.441536620220111e+00 +5.266546672555172e+00\\ 
+6.125974358967916e+00 +5.628535571928884e+00\\ 
+6.062622701383635e+00 +5.698949393353595e+00\\ 
+5.683708782547158e+00 +6.233489269045615e+00\\ 
+5.368344881719171e+00 +6.562332359222566e+00\\ 
+5.304794863710681e+00 +6.629752773616919e+00\\ 
+4.925880944874203e+00 +6.824286563370492e+00\\ 
+4.546967026037726e+00 +6.984699394531438e+00\\ 
+4.168053107201249e+00 +7.213438527751242e+00\\ 
+3.789139188364772e+00 +7.472054170776051e+00\\ 
+3.732199151281820e+00 +7.496129146516248e+00\\ 
+3.410225269528294e+00 +7.626578509705594e+00\\ 
+3.031311350691817e+00 +7.712360368899546e+00\\ 
+2.652397431855340e+00 +7.733898905373188e+00\\ 
+2.273483513018863e+00 +7.582266066776428e+00\\ 
+2.190171874445926e+00 +7.496129146516248e+00\\ 
+1.894569594182386e+00 +7.190597523918195e+00\\ 
+1.515655675345909e+00 +6.594684272123082e+00\\ 
+1.495292566831103e+00 +6.562332359222566e+00\\ 
+1.136741756509432e+00 +5.932531082792135e+00\\ 
+9.182963778887208e-01 +5.628535571928884e+00\\ 
+7.578278376729544e-01 +5.401148466706099e+00\\ 
+3.789139188364772e-01 +5.188340194240860e+00\\ 
+0.000000000000000e+00 +5.408251045162233e+00\\ 
+0.000000000000000e+00 +5.628535571928884e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+2.117838737880164e-01 -4.643229088301613e+00\\ 
+0.000000000000000e+00 -4.408251406543914e+00\\ 
+0.000000000000000e+00 -3.798982165180643e+00\\ 
+3.789139188364772e-01 -4.221484304514350e+00\\ 
+5.945319160983327e-01 -4.643229088301613e+00\\ 
+7.578278376729544e-01 -4.983331069170569e+00\\ 
+9.658786206877803e-01 -5.577025875595294e+00\\ 
+1.136741756509432e+00 -6.074299483401639e+00\\ 
+1.279578687314149e+00 -6.510822662888975e+00\\ 
+1.515655675345909e+00 -7.143612806393357e+00\\ 
+1.683541879416082e+00 -7.444619450182657e+00\\ 
+1.894569594182386e+00 -7.755623048751017e+00\\ 
+2.273483513018863e+00 -8.092468755102203e+00\\ 
+2.652397431855340e+00 -8.374580783650725e+00\\ 
+2.660976830600725e+00 -8.378416237476339e+00\\ 
+2.652397431855340e+00 -8.378416237476339e+00\\ 
+2.273483513018863e+00 -8.378416237476339e+00\\ 
+2.061289268078486e+00 -8.378416237476339e+00\\ 
+1.894569594182386e+00 -8.230288665193036e+00\\ 
+1.515655675345909e+00 -7.682745933110875e+00\\ 
+1.409879096301964e+00 -7.444619450182657e+00\\ 
+1.136741756509432e+00 -6.710845535551936e+00\\ 
+1.062885386147761e+00 -6.510822662888976e+00\\ 
+7.578278376729544e-01 -5.627976665457352e+00\\ 
+7.339330291182100e-01 -5.577025875595293e+00\\ 
+3.789139188364772e-01 -4.832971946155070e+00\\ 
+2.117838737880164e-01 -4.643229088301613e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.789139188364772e-01 +6.188635500037454e+00\\ 
+7.578278376729544e-01 +6.439604508430983e+00\\ 
+8.445339689959632e-01 +6.562332359222566e+00\\ 
+1.136741756509432e+00 +6.965947836987324e+00\\ 
+1.480872824334443e+00 +7.496129146516248e+00\\ 
+1.515655675345909e+00 +7.546810963810920e+00\\ 
+1.894569594182386e+00 +8.063484672224746e+00\\ 
+2.254176989925328e+00 +8.429925933809928e+00\\ 
+2.273483513018863e+00 +8.449937873892056e+00\\ 
+2.652397431855340e+00 +8.685107150496014e+00\\ 
+3.031311350691817e+00 +8.748878394007852e+00\\ 
+3.410225269528294e+00 +8.701301983008822e+00\\ 
+3.789139188364772e+00 +8.557297836793078e+00\\ 
+4.005249326000877e+00 +8.429925933809928e+00\\ 
+4.168053107201249e+00 +8.330008221563080e+00\\ 
+4.546967026037726e+00 +8.131686681897698e+00\\ 
+4.925880944874203e+00 +7.948646812790535e+00\\ 
+5.304794863710681e+00 +7.644919231972187e+00\\ 
+5.423544922212947e+00 +7.496129146516248e+00\\ 
+5.683708782547158e+00 +7.178920187284597e+00\\ 
+6.062622701383635e+00 +6.634891174300572e+00\\ 
+6.134568397159809e+00 +6.562332359222566e+00\\ 
+6.441536620220113e+00 +6.241757484441615e+00\\ 
+6.820450539056589e+00 +6.244789925250940e+00\\ 
+7.123381913441445e+00 +6.562332359222566e+00\\ 
+7.199364457893068e+00 +6.642350458667846e+00\\ 
+7.199364457893067e+00 +6.562332359222566e+00\\ 
+7.199364457893067e+00 +6.124546609385489e+00\\ 
+6.820450539056589e+00 +5.735273427634456e+00\\ 
+6.441536620220112e+00 +5.751072545080130e+00\\ 
+6.062622701383635e+00 +6.166431846240636e+00\\ 
+5.794532202229338e+00 +6.562332359222566e+00\\ 
+5.683708782547158e+00 +6.722216501291860e+00\\ 
+5.304794863710681e+00 +7.144542346679849e+00\\ 
+4.925880944874203e+00 +7.408962428171406e+00\\ 
+4.717113261865762e+00 +7.496129146516248e+00\\ 
+4.546967026037726e+00 +7.564986164798200e+00\\ 
+4.168053107201249e+00 +7.773326888143806e+00\\ 
+3.789139188364772e+00 +8.016187561542976e+00\\ 
+3.410225269528294e+00 +8.169272115499847e+00\\ 
+3.031311350691817e+00 +8.239599539021979e+00\\ 
+2.652397431855340e+00 +8.213904720348866e+00\\ 
+2.273483513018863e+00 +8.015831249010864e+00\\ 
+1.894569594182386e+00 +7.625400890889051e+00\\ 
+1.800483406136515e+00 +7.496129146516248e+00\\ 
+1.515655675345909e+00 +7.070805061871098e+00\\ 
+1.195610154307077e+00 +6.562332359222566e+00\\ 
+1.136741756509432e+00 +6.458928905633633e+00\\ 
+7.578278376729544e-01 +5.924892140640669e+00\\ 
+3.789139188364772e-01 +5.684918455730160e+00\\ 
+0.000000000000000e+00 +5.888336991319338e+00\\ 
+0.000000000000000e+00 +6.367462202047632e+00\\ 
+3.789139188364772e-01 +6.188635500037454e+00\\ 
};
\addplot [draw=none, draw=color7, fill=color7, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.789139188364772e+00 -8.266292737004651e+00\\ 
+4.168053107201249e+00 -7.816296704563829e+00\\ 
+4.380380431525101e+00 -7.444619450182657e+00\\ 
+4.546967026037726e+00 -7.127555534890314e+00\\ 
+4.798030227719906e+00 -6.510822662888976e+00\\ 
+4.925880944874203e+00 -6.176958262889958e+00\\ 
+5.133093491995666e+00 -5.577025875595295e+00\\ 
+5.304794863710681e+00 -5.048206985130310e+00\\ 
+5.470985028123019e+00 -4.643229088301613e+00\\ 
+5.683708782547158e+00 -4.124024524944510e+00\\ 
+6.062622701383635e+00 -3.752531842901080e+00\\ 
+6.441536620220112e+00 -3.930707481159988e+00\\ 
+6.820450539056589e+00 -4.497650413035077e+00\\ 
+6.885317497677175e+00 -4.643229088301613e+00\\ 
+7.199364457893066e+00 -5.407764437695517e+00\\ 
+7.199364457893067e+00 -5.577025875595294e+00\\ 
+7.199364457893067e+00 -6.055695641344775e+00\\ 
+7.006808098265428e+00 -5.577025875595294e+00\\ 
+6.820450539056589e+00 -5.122983739739489e+00\\ 
+6.513541915384026e+00 -4.643229088301613e+00\\ 
+6.441536620220112e+00 -4.534849688653489e+00\\ 
+6.062622701383635e+00 -4.373029153469770e+00\\ 
+5.802843009478403e+00 -4.643229088301613e+00\\ 
+5.683708782547158e+00 -4.769405398844810e+00\\ 
+5.352378758706744e+00 -5.577025875595293e+00\\ 
+5.304794863710681e+00 -5.683790438280975e+00\\ 
+5.017225060609601e+00 -6.510822662888976e+00\\ 
+4.925880944874203e+00 -6.744512944507840e+00\\ 
+4.640966371765218e+00 -7.444619450182657e+00\\ 
+4.546967026037726e+00 -7.658639030471805e+00\\ 
+4.168053107201249e+00 -8.343092517630295e+00\\ 
+4.138880770044794e+00 -8.378416237476339e+00\\ 
+3.789139188364772e+00 -8.378416237476339e+00\\ 
+3.628112663948756e+00 -8.378416237476339e+00\\ 
+3.789139188364772e+00 -8.266292737004651e+00\\ 
};
\addplot [draw=none, draw=color8, fill=color8, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -4.643229088301613e+00\\ 
+0.000000000000000e+00 -4.408251406543914e+00\\ 
+2.117838737880163e-01 -4.643229088301613e+00\\ 
+3.789139188364772e-01 -4.832971946155070e+00\\ 
+7.339330291182100e-01 -5.577025875595294e+00\\ 
+7.578278376729544e-01 -5.627976665457352e+00\\ 
+1.062885386147761e+00 -6.510822662888977e+00\\ 
+1.136741756509432e+00 -6.710845535551936e+00\\ 
+1.409879096301964e+00 -7.444619450182657e+00\\ 
+1.515655675345909e+00 -7.682745933110875e+00\\ 
+1.894569594182386e+00 -8.230288665193036e+00\\ 
+2.061289268078486e+00 -8.378416237476339e+00\\ 
+1.894569594182386e+00 -8.378416237476339e+00\\ 
+1.654664502400524e+00 -8.378416237476339e+00\\ 
+1.515655675345909e+00 -8.180146901154924e+00\\ 
+1.188931925009364e+00 -7.444619450182657e+00\\ 
+1.136741756509432e+00 -7.304412387045406e+00\\ 
+8.437169848810671e-01 -6.510822662888976e+00\\ 
+7.578278376729544e-01 -6.262256809611098e+00\\ 
+4.364694832995445e-01 -5.577025875595294e+00\\ 
+3.789139188364772e-01 -5.456400132755954e+00\\ 
+0.000000000000000e+00 -5.030016885931478e+00\\ 
+0.000000000000000e+00 -4.643229088301613e+00\\ 
};
\addplot [draw=none, draw=color8, fill=color8, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +6.562332359222566e+00\\ 
+0.000000000000000e+00 +6.857122263160511e+00\\ 
+3.789139188364772e-01 +6.697106756280646e+00\\ 
+7.578278376729544e-01 +6.957034313736277e+00\\ 
+1.136741756509432e+00 +7.468229484697957e+00\\ 
+1.154850920753670e+00 +7.496129146516248e+00\\ 
+1.515655675345909e+00 +8.021854902730560e+00\\ 
+1.833970215670175e+00 +8.429925933809928e+00\\ 
+1.894569594182386e+00 +8.505227124466893e+00\\ 
+2.273483513018863e+00 +8.895559793792792e+00\\ 
+2.652397431855340e+00 +9.149105683664658e+00\\ 
+3.031311350691817e+00 +9.248011234121467e+00\\ 
+3.410225269528294e+00 +9.223476701617319e+00\\ 
+3.789139188364772e+00 +9.091895630330136e+00\\ 
+4.168053107201249e+00 +8.879961043016859e+00\\ 
+4.546967026037726e+00 +8.685507623784183e+00\\ 
+4.925880944874203e+00 +8.476709919405163e+00\\ 
+4.972776114639744e+00 +8.429925933809928e+00\\ 
+5.304794863710681e+00 +8.114246946529724e+00\\ 
+5.683708782547158e+00 +7.635480953782951e+00\\ 
+5.786774281433116e+00 +7.496129146516248e+00\\ 
+6.062622701383635e+00 +7.108753336966283e+00\\ 
+6.441536620220111e+00 +6.739450324771562e+00\\ 
+6.820450539056589e+00 +6.759589112359587e+00\\ 
+7.199364457893067e+00 +7.154238679048805e+00\\ 
+7.199364457893068e+00 +6.642350458667846e+00\\ 
+7.123381913441446e+00 +6.562332359222566e+00\\ 
+6.820450539056589e+00 +6.244789925250940e+00\\ 
+6.441536620220113e+00 +6.241757484441615e+00\\ 
+6.134568397159809e+00 +6.562332359222566e+00\\ 
+6.062622701383635e+00 +6.634891174300572e+00\\ 
+5.683708782547158e+00 +7.178920187284597e+00\\ 
+5.423544922212947e+00 +7.496129146516248e+00\\ 
+5.304794863710681e+00 +7.644919231972187e+00\\ 
+4.925880944874203e+00 +7.948646812790537e+00\\ 
+4.546967026037726e+00 +8.131686681897698e+00\\ 
+4.168053107201249e+00 +8.330008221563082e+00\\ 
+4.005249326000877e+00 +8.429925933809928e+00\\ 
+3.789139188364772e+00 +8.557297836793078e+00\\ 
+3.410225269528294e+00 +8.701301983008824e+00\\ 
+3.031311350691817e+00 +8.748878394007852e+00\\ 
+2.652397431855340e+00 +8.685107150496014e+00\\ 
+2.273483513018863e+00 +8.449937873892056e+00\\ 
+2.254176989925328e+00 +8.429925933809928e+00\\ 
+1.894569594182386e+00 +8.063484672224746e+00\\ 
+1.515655675345909e+00 +7.546810963810920e+00\\ 
+1.480872824334443e+00 +7.496129146516248e+00\\ 
+1.136741756509432e+00 +6.965947836987324e+00\\ 
+8.445339689959632e-01 +6.562332359222566e+00\\ 
+7.578278376729544e-01 +6.439604508430983e+00\\ 
+3.789139188364772e-01 +6.188635500037454e+00\\ 
+0.000000000000000e+00 +6.367462202047632e+00\\ 
+0.000000000000000e+00 +6.562332359222566e+00\\ 
};
\addplot [draw=none, draw=color8, fill=color8, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.168053107201249e+00 -8.343092517630295e+00\\ 
+4.546967026037726e+00 -7.658639030471805e+00\\ 
+4.640966371765218e+00 -7.444619450182657e+00\\ 
+4.925880944874203e+00 -6.744512944507841e+00\\ 
+5.017225060609601e+00 -6.510822662888976e+00\\ 
+5.304794863710681e+00 -5.683790438280975e+00\\ 
+5.352378758706744e+00 -5.577025875595294e+00\\ 
+5.683708782547158e+00 -4.769405398844810e+00\\ 
+5.802843009478403e+00 -4.643229088301613e+00\\ 
+6.062622701383635e+00 -4.373029153469770e+00\\ 
+6.441536620220112e+00 -4.534849688653489e+00\\ 
+6.513541915384026e+00 -4.643229088301613e+00\\ 
+6.820450539056589e+00 -5.122983739739489e+00\\ 
+7.006808098265427e+00 -5.577025875595293e+00\\ 
+7.199364457893067e+00 -6.055695641344775e+00\\ 
+7.199364457893067e+00 -6.510822662888976e+00\\ 
+7.199364457893067e+00 -6.686553628093540e+00\\ 
+7.125831815799300e+00 -6.510822662888976e+00\\ 
+6.820450539056589e+00 -5.751765444636065e+00\\ 
+6.710018344790038e+00 -5.577025875595294e+00\\ 
+6.441536620220112e+00 -5.156661769768652e+00\\ 
+6.062622701383635e+00 -5.001022833180084e+00\\ 
+5.683708782547158e+00 -5.401236695615619e+00\\ 
+5.611590461045576e+00 -5.577025875595294e+00\\ 
+5.304794863710681e+00 -6.265386880638331e+00\\ 
+5.219453667230422e+00 -6.510822662888976e+00\\ 
+4.925880944874203e+00 -7.261884640014838e+00\\ 
+4.851515387620978e+00 -7.444619450182657e+00\\ 
+4.546967026037726e+00 -8.138021218241265e+00\\ 
+4.414499487243889e+00 -8.378416237476339e+00\\ 
+4.168053107201249e+00 -8.378416237476339e+00\\ 
+4.138880770044794e+00 -8.378416237476339e+00\\ 
+4.168053107201249e+00 -8.343092517630295e+00\\ 
};
\addplot [draw=none, draw=color9, fill=color9, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -5.577025875595294e+00\\ 
+0.000000000000000e+00 -5.030016885931478e+00\\ 
+3.789139188364772e-01 -5.456400132755954e+00\\ 
+4.364694832995445e-01 -5.577025875595295e+00\\ 
+7.578278376729545e-01 -6.262256809611098e+00\\ 
+8.437169848810671e-01 -6.510822662888976e+00\\ 
+1.136741756509432e+00 -7.304412387045406e+00\\ 
+1.188931925009364e+00 -7.444619450182657e+00\\ 
+1.515655675345909e+00 -8.180146901154924e+00\\ 
+1.654664502400524e+00 -8.378416237476339e+00\\ 
+1.515655675345909e+00 -8.378416237476339e+00\\ 
+1.367360995274890e+00 -8.378416237476339e+00\\ 
+1.136741756509432e+00 -7.864401174400781e+00\\ 
+9.632282603801321e-01 -7.444619450182657e+00\\ 
+7.578278376729544e-01 -6.886321820745991e+00\\ 
+5.770473052359957e-01 -6.510822662888976e+00\\ 
+3.789139188364772e-01 -6.088308802872335e+00\\ 
+0.000000000000000e+00 -5.660938874102406e+00\\ 
+0.000000000000000e+00 -5.577025875595294e+00\\ 
};
\addplot [draw=none, draw=color9, fill=color9, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.789139188364772e-01 +7.219242306776887e+00\\ 
+7.578278376729544e-01 +7.475314931385967e+00\\ 
+7.732828552098685e-01 +7.496129146516248e+00\\ 
+1.136741756509432e+00 +7.975754380803512e+00\\ 
+1.464057588041823e+00 +8.429925933809928e+00\\ 
+1.515655675345909e+00 +8.499519514274137e+00\\ 
+1.894569594182386e+00 +8.965683156121871e+00\\ 
+2.273483513018863e+00 +9.341181713693530e+00\\ 
+2.306077442257477e+00 +9.363722721103610e+00\\ 
+2.652397431855340e+00 +9.363722721103610e+00\\ 
+3.031311350691817e+00 +9.363722721103610e+00\\ 
+3.410225269528294e+00 +9.363722721103610e+00\\ 
+3.789139188364772e+00 +9.363722721103610e+00\\ 
+4.168053107201249e+00 +9.363722721103610e+00\\ 
+4.287254790948348e+00 +9.363722721103610e+00\\ 
+4.546967026037726e+00 +9.225020375348327e+00\\ 
+4.925880944874203e+00 +8.969160030653807e+00\\ 
+5.304794863710681e+00 +8.580082771136402e+00\\ 
+5.420871281534667e+00 +8.429925933809926e+00\\ 
+5.683708782547158e+00 +8.091716723450817e+00\\ 
+6.062622701383635e+00 +7.586155591726542e+00\\ 
+6.166839782626076e+00 +7.496129146516248e+00\\ 
+6.441536620220112e+00 +7.250349655740278e+00\\ 
+6.820450539056589e+00 +7.283126344844832e+00\\ 
+7.029073323243329e+00 +7.496129146516249e+00\\ 
+7.199364457893067e+00 +7.670323056711531e+00\\ 
+7.199364457893067e+00 +7.496129146516248e+00\\ 
+7.199364457893067e+00 +7.154238679048805e+00\\ 
+6.820450539056589e+00 +6.759589112359587e+00\\ 
+6.441536620220111e+00 +6.739450324771563e+00\\ 
+6.062622701383635e+00 +7.108753336966283e+00\\ 
+5.786774281433116e+00 +7.496129146516248e+00\\ 
+5.683708782547158e+00 +7.635480953782951e+00\\ 
+5.304794863710681e+00 +8.114246946529725e+00\\ 
+4.972776114639744e+00 +8.429925933809928e+00\\ 
+4.925880944874203e+00 +8.476709919405163e+00\\ 
+4.546967026037726e+00 +8.685507623784183e+00\\ 
+4.168053107201249e+00 +8.879961043016859e+00\\ 
+3.789139188364772e+00 +9.091895630330136e+00\\ 
+3.410225269528294e+00 +9.223476701617319e+00\\ 
+3.031311350691817e+00 +9.248011234121467e+00\\ 
+2.652397431855340e+00 +9.149105683664658e+00\\ 
+2.273483513018863e+00 +8.895559793792792e+00\\ 
+1.894569594182386e+00 +8.505227124466893e+00\\ 
+1.833970215670175e+00 +8.429925933809928e+00\\ 
+1.515655675345909e+00 +8.021854902730560e+00\\ 
+1.154850920753670e+00 +7.496129146516248e+00\\ 
+1.136741756509432e+00 +7.468229484697957e+00\\ 
+7.578278376729544e-01 +6.957034313736277e+00\\ 
+3.789139188364772e-01 +6.697106756280645e+00\\ 
+0.000000000000000e+00 +6.857122263160511e+00\\ 
+0.000000000000000e+00 +7.354004457792550e+00\\ 
+3.789139188364772e-01 +7.219242306776887e+00\\ 
};
\addplot [draw=none, draw=color9, fill=color9, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.546967026037725e+00 -8.138021218241265e+00\\ 
+4.851515387620979e+00 -7.444619450182657e+00\\ 
+4.925880944874203e+00 -7.261884640014838e+00\\ 
+5.219453667230422e+00 -6.510822662888975e+00\\ 
+5.304794863710681e+00 -6.265386880638331e+00\\ 
+5.611590461045576e+00 -5.577025875595294e+00\\ 
+5.683708782547157e+00 -5.401236695615618e+00\\ 
+6.062622701383635e+00 -5.001022833180084e+00\\ 
+6.441536620220112e+00 -5.156661769768652e+00\\ 
+6.710018344790039e+00 -5.577025875595294e+00\\ 
+6.820450539056589e+00 -5.751765444636065e+00\\ 
+7.125831815799300e+00 -6.510822662888976e+00\\ 
+7.199364457893067e+00 -6.686553628093540e+00\\ 
+7.199364457893067e+00 -7.294505811153939e+00\\ 
+6.871441075754905e+00 -6.510822662888976e+00\\ 
+6.820450539056589e+00 -6.384080331609589e+00\\ 
+6.441536620220111e+00 -5.786333224200496e+00\\ 
+6.062622701383635e+00 -5.635103650063042e+00\\ 
+5.683708782547158e+00 -6.020164491729716e+00\\ 
+5.463824077239116e+00 -6.510822662888976e+00\\ 
+5.304794863710681e+00 -6.828115027452761e+00\\ 
+5.064356514325064e+00 -7.444619450182657e+00\\ 
+4.925880944874203e+00 -7.761163829291718e+00\\ 
+4.654310538543523e+00 -8.378416237476340e+00\\ 
+4.546967026037726e+00 -8.378416237476339e+00\\ 
+4.414499487243889e+00 -8.378416237476339e+00\\ 
+4.546967026037725e+00 -8.138021218241265e+00\\ 
};
\addplot [draw=none, draw=color10, fill=color10, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.880967397750511e-01 -6.510822662888976e+00\\ 
+0.000000000000000e+00 -6.300545666449213e+00\\ 
+0.000000000000000e+00 -5.660938874102406e+00\\ 
+3.789139188364772e-01 -6.088308802872335e+00\\ 
+5.770473052359957e-01 -6.510822662888976e+00\\ 
+7.578278376729544e-01 -6.886321820745990e+00\\ 
+9.632282603801321e-01 -7.444619450182657e+00\\ 
+1.136741756509432e+00 -7.864401174400780e+00\\ 
+1.367360995274890e+00 -8.378416237476339e+00\\ 
+1.136741756509432e+00 -8.378416237476339e+00\\ 
+1.120649974359489e+00 -8.378416237476340e+00\\ 
+7.578278376729544e-01 -7.502145263862785e+00\\ 
+7.283769048914169e-01 -7.444619450182657e+00\\ 
+3.789139188364772e-01 -6.722561909463563e+00\\ 
+1.880967397750511e-01 -6.510822662888976e+00\\ 
};
\addplot [draw=none, draw=color10, fill=color10, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +7.496129146516248e+00\\ 
+0.000000000000000e+00 +7.866851837201935e+00\\ 
+3.789139188364772e-01 +7.751701789812184e+00\\ 
+7.578278376729544e-01 +8.009624890518825e+00\\ 
+1.091819952516932e+00 +8.429925933809928e+00\\ 
+1.136741756509432e+00 +8.485733549423035e+00\\ 
+1.515655675345909e+00 +8.993152083821300e+00\\ 
+1.836614328085590e+00 +9.363722721103610e+00\\ 
+1.894569594182386e+00 +9.363722721103610e+00\\ 
+2.273483513018863e+00 +9.363722721103610e+00\\ 
+2.306077442257477e+00 +9.363722721103610e+00\\ 
+2.273483513018863e+00 +9.341181713693530e+00\\ 
+1.894569594182386e+00 +8.965683156121871e+00\\ 
+1.515655675345909e+00 +8.499519514274137e+00\\ 
+1.464057588041823e+00 +8.429925933809928e+00\\ 
+1.136741756509432e+00 +7.975754380803512e+00\\ 
+7.732828552098685e-01 +7.496129146516248e+00\\ 
+7.578278376729544e-01 +7.475314931385966e+00\\ 
+3.789139188364772e-01 +7.219242306776888e+00\\ 
+0.000000000000000e+00 +7.354004457792550e+00\\ 
+0.000000000000000e+00 +7.496129146516248e+00\\ 
};
\addplot [draw=none, draw=color10, fill=color10, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.287254790948348e+00 +9.363722721103610e+00\\ 
+4.546967026037726e+00 +9.363722721103610e+00\\ 
+4.925880944874203e+00 +9.363722721103610e+00\\ 
+5.008894350369999e+00 +9.363722721103610e+00\\ 
+5.304794863710681e+00 +9.038744333366072e+00\\ 
+5.683708782547158e+00 +8.552002926271886e+00\\ 
+5.784836959828848e+00 +8.429925933809928e+00\\ 
+6.062622701383635e+00 +8.079414059537793e+00\\ 
+6.441536620220113e+00 +7.773082998754418e+00\\ 
+6.820450539056589e+00 +7.818789293902755e+00\\ 
+7.199364457893067e+00 +8.194846523421276e+00\\ 
+7.199364457893067e+00 +7.670323056711531e+00\\ 
+7.029073323243328e+00 +7.496129146516248e+00\\ 
+6.820450539056589e+00 +7.283126344844831e+00\\ 
+6.441536620220113e+00 +7.250349655740278e+00\\ 
+6.166839782626076e+00 +7.496129146516248e+00\\ 
+6.062622701383635e+00 +7.586155591726541e+00\\ 
+5.683708782547158e+00 +8.091716723450817e+00\\ 
+5.420871281534668e+00 +8.429925933809928e+00\\ 
+5.304794863710681e+00 +8.580082771136402e+00\\ 
+4.925880944874203e+00 +8.969160030653807e+00\\ 
+4.546967026037726e+00 +9.225020375348326e+00\\ 
+4.287254790948348e+00 +9.363722721103610e+00\\ 
};
\addplot [draw=none, draw=color10, fill=color10, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.925880944874203e+00 -7.761163829291718e+00\\ 
+5.064356514325064e+00 -7.444619450182657e+00\\ 
+5.304794863710681e+00 -6.828115027452761e+00\\ 
+5.463824077239117e+00 -6.510822662888976e+00\\ 
+5.683708782547158e+00 -6.020164491729716e+00\\ 
+6.062622701383635e+00 -5.635103650063042e+00\\ 
+6.441536620220112e+00 -5.786333224200496e+00\\ 
+6.820450539056588e+00 -6.384080331609588e+00\\ 
+6.871441075754905e+00 -6.510822662888976e+00\\ 
+7.199364457893067e+00 -7.294505811153939e+00\\ 
+7.199364457893067e+00 -7.444619450182657e+00\\ 
+7.199364457893067e+00 -7.882290193584505e+00\\ 
+7.001081463364327e+00 -7.444619450182657e+00\\ 
+6.820450539056589e+00 -7.013397841021491e+00\\ 
+6.496557207666034e+00 -6.510822662888976e+00\\ 
+6.441536620220112e+00 -6.424187398940393e+00\\ 
+6.062622701383635e+00 -6.272223903192556e+00\\ 
+5.815973751301199e+00 -6.510822662888976e+00\\ 
+5.683708782547158e+00 -6.631582883873841e+00\\ 
+5.304794863710681e+00 -7.377067157541010e+00\\ 
+5.278449291576663e+00 -7.444619450182657e+00\\ 
+4.925880944874203e+00 -8.250563262820604e+00\\ 
+4.869629913987242e+00 -8.378416237476339e+00\\ 
+4.654310538543523e+00 -8.378416237476340e+00\\ 
+4.925880944874203e+00 -7.761163829291718e+00\\ 
};
\addplot [draw=none, draw=color11, fill=color11, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -6.510822662888976e+00\\ 
+0.000000000000000e+00 -6.300545666449213e+00\\ 
+1.880967397750511e-01 -6.510822662888975e+00\\ 
+3.789139188364772e-01 -6.722561909463563e+00\\ 
+7.283769048914169e-01 -7.444619450182657e+00\\ 
+7.578278376729544e-01 -7.502145263862785e+00\\ 
+1.120649974359489e+00 -8.378416237476340e+00\\ 
+8.721451041035500e-01 -8.378416237476337e+00\\ 
+7.578278376729544e-01 -8.102322547960025e+00\\ 
+4.211099629714029e-01 -7.444619450182657e+00\\ 
+3.789139188364772e-01 -7.357434331666704e+00\\ 
+0.000000000000000e+00 -6.941122483847511e+00\\ 
+0.000000000000000e+00 -6.510822662888976e+00\\ 
};
\addplot [draw=none, draw=color11, fill=color11, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.789139188364772e-01 +8.295817036686561e+00\\ 
+5.815716106228311e-01 +8.429925933809928e+00\\ 
+7.578278376729544e-01 +8.549504945484008e+00\\ 
+1.136741756509432e+00 +9.013874795539932e+00\\ 
+1.412045428181350e+00 +9.363722721103610e+00\\ 
+1.515655675345909e+00 +9.363722721103610e+00\\ 
+1.836614328085590e+00 +9.363722721103610e+00\\ 
+1.515655675345909e+00 +8.993152083821300e+00\\ 
+1.136741756509432e+00 +8.485733549423035e+00\\ 
+1.091819952516932e+00 +8.429925933809928e+00\\ 
+7.578278376729544e-01 +8.009624890518825e+00\\ 
+3.789139188364772e-01 +7.751701789812183e+00\\ 
+0.000000000000000e+00 +7.866851837201935e+00\\ 
+0.000000000000000e+00 +8.386095267093991e+00\\ 
+3.789139188364772e-01 +8.295817036686561e+00\\ 
};
\addplot [draw=none, draw=color11, fill=color11, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+4.925880944874204e+00 -8.250563262820604e+00\\ 
+5.278449291576663e+00 -7.444619450182658e+00\\ 
+5.304794863710681e+00 -7.377067157541010e+00\\ 
+5.683708782547158e+00 -6.631582883873841e+00\\ 
+5.815973751301199e+00 -6.510822662888976e+00\\ 
+6.062622701383635e+00 -6.272223903192556e+00\\ 
+6.441536620220112e+00 -6.424187398940393e+00\\ 
+6.496557207666034e+00 -6.510822662888976e+00\\ 
+6.820450539056589e+00 -7.013397841021492e+00\\ 
+7.001081463364327e+00 -7.444619450182657e+00\\ 
+7.199364457893067e+00 -7.882290193584505e+00\\ 
+7.199364457893067e+00 -8.378416237476339e+00\\ 
+7.157902293319908e+00 -8.378416237476339e+00\\ 
+6.820450539056589e+00 -7.639426369937302e+00\\ 
+6.689388490506072e+00 -7.444619450182657e+00\\ 
+6.441536620220112e+00 -7.064332236516599e+00\\ 
+6.062622701383635e+00 -6.907864674493974e+00\\ 
+5.683708782547158e+00 -7.232911076404983e+00\\ 
+5.575163435292221e+00 -7.444619450182657e+00\\ 
+5.304794863710681e+00 -7.919975602561175e+00\\ 
+5.102546138125740e+00 -8.378416237476339e+00\\ 
+4.925880944874203e+00 -8.378416237476339e+00\\ 
+4.869629913987242e+00 -8.378416237476339e+00\\ 
+4.925880944874204e+00 -8.250563262820604e+00\\ 
};
\addplot [draw=none, draw=color11, fill=color11, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.008894350369999e+00 +9.363722721103610e+00\\ 
+5.304794863710681e+00 +9.363722721103610e+00\\ 
+5.413968149978537e+00 +9.363722721103610e+00\\ 
+5.683708782547158e+00 +9.023895786157091e+00\\ 
+6.062622701383635e+00 +8.579078451902923e+00\\ 
+6.273450618832498e+00 +8.429925933809928e+00\\ 
+6.441536620220112e+00 +8.306787069014950e+00\\ 
+6.820450539056589e+00 +8.362769554491914e+00\\ 
+6.889723378902628e+00 +8.429925933809928e+00\\ 
+7.199364457893067e+00 +8.731627769967130e+00\\ 
+7.199364457893067e+00 +8.429925933809928e+00\\ 
+7.199364457893067e+00 +8.194846523421276e+00\\ 
+6.820450539056589e+00 +7.818789293902755e+00\\ 
+6.441536620220113e+00 +7.773082998754418e+00\\ 
+6.062622701383635e+00 +8.079414059537793e+00\\ 
+5.784836959828848e+00 +8.429925933809928e+00\\ 
+5.683708782547157e+00 +8.552002926271886e+00\\ 
+5.304794863710681e+00 +9.038744333366072e+00\\ 
+5.008894350369999e+00 +9.363722721103610e+00\\ 
};
\addplot [draw=none, draw=color12, fill=color12, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 -7.444619450182657e+00\\ 
+0.000000000000000e+00 -6.941122483847511e+00\\ 
+3.789139188364772e-01 -7.357434331666704e+00\\ 
+4.211099629714029e-01 -7.444619450182657e+00\\ 
+7.578278376729545e-01 -8.102322547960025e+00\\ 
+8.721451041035500e-01 -8.378416237476337e+00\\ 
+7.578278376729544e-01 -8.378416237476339e+00\\ 
+5.810950753066372e-01 -8.378416237476339e+00\\ 
+3.789139188364772e-01 -7.988768181375472e+00\\ 
+0.000000000000000e+00 -7.581930854347125e+00\\ 
+0.000000000000000e+00 -7.444619450182657e+00\\ 
};
\addplot [draw=none, draw=color12, fill=color12, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +8.429925933809928e+00\\ 
+0.000000000000000e+00 +8.925779748471047e+00\\ 
+3.789139188364772e-01 +8.856947090348495e+00\\ 
+7.578278376729544e-01 +9.107341393349898e+00\\ 
+9.762820687735720e-01 +9.363722721103610e+00\\ 
+1.136741756509432e+00 +9.363722721103610e+00\\ 
+1.412045428181350e+00 +9.363722721103610e+00\\ 
+1.136741756509432e+00 +9.013874795539934e+00\\ 
+7.578278376729544e-01 +8.549504945484008e+00\\ 
+5.815716106228311e-01 +8.429925933809928e+00\\ 
+3.789139188364772e-01 +8.295817036686559e+00\\ 
+0.000000000000000e+00 +8.386095267093991e+00\\ 
+0.000000000000000e+00 +8.429925933809928e+00\\ 
};
\addplot [draw=none, draw=color12, fill=color12, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.304794863710681e+00 -7.919975602561175e+00\\ 
+5.575163435292221e+00 -7.444619450182657e+00\\ 
+5.683708782547157e+00 -7.232911076404983e+00\\ 
+6.062622701383635e+00 -6.907864674493974e+00\\ 
+6.441536620220113e+00 -7.064332236516599e+00\\ 
+6.689388490506072e+00 -7.444619450182657e+00\\ 
+6.820450539056589e+00 -7.639426369937302e+00\\ 
+7.157902293319908e+00 -8.378416237476339e+00\\ 
+6.874565129930283e+00 -8.378416237476339e+00\\ 
+6.820450539056589e+00 -8.259910010033600e+00\\ 
+6.441536620220112e+00 -7.704221147442213e+00\\ 
+6.062622701383635e+00 -7.542366958447236e+00\\ 
+5.683708782547158e+00 -7.832233191208607e+00\\ 
+5.359563539752329e+00 -8.378416237476339e+00\\ 
+5.304794863710681e+00 -8.378416237476339e+00\\ 
+5.102546138125740e+00 -8.378416237476339e+00\\ 
+5.304794863710681e+00 -7.919975602561175e+00\\ 
};
\addplot [draw=none, draw=color12, fill=color12, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.413968149978537e+00 +9.363722721103610e+00\\ 
+5.683708782547158e+00 +9.363722721103610e+00\\ 
+5.815887548563230e+00 +9.363722721103610e+00\\ 
+6.062622701383635e+00 +9.094472484928165e+00\\ 
+6.441536620220112e+00 +8.857664997077762e+00\\ 
+6.820450539056589e+00 +8.926780209995343e+00\\ 
+7.199364457893067e+00 +9.278364486641376e+00\\ 
+7.199364457893067e+00 +8.731627769967130e+00\\ 
+6.889723378902628e+00 +8.429925933809928e+00\\ 
+6.820450539056589e+00 +8.362769554491916e+00\\ 
+6.441536620220112e+00 +8.306787069014950e+00\\ 
+6.273450618832498e+00 +8.429925933809928e+00\\ 
+6.062622701383635e+00 +8.579078451902923e+00\\ 
+5.683708782547158e+00 +9.023895786157091e+00\\ 
+5.413968149978537e+00 +9.363722721103610e+00\\ 
};
\addplot [draw=none, draw=color13, fill=color13, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+3.789139188364772e-01 -7.988768181375472e+00\\ 
+5.810950753066372e-01 -8.378416237476339e+00\\ 
+3.789139188364772e-01 -8.378416237476339e+00\\ 
+1.478759932342056e-01 -8.378416237476339e+00\\ 
+0.000000000000000e+00 -8.221847767402693e+00\\ 
+0.000000000000000e+00 -7.581930854347125e+00\\ 
+3.789139188364772e-01 -7.988768181375472e+00\\ 
};
\addplot [draw=none, draw=color13, fill=color13, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +9.363722721103610e+00\\ 
+3.789139188364772e-01 +9.363722721103610e+00\\ 
+7.578278376729544e-01 +9.363722721103610e+00\\ 
+9.762820687735720e-01 +9.363722721103610e+00\\ 
+7.578278376729544e-01 +9.107341393349897e+00\\ 
+3.789139188364772e-01 +8.856947090348495e+00\\ 
+0.000000000000000e+00 +8.925779748471047e+00\\ 
+0.000000000000000e+00 +9.363722721103610e+00\\ 
};
\addplot [draw=none, draw=color13, fill=color13, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.683708782547158e+00 -7.832233191208607e+00\\ 
+6.062622701383635e+00 -7.542366958447236e+00\\ 
+6.441536620220112e+00 -7.704221147442213e+00\\ 
+6.820450539056589e+00 -8.259910010033600e+00\\ 
+6.874565129930283e+00 -8.378416237476339e+00\\ 
+6.820450539056589e+00 -8.378416237476339e+00\\ 
+6.465696834966853e+00 -8.378416237476339e+00\\ 
+6.441536620220112e+00 -8.343209895536857e+00\\ 
+6.062622701383635e+00 -8.175485146873664e+00\\ 
+5.764603965040632e+00 -8.378416237476339e+00\\ 
+5.683708782547158e+00 -8.378416237476339e+00\\ 
+5.359563539752329e+00 -8.378416237476339e+00\\ 
+5.683708782547158e+00 -7.832233191208607e+00\\ 
};
\addplot [draw=none, draw=color13, fill=color13, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+5.815887548563230e+00 +9.363722721103610e+00\\ 
+6.062622701383635e+00 +9.363722721103610e+00\\ 
+6.441536620220112e+00 +9.363722721103610e+00\\ 
+6.820450539056589e+00 +9.363722721103610e+00\\ 
+7.199364457893067e+00 +9.363722721103610e+00\\ 
+7.199364457893067e+00 +9.278364486641376e+00\\ 
+6.820450539056589e+00 +8.926780209995343e+00\\ 
+6.441536620220112e+00 +8.857664997077762e+00\\ 
+6.062622701383635e+00 +9.094472484928165e+00\\ 
+5.815887548563230e+00 +9.363722721103610e+00\\ 
};
\addplot [draw=none, draw=color14, fill=color14, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.478759932342056e-01 -8.378416237476339e+00\\ 
+0.000000000000000e+00 -8.378416237476339e+00\\ 
+0.000000000000000e+00 -8.221847767402693e+00\\ 
+1.478759932342056e-01 -8.378416237476339e+00\\ 
};
\addplot [draw=none, draw=color14, fill=color14, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+6.062622701383634e+00 -8.175485146873662e+00\\ 
+6.441536620220112e+00 -8.343209895536857e+00\\ 
+6.465696834966853e+00 -8.378416237476339e+00\\ 
+6.441536620220112e+00 -8.378416237476339e+00\\ 
+6.062622701383635e+00 -8.378416237476339e+00\\ 
+5.764603965040632e+00 -8.378416237476339e+00\\ 
+6.062622701383634e+00 -8.175485146873662e+00\\ 
};
\addplot [only marks, draw=red, fill=red, colormap/viridis, mark size=0.6]
table [row sep=\\]{%
x                      y\\ 
+3.136874329598996e+00 -1.568648161406629e-01\\ 
+3.126088953043711e+00 -3.064221756486153e-01\\ 
+3.109664630303989e+00 -4.441761607312971e-01\\ 
+3.088196470403325e+00 -5.660696180298965e-01\\ 
+3.062425258061265e+00 -6.686088489812426e-01\\ 
+3.033211628060240e+00 -7.489715807205526e-01\\ 
+3.001506572981600e+00 -8.050927105016267e-01\\ 
+2.968319346201664e+00 -8.357220941214709e-01\\ 
+2.934684022934528e+00 -8.404497044584388e-01\\ 
+2.901626102119249e+00 -8.196958122981535e-01\\ 
+2.870130531622032e+00 -7.746670288158194e-01\\ 
+2.841112404436046e+00 -7.072824042073453e-01\\ 
+2.815391320689980e+00 -6.200765341370346e-01\\ 
+2.803108101366642e+00 -2.022899797884315e-01\\ 
+2.807546655177150e+00 +2.148126459620988e-01\\ 
+2.828314292948153e+00 +6.190861178570523e-01\\ 
+2.864546067489982e+00 +9.988496608339696e-01\\ 
+2.914928638644045e+00 +1.343068519516796e+00\\ 
+2.977733856573560e+00 +1.641620471936598e+00\\ 
+3.050866057670258e+00 +1.885663611603488e+00\\ 
+3.131926378487623e+00 +2.068076750633420e+00\\ 
+3.218294985134718e+00 +2.183902619985261e+00\\ 
+3.307228552373000e+00 +2.230700358739018e+00\\ 
+3.395966636920930e+00 +2.208718040794395e+00\\ 
+3.481837966692450e+00 +2.120829789511928e+00\\ 
+3.562357025085439e+00 +1.972235501392501e+00\\ 
+3.635302900036833e+00 +1.769976141778404e+00\\ 
+3.698775684069871e+00 +1.522355473546021e+00\\ 
+3.751229726040535e+00 +1.238369297132947e+00\\ 
+3.791486635890685e+00 +9.272265931746215e-01\\ 
+3.818733328868515e+00 +5.980130348323054e-01\\ 
+3.823069087779785e+00 -5.449678605766672e-02\\ 
+3.801613174753009e+00 -6.954207742152213e-01\\ 
+3.755292192592538e+00 -1.309333820087035e+00\\ 
+3.685650136543196e+00 -1.880766154279373e+00\\ 
+3.594856547814837e+00 -2.394027140104381e+00\\ 
+3.485706904819021e+00 -2.833533471347070e+00\\ 
+3.361592989509026e+00 -3.184698886223397e+00\\ 
+3.226423661991215e+00 -3.435273574998394e+00\\ 
+3.084486368058931e+00 -3.576842516119753e+00\\ 
+2.940255146296461e+00 -3.606073383324191e+00\\ 
+2.798167210795798e+00 -3.525320169015343e+00\\ 
+2.662401118077989e+00 -3.342361269137196e+00\\ 
+2.536690420724895e+00 -3.069319436342722e+00\\ 
+2.424197234096905e+00 -2.721056534209541e+00\\ 
+2.327454488782147e+00 -2.313453999536860e+00\\ 
+2.248369987985935e+00 -1.861951970173776e+00\\ 
+2.188274615527158e+00 -1.380576457891561e+00\\ 
+2.147992920307459e+00 -8.815166505664633e-01\\ 
+2.127915818466716e+00 -3.751859158667206e-01\\ 
+2.137508223304662e+00 +4.436762975292117e-01\\ 
+2.179280699026116e+00 +1.242272581060156e+00\\ 
+2.252005525493771e+00 +2.006585308711577e+00\\ 
+2.353836796976132e+00 +2.720582738091604e+00\\ 
+2.482205632997309e+00 +3.365490037951395e+00\\ 
+2.633718574764693e+00 +3.920163900292028e+00\\ 
+2.804109886022362e+00 +4.362770284466922e+00\\ 
+2.988296970914520e+00 +4.673632831852187e+00\\ 
+3.180568864161388e+00 +4.838648743430737e+00\\ 
+3.374901015655939e+00 +4.852266719540071e+00\\ 
+3.565346844563499e+00 +4.718977331637093e+00\\ 
+3.746427098151607e+00 +4.452724084633832e+00\\ 
+3.913437347289110e+00 +4.074419395318710e+00\\ 
+4.062622226771781e+00 +3.608419463177905e+00\\ 
+4.191207100878490e+00 +3.079031771779940e+00\\ 
+4.297314179043537e+00 +2.507877299157057e+00\\ 
+4.379808888114500e+00 +1.912453833344970e+00\\ 
+4.438123178740769e+00 +1.305827240185533e+00\\ 
+4.472092287780947e+00 +6.971542950207334e-01\\ 
+4.481828115946535e+00 +9.270289071659332e-02\\ 
+4.458185399635058e+00 -8.175678738683900e-01\\ 
+4.398732765126655e+00 -1.707189104260404e+00\\ 
+4.304559971781167e+00 -2.567065171787110e+00\\ 
+4.177256662181061e+00 -3.383396340586680e+00\\ 
+4.019147860348355e+00 -4.136198133802509e+00\\ 
+3.833545806802643e+00 -4.799303550204534e+00\\ 
+3.624940769673850e+00 -5.342437059787407e+00\\ 
+3.399040408730508e+00 -5.735558290940325e+00\\ 
+3.162584510958740e+00 -5.954800061767656e+00\\ 
+2.922920385797167e+00 -5.988289398499119e+00\\ 
+2.687409435438455e+00 -5.839660391487616e+00\\ 
+2.462805930972403e+00 -5.527742440758987e+00\\ 
+2.254762343431962e+00 -5.082529768285287e+00\\ 
+2.067563127089198e+00 -4.539089949411824e+00\\ 
+1.904103686980275e+00 -3.931592102195514e+00\\ 
+1.766059874103242e+00 -3.289034487456545e+00\\ 
+1.654162119621343e+00 -2.633180637338963e+00\\ 
+1.568494440354215e+00 -1.978368022654453e+00\\ 
+1.508763641975050e+00 -1.332505794110576e+00\\ 
+1.474510726132670e+00 -6.986234962620974e-01\\ 
+1.465255744939272e+00 -7.654793401531707e-02\\ 
+1.490041150100484e+00 +8.505721684328120e-01\\ 
+1.551533880939867e+00 +1.765253484755150e+00\\ 
+1.649237746938073e+00 +2.667167902143561e+00\\ 
+1.782472729236460e+00 +3.550059428186778e+00\\ 
+1.950058353610846e+00 +4.399141566079326e+00\\ 
+2.149919548824554e+00 +5.189449634691527e+00\\ 
+2.378682943294611e+00 +5.886169923864933e+00\\ 
+2.631377310329084e+00 +6.448084133024038e+00\\ 
+2.901379648878968e+00 +6.834592259204944e+00\\ 
+3.180719399708425e+00 +7.015123584828350e+00\\ 
+3.460746770963120e+00 +6.977816526074513e+00\\ 
+3.733021677139422e+00 +6.733698873777573e+00\\ 
+3.990174602001241e+00 +6.314314347903069e+00\\ 
+4.226503650534374e+00 +5.763945792374600e+00\\ 
+4.438193871868766e+00 +5.129948592484714e+00\\ 
+4.623192152143377e+00 +4.454729135845065e+00\\ 
+4.780862638257960e+00 +3.771164622454308e+00\\ 
+4.911561326660702e+00 +3.101368379526502e+00\\ 
+5.016231568539550e+00 +2.457690614173543e+00\\ 
+5.096072928114657e+00 +1.844740212451683e+00\\ 
+5.142826415137555e+00 +9.461231241015364e-01\\ 
+5.154439401552054e+00 +7.343484822480639e-02\\ 
+5.131614872261577e+00 -7.845540195134958e-01\\ 
+5.074604668960390e+00 -1.638936953862773e+00\\ 
+4.983286582266436e+00 -2.498284340512995e+00\\ 
+4.857340397285863e+00 -3.366116484801101e+00\\ 
+4.696534418638867e+00 -4.238059977457240e+00\\ 
+4.501130968053900e+00 -5.098865315642038e+00\\ 
+4.272395339298760e+00 -5.920045371354744e+00\\ 
+4.013140952676812e+00 -6.659605528428672e+00\\ 
+3.728170860851978e+00 -7.265739737680885e+00\\ 
+3.424417965543609e+00 -7.685666729326345e+00\\ 
+3.110606233779485e+00 -7.878416237476339e+00\\ 
+2.796398877380814e+00 -7.827193139131900e+00\\ 
+2.491224982803259e+00 -7.545530716292784e+00\\ 
+2.203143099302866e+00 -7.073933250717561e+00\\ 
+1.938081027901065e+00 -6.468812670998317e+00\\ 
+1.699600441994063e+00 -5.789188657799536e+00\\ 
+1.489114923231201e+00 -5.086335255548179e+00\\ 
+1.306368655231203e+00 -4.398589204114501e+00\\ 
+1.149982796566877e+00 -3.750693619393067e+00\\ 
+1.017942958800147e+00 -3.155815424589620e+00\\ 
+9.079741523512194e-01 -2.618504889954418e+00\\ 
+8.177993602180018e-01 -2.137527976127518e+00\\ 
+7.453017092668054e-01 -1.708117450847373e+00\\ 
+6.886163797133967e-01 -1.323568091549492e+00\\ 
+6.461758310059362e-01 -9.762723492366315e-01\\ 
+6.167264697587197e-01 -6.583389783465257e-01\\ 
+5.993294303584853e-01 -3.619262678264831e-01\\ 
+5.933537153058878e-01 -7.939297906175355e-02\\ 
+6.079481354153778e-01 +5.126283184426146e-01\\ 
+6.462972596823557e-01 +1.108353832566209e+00\\ 
+7.089846077608425e-01 +1.722209208221484e+00\\ 
+7.971317151740834e-01 +2.367261177621622e+00\\ 
+9.123165401884500e-01 +3.054265517783956e+00\\ 
+1.056434734067363e+00 +3.790058985636058e+00\\ 
+1.231470697444687e+00 +4.575073463715813e+00\\ 
+1.439140939292892e+00 +5.399916388292392e+00\\ 
+1.680382627929432e+00 +6.241412296559861e+00\\ 
+1.954700691480403e+00 +7.059357618145398e+00\\ 
+2.259470381161704e+00 +7.796358003422669e+00\\ 
+2.589407503137465e+00 +8.383702643688061e+00\\ 
+2.936501564047954e+00 +8.754831076765054e+00\\ 
+3.290648847509336e+00 +8.863722721103610e+00\\ 
+3.640962236880950e+00 +8.700546636813499e+00\\ 
+3.977385991977170e+00 +8.296050035620553e+00\\ 
+4.292064143706590e+00 +7.712029489144835e+00\\ 
+4.580055628791500e+00 +7.023454193589716e+00\\ 
+4.839333433131783e+00 +6.301262868876728e+00\\ 
+5.070287665015361e+00 +5.601836674294478e+00\\ 
+5.275034840112276e+00 +4.963931434193512e+00\\ 
+5.456762774070412e+00 +4.410628996590717e+00\\ 
+5.619223022799575e+00 +3.953391406083553e+00\\ 
+5.756911193694122e+00 +3.280266711144436e+00\\ 
+5.870590444970397e+00 +2.703449395062808e+00\\ 
+5.963765960701847e+00 +2.211230740358443e+00\\ 
+6.039447627882350e+00 +1.791142599027736e+00\\ 
+6.100158092848442e+00 +1.431166836955627e+00\\ 
+6.147968107193019e+00 +1.120271527617210e+00\\ 
+6.184541282353988e+00 +8.485649547060391e-01\\ 
+6.211178614749763e+00 +6.072479895625027e-01\\ 
+6.228858000091143e+00 +3.884692835320190e-01\\ 
+6.238266645126558e+00 +1.851401132837797e-01\\ 
+6.239825680932056e+00 -9.262243309583501e-03\\ 
+6.243192597367285e+00 +1.152907738188779e-01\\ 
+6.242094458153529e+00 -7.473213503029062e-02\\ 
+6.234591029885605e+00 -2.253926365177844e-01\\ 
+6.229260106534759e+00 -1.031517728257185e-01\\ 
+6.228655924646711e+00 +1.397509920876094e-02\\ 
+6.223199726635403e+00 -1.864901444747321e-01\\ 
+6.210297053699440e+00 -3.684018627456483e-01\\ 
+6.198727403100159e+00 -2.638070488974807e-01\\ 
+6.191039825992411e+00 -1.689991604717610e-01\\ 
+6.186936118295113e+00 -8.089490084953371e-02\\ 
+6.186233359630215e+00 +3.328906114980247e-03\\ 
+6.188856337876775e+00 +8.632896163828185e-02\\ 
+6.194833513757235e+00 +1.706825056447893e-01\\ 
+6.204296340941980e+00 +2.589703814141214e-01\\ 
+6.217481860259482e+00 +3.538586877220458e-01\\ 
+6.234738581689333e+00 +4.581813358314035e-01\\ 
+6.256535750875221e+00 +5.750254944682193e-01\\ 
+6.283476160093680e+00 +7.078213421554036e-01\\ 
+6.316312691581356e+00 +8.604365362103468e-01\\ 
+6.355968745183362e+00 +1.037273973849848e+00\\ 
+6.403562551239827e+00 +1.243368128271098e+00\\ 
+6.460435015202189e+00 +1.484469452565117e+00\\ 
+6.528180035328421e+00 +1.767096416136986e+00\\ 
+6.608674943227141e+00 +2.098518257135199e+00\\ 
+6.699364457893067e+00 +2.328555616834258e+00\\ 
};
\end{axis}

\end{tikzpicture}


==> img/pend_cost.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{col_max}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}  % blue
\definecolor{col_us}{rgb}{1,0.498039215686275,0.0549019607843137}  % orange
\definecolor{col_ig}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}  % green
\definecolor{col_rand}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % red
\definecolor{col_pe}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}  % purple
\definecolor{col_vr}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}  % brown

\begin{axis}[
height=\halfheight,
legend cell align={left},
legend entries={{RHC US},{MAX},{RAND},{SAC IG}},
legend style={draw=white!80.0!black, font=\tiny, legend columns=2, line width=.8pt},
tick align=outside,
tick pos=left,
width=\halfwidth,
x grid style={white!69.01960784313725!black},
xlabel={Episode},
xmin=-0.95, xmax=19.95,
y grid style={white!69.01960784313725!black},
ylabel={Cost},
ylabel style={yshift=-3mm},
ymin=18826.1074631424, ymax=41427.3282160408
]
\addlegendimage{no markers, col_us}
\addlegendimage{no markers, col_max}
\addlegendimage{no markers, col_rand}
\addlegendimage{no markers, col_ig}
\path [draw=col_us, fill=col_us, opacity=0.2] (axis cs:0,40400)
--(axis cs:0,40400)
--(axis cs:1,34703.9130069911)
--(axis cs:2,23418.1729849161)
--(axis cs:3,21040.0456262495)
--(axis cs:4,20149.2715721376)
--(axis cs:5,19972.8753730602)
--(axis cs:6,19895.0942856981)
--(axis cs:7,19957.9627697309)
--(axis cs:8,19940.7143884972)
--(axis cs:9,19901.8333030689)
--(axis cs:10,19889.4276558708)
--(axis cs:11,19904.797059741)
--(axis cs:12,19899.9868594315)
--(axis cs:13,19876.0728580956)
--(axis cs:14,19894.0940251102)
--(axis cs:15,19891.022526639)
--(axis cs:16,19891.9925266338)
--(axis cs:17,19853.4356791832)
--(axis cs:18,19888.7028480265)
--(axis cs:19,19893.9011477312)
--(axis cs:19,20321.3338691413)
--(axis cs:19,20321.3338691413)
--(axis cs:18,20246.8147692735)
--(axis cs:17,20171.6636562447)
--(axis cs:16,20235.7059997632)
--(axis cs:15,20181.1600995613)
--(axis cs:14,20241.1137365929)
--(axis cs:13,20674.8203456574)
--(axis cs:12,20373.4664658999)
--(axis cs:11,20538.3641413435)
--(axis cs:10,20407.6613167853)
--(axis cs:9,21258.8195805862)
--(axis cs:8,21472.299479067)
--(axis cs:7,21358.8196272682)
--(axis cs:6,21903.8815940398)
--(axis cs:5,23639.3523934406)
--(axis cs:4,23571.3137613445)
--(axis cs:3,27396.4591416855)
--(axis cs:2,34595.1263510483)
--(axis cs:1,39452.6806665976)
--(axis cs:0,40400)
--cycle;

\path [draw=col_max, fill=col_max, opacity=0.2] (axis cs:0,40400)
--(axis cs:0,40400)
--(axis cs:1,25387.2591311526)
--(axis cs:2,20466.3287805945)
--(axis cs:3,20909.8522643741)
--(axis cs:4,21239.6774928228)
--(axis cs:5,21077.5838607671)
--(axis cs:6,21056.6446041849)
--(axis cs:7,21145.9442738504)
--(axis cs:8,21374.3129288582)
--(axis cs:9,20191.6972023028)
--(axis cs:10,20058.0607779036)
--(axis cs:11,20215.6772993115)
--(axis cs:12,19988.0802048834)
--(axis cs:13,20174.8532168213)
--(axis cs:14,20106.8962882793)
--(axis cs:15,20154.7409008786)
--(axis cs:16,20210.0739874878)
--(axis cs:17,20099.2273937319)
--(axis cs:18,20027.7817342932)
--(axis cs:19,19983.2545873513)
--(axis cs:19,21398.9086253309)
--(axis cs:19,21398.9086253309)
--(axis cs:18,21324.4186141354)
--(axis cs:17,21369.8152721772)
--(axis cs:16,21442.3281336663)
--(axis cs:15,21682.7216130659)
--(axis cs:14,24210.9506957154)
--(axis cs:13,22876.198559548)
--(axis cs:12,23088.7648665377)
--(axis cs:11,22107.8123041628)
--(axis cs:10,25650.4034594793)
--(axis cs:9,23521.9455679125)
--(axis cs:8,37371.0636266723)
--(axis cs:7,22499.4965951655)
--(axis cs:6,27660.9895968331)
--(axis cs:5,32273.0564989464)
--(axis cs:4,24409.0344236865)
--(axis cs:3,25729.67378716)
--(axis cs:2,24421.0600978362)
--(axis cs:1,35324.8690435998)
--(axis cs:0,40400)
--cycle;

\path [draw=col_rand, fill=col_rand, opacity=0.2] (axis cs:0,40400)
--(axis cs:0,40400)
--(axis cs:1,25154.7921646154)
--(axis cs:2,23429.1649417028)
--(axis cs:3,23659.7647166168)
--(axis cs:4,23219.9782010279)
--(axis cs:5,22687.1658362864)
--(axis cs:6,22486.1572687321)
--(axis cs:7,23010.7114998722)
--(axis cs:8,22368.356841935)
--(axis cs:9,22554.7178247756)
--(axis cs:10,22800.8762598307)
--(axis cs:11,22696.1335067213)
--(axis cs:12,21826.080341831)
--(axis cs:13,22289.9558743663)
--(axis cs:14,22352.247683628)
--(axis cs:15,22357.0869410689)
--(axis cs:16,22057.6157732343)
--(axis cs:17,22112.3966113972)
--(axis cs:18,22250.351802505)
--(axis cs:19,21843.8165560543)
--(axis cs:19,24556.4714940767)
--(axis cs:19,24556.4714940767)
--(axis cs:18,26211.024402759)
--(axis cs:17,28593.0633008653)
--(axis cs:16,26293.7136967547)
--(axis cs:15,27737.5216198568)
--(axis cs:14,28935.3314404591)
--(axis cs:13,25820.2577927346)
--(axis cs:12,27997.2703557719)
--(axis cs:11,28143.5438922513)
--(axis cs:10,28156.4659816181)
--(axis cs:9,28659.1641103064)
--(axis cs:8,33572.1738794122)
--(axis cs:7,30249.1065293012)
--(axis cs:6,28966.2866508681)
--(axis cs:5,29939.121422946)
--(axis cs:4,30005.417021448)
--(axis cs:3,32546.2807621585)
--(axis cs:2,33922.2141123207)
--(axis cs:1,36355.6993602499)
--(axis cs:0,40400)
--cycle;

\path [draw=col_ig, fill=col_ig, opacity=0.2] (axis cs:0,40400)
--(axis cs:0,40400)
--(axis cs:1,25780.1851627859)
--(axis cs:2,23328.1672397082)
--(axis cs:3,23184.8564537679)
--(axis cs:4,22698.4512621366)
--(axis cs:5,22114.7688549695)
--(axis cs:6,22246.9260257894)
--(axis cs:7,22357.2341657901)
--(axis cs:8,22636.5510950533)
--(axis cs:9,22111.8062339282)
--(axis cs:10,21980.0035612895)
--(axis cs:11,21806.1645139993)
--(axis cs:12,21880.4720491846)
--(axis cs:13,21675.326273243)
--(axis cs:14,22041.9179744027)
--(axis cs:15,21979.7298142778)
--(axis cs:16,21788.3998296275)
--(axis cs:17,21745.6585810483)
--(axis cs:18,21967.197970933)
--(axis cs:19,21775.6813241205)
--(axis cs:19,23747.5163153371)
--(axis cs:19,23747.5163153371)
--(axis cs:18,23573.727345811)
--(axis cs:17,23711.6953269899)
--(axis cs:16,23864.6838777137)
--(axis cs:15,27588.6345617439)
--(axis cs:14,24033.617368302)
--(axis cs:13,24006.1945262655)
--(axis cs:12,25208.8291303428)
--(axis cs:11,25609.8308405587)
--(axis cs:10,24863.540843524)
--(axis cs:9,24890.6984896596)
--(axis cs:8,29619.2475472926)
--(axis cs:7,26260.5012393403)
--(axis cs:6,26681.710983265)
--(axis cs:5,30010.1005745112)
--(axis cs:4,32744.9643490449)
--(axis cs:3,33301.0126577689)
--(axis cs:2,32393.3122243716)
--(axis cs:1,36083.6940926007)
--(axis cs:0,40400)
--cycle;

\addplot [thick, col_us]
table [row sep=\\]{%
0	40400 \\
1	38616.7610505997 \\
2	28983.4861978183 \\
3	21979.0116935716 \\
4	21474.9719046312 \\
5	20450.7341536742 \\
6	20236.9354092998 \\
7	20146.2940220444 \\
8	20157.0609433157 \\
9	20032.8241830735 \\
10	19965.9894275555 \\
11	20020.4862928133 \\
12	20020.4256563731 \\
13	20007.4798724278 \\
14	19958.9626186271 \\
15	19974.1078106283 \\
16	19975.5928533612 \\
17	19961.4436218262 \\
18	19959.8947730947 \\
19	19975.9737897236 \\
};
\addplot [thick, col_max]
table [row sep=\\]{%
0	40400 \\
1	28120.808497745 \\
2	21358.7795858417 \\
3	21406.929197959 \\
4	21510.7474980834 \\
5	21468.4835325356 \\
6	21393.5089908419 \\
7	21536.7501756062 \\
8	22104.4924987903 \\
9	21703.5443450292 \\
10	21158.3004369996 \\
11	20898.2516982039 \\
12	21271.3296334589 \\
13	20763.4214253879 \\
14	20763.3649274283 \\
15	20552.6795278118 \\
16	21018.6907477457 \\
17	20463.7344771578 \\
18	20557.4431976772 \\
19	20212.4108451331 \\
};
\addplot [thick, col_rand]
table [row sep=\\]{%
0	40400 \\
1	32561.435199687 \\
2	26852.8735150705 \\
3	26274.1953255208 \\
4	24413.534220123 \\
5	24102.3677134741 \\
6	23918.6531992653 \\
7	25439.2907754506 \\
8	24884.724286054 \\
9	24047.4308409288 \\
10	23629.0480501075 \\
11	23522.8363856846 \\
12	23430.4958874191 \\
13	23392.2122275529 \\
14	23399.0512335677 \\
15	23738.7430511434 \\
16	23431.7963046247 \\
17	23377.8034386898 \\
18	23627.7924501341 \\
19	23397.9975597145 \\
};
\addplot [thick, col_ig]
table [row sep=\\]{%
0	40400 \\
1	30044.0316457291 \\
2	26055.0878095435 \\
3	25472.3443408815 \\
4	24021.727867867 \\
5	23529.6278659403 \\
6	23699.2651350084 \\
7	23476.6400050973 \\
8	23513.3379166109 \\
9	23352.4850893744 \\
10	23152.2860761562 \\
11	23226.7831716537 \\
12	22909.7534219734 \\
13	23099.0684952358 \\
14	23067.5591009784 \\
15	22498.2341048168 \\
16	22807.4533630559 \\
17	22605.7487823163 \\
18	22693.2146671437 \\
19	22877.9966358629 \\
};

\end{axis}

\end{tikzpicture}


==> img/pend_nstep_llh.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{col_max}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}  % blue
\definecolor{col_us}{rgb}{1,0.498039215686275,0.0549019607843137}  % orange
\definecolor{col_ig}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}  % green
\definecolor{col_rand}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % red
\definecolor{col_pe}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}  % purple
\definecolor{col_vr}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}  % brown

\begin{axis}[
height=\halfheight,
legend cell align={left},
legend entries={{RHC US},{RAND},{SAC IG},{SAC PE},{MAX}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\tiny, legend columns=2, line width=.8pt},
tick align=outside,
tick pos=left,
width=\halfwidth,
x grid style={white!69.01960784313725!black},
xlabel={Episode},
xmin=-0.95, xmax=19.95,
y grid style={white!69.01960784313725!black},
ylabel={Log Likelihood},
ymin=-144.201427960047, ymax=-23.1777455529352
]
\addlegendimage{no markers, col_us}
\addlegendimage{no markers, col_rand}
\addlegendimage{no markers, col_ig}
\addlegendimage{no markers, col_pe}
\addlegendimage{no markers, col_max}
\path [draw=col_us, fill=col_us, opacity=0.2] (axis cs:0,-138.595570770643)
--(axis cs:0,-138.672405001318)
--(axis cs:1,-136.094285338195)
--(axis cs:2,-122.527026745782)
--(axis cs:3,-96.6405943915487)
--(axis cs:4,-67.6264832152145)
--(axis cs:5,-46.8563947839734)
--(axis cs:6,-42.4693402293701)
--(axis cs:7,-38.8385523873655)
--(axis cs:8,-38.4974937218276)
--(axis cs:9,-37.6290374473518)
--(axis cs:10,-33.5881836710979)
--(axis cs:11,-32.0044059222966)
--(axis cs:12,-31.4199464800205)
--(axis cs:13,-31.0902105651132)
--(axis cs:14,-30.7066930796561)
--(axis cs:15,-30.5394636142108)
--(axis cs:16,-30.1015357627017)
--(axis cs:17,-30.3007924657307)
--(axis cs:18,-29.8122173674863)
--(axis cs:19,-30.0271455819143)
--(axis cs:19,-28.6788220259858)
--(axis cs:19,-28.6788220259858)
--(axis cs:18,-28.7249944770203)
--(axis cs:17,-28.7420945124167)
--(axis cs:16,-28.9442454179475)
--(axis cs:15,-28.9346733281332)
--(axis cs:14,-28.976360305355)
--(axis cs:13,-29.1210815756302)
--(axis cs:12,-29.4287591061151)
--(axis cs:11,-29.6294359893986)
--(axis cs:10,-29.8432347504826)
--(axis cs:9,-30.4176071390214)
--(axis cs:8,-30.7575346528318)
--(axis cs:7,-31.3961520552863)
--(axis cs:6,-33.0968695176801)
--(axis cs:5,-34.9738687436626)
--(axis cs:4,-38.1075733604452)
--(axis cs:3,-49.9505351762148)
--(axis cs:2,-96.7578930661629)
--(axis cs:1,-124.15997475258)
--(axis cs:0,-138.595570770643)
--cycle;

\path [draw=col_rand, fill=col_rand, opacity=0.2] (axis cs:0,-138.582050558298)
--(axis cs:0,-138.685177217026)
--(axis cs:1,-124.122641281827)
--(axis cs:2,-118.987237431492)
--(axis cs:3,-114.728756470896)
--(axis cs:4,-111.140297239406)
--(axis cs:5,-110.502063161008)
--(axis cs:6,-107.357379950187)
--(axis cs:7,-109.154774375434)
--(axis cs:8,-108.440947299087)
--(axis cs:9,-106.614350003088)
--(axis cs:10,-106.470086693804)
--(axis cs:11,-104.497721501754)
--(axis cs:12,-104.963688123185)
--(axis cs:13,-105.275674053356)
--(axis cs:14,-104.132143068582)
--(axis cs:15,-104.643312091332)
--(axis cs:16,-103.948901342456)
--(axis cs:17,-105.240060704589)
--(axis cs:18,-105.344815010837)
--(axis cs:19,-102.797434656156)
--(axis cs:19,-87.1441199246429)
--(axis cs:19,-87.1441199246429)
--(axis cs:18,-86.8541310872478)
--(axis cs:17,-87.15851289203)
--(axis cs:16,-89.8800699635862)
--(axis cs:15,-86.3530321524587)
--(axis cs:14,-87.4587145151412)
--(axis cs:13,-88.2495334022517)
--(axis cs:12,-90.3356938571099)
--(axis cs:11,-92.1150231491757)
--(axis cs:10,-92.3175178598898)
--(axis cs:9,-89.5929402145914)
--(axis cs:8,-94.5475088752814)
--(axis cs:7,-96.3013661732154)
--(axis cs:6,-95.3572198346258)
--(axis cs:5,-97.7010555406308)
--(axis cs:4,-101.542272054236)
--(axis cs:3,-103.485404354917)
--(axis cs:2,-107.342861887912)
--(axis cs:1,-113.438178039242)
--(axis cs:0,-138.582050558298)
--cycle;

\path [draw=col_ig, fill=col_ig, opacity=0.2] (axis cs:0,-138.600793679262)
--(axis cs:0,-138.686712734826)
--(axis cs:1,-122.683744372035)
--(axis cs:2,-116.237734424208)
--(axis cs:3,-111.613332839229)
--(axis cs:4,-110.609959311896)
--(axis cs:5,-106.605405872558)
--(axis cs:6,-104.10771591086)
--(axis cs:7,-102.389614671413)
--(axis cs:8,-101.688878990376)
--(axis cs:9,-102.659221852938)
--(axis cs:10,-102.119927879834)
--(axis cs:11,-97.7781360189849)
--(axis cs:12,-96.1979367189647)
--(axis cs:13,-97.3812021592636)
--(axis cs:14,-97.8538402815659)
--(axis cs:15,-97.989950180564)
--(axis cs:16,-92.1637674051654)
--(axis cs:17,-92.2836475075596)
--(axis cs:18,-92.0708284801021)
--(axis cs:19,-90.1918772475405)
--(axis cs:19,-72.397048028763)
--(axis cs:19,-72.397048028763)
--(axis cs:18,-69.4618145383848)
--(axis cs:17,-70.691405431287)
--(axis cs:16,-70.5219055874634)
--(axis cs:15,-73.15383932302)
--(axis cs:14,-73.0785239393996)
--(axis cs:13,-75.3773459091226)
--(axis cs:12,-77.7166194067816)
--(axis cs:11,-77.8264006014024)
--(axis cs:10,-83.0335590785542)
--(axis cs:9,-88.0189788622345)
--(axis cs:8,-86.7548829391778)
--(axis cs:7,-85.9453677938272)
--(axis cs:6,-89.5947896116053)
--(axis cs:5,-95.9123932943502)
--(axis cs:4,-97.813959037621)
--(axis cs:3,-96.8702293387629)
--(axis cs:2,-101.987637432291)
--(axis cs:1,-112.730325537339)
--(axis cs:0,-138.600793679262)
--cycle;

\path [draw=col_pe, fill=col_pe, opacity=0.2] (axis cs:0,-138.59473313442)
--(axis cs:0,-138.678580076089)
--(axis cs:1,-122.877719171)
--(axis cs:2,-117.279802856863)
--(axis cs:3,-112.507679621249)
--(axis cs:4,-112.138076615438)
--(axis cs:5,-109.698267873035)
--(axis cs:6,-106.196919075657)
--(axis cs:7,-106.507338155372)
--(axis cs:8,-108.248146682059)
--(axis cs:9,-104.119122249355)
--(axis cs:10,-105.046945646192)
--(axis cs:11,-104.936508798084)
--(axis cs:12,-103.50479265782)
--(axis cs:13,-103.468607190314)
--(axis cs:14,-103.299478735243)
--(axis cs:15,-103.345320554269)
--(axis cs:16,-102.53374079495)
--(axis cs:17,-101.014816073678)
--(axis cs:18,-103.153132471562)
--(axis cs:19,-100.547377986844)
--(axis cs:19,-86.4729832400633)
--(axis cs:19,-86.4729832400633)
--(axis cs:18,-85.9896356830034)
--(axis cs:17,-89.9615046066152)
--(axis cs:16,-87.7129795902788)
--(axis cs:15,-85.8839673970102)
--(axis cs:14,-87.5770417835647)
--(axis cs:13,-86.9748562082707)
--(axis cs:12,-88.9454209104476)
--(axis cs:11,-90.037510651499)
--(axis cs:10,-88.0735728307481)
--(axis cs:9,-89.4128215152754)
--(axis cs:8,-91.8880833513335)
--(axis cs:7,-91.5855602932755)
--(axis cs:6,-94.7036843743004)
--(axis cs:5,-97.259048149772)
--(axis cs:4,-98.6681647848398)
--(axis cs:3,-101.181848474635)
--(axis cs:2,-105.542185708489)
--(axis cs:1,-112.331842205526)
--(axis cs:0,-138.59473313442)
--cycle;

\path [draw=col_max, fill=col_max, opacity=0.2] (axis cs:0,-138.591435968212)
--(axis cs:0,-138.700351486996)
--(axis cs:1,-120.203413231096)
--(axis cs:2,-65.093201531351)
--(axis cs:3,-63.1107822697714)
--(axis cs:4,-61.3266099511466)
--(axis cs:5,-60.1896642190167)
--(axis cs:6,-58.2174062848607)
--(axis cs:7,-60.4609500225657)
--(axis cs:8,-62.8531574011439)
--(axis cs:9,-57.7220124639159)
--(axis cs:10,-58.9174978605312)
--(axis cs:11,-46.6333016079766)
--(axis cs:12,-47.1077185228483)
--(axis cs:13,-47.6395537848537)
--(axis cs:14,-47.5767662879187)
--(axis cs:15,-47.8839387854974)
--(axis cs:16,-45.2028771957628)
--(axis cs:17,-46.528330517679)
--(axis cs:18,-45.178205389225)
--(axis cs:19,-46.5032337721519)
--(axis cs:19,-39.3127519404597)
--(axis cs:19,-39.3127519404597)
--(axis cs:18,-39.2967116235489)
--(axis cs:17,-39.8443346127922)
--(axis cs:16,-41.6831053276574)
--(axis cs:15,-42.1606965666372)
--(axis cs:14,-42.016084437834)
--(axis cs:13,-41.4929876568179)
--(axis cs:12,-42.3295494991697)
--(axis cs:11,-41.8492533564271)
--(axis cs:10,-42.6239200514693)
--(axis cs:9,-42.2630305064212)
--(axis cs:8,-51.2616598820228)
--(axis cs:7,-49.9762056134161)
--(axis cs:6,-51.9167852134216)
--(axis cs:5,-51.6918863987375)
--(axis cs:4,-52.6186281600897)
--(axis cs:3,-54.9489637097365)
--(axis cs:2,-52.9639098737195)
--(axis cs:1,-107.683045388852)
--(axis cs:0,-138.591435968212)
--cycle;

\addplot [thick, col_us]
table [row sep=\\]{%
0	-138.633687022497 \\
1	-134.3031968951 \\
2	-110.096171137056 \\
3	-61.184251303238 \\
4	-43.5454045972896 \\
5	-37.793569529762 \\
6	-34.9210025579497 \\
7	-32.8999762377888 \\
8	-33.0695693141881 \\
9	-31.7977734639716 \\
10	-31.1476266698566 \\
11	-30.541083361583 \\
12	-30.2863967496585 \\
13	-30.1336446523143 \\
14	-29.6398318635893 \\
15	-29.6542117822127 \\
16	-29.5128001378799 \\
17	-29.2688389490612 \\
18	-29.1137832150902 \\
19	-29.0910257622903 \\
};
\addplot [thick, col_rand]
table [row sep=\\]{%
0	-138.632997988508 \\
1	-119.29526412341 \\
2	-112.494975621232 \\
3	-109.163968641039 \\
4	-107.09921445631 \\
5	-104.413207111972 \\
6	-102.462190789214 \\
7	-102.636857224844 \\
8	-100.272859422679 \\
9	-99.5185072788288 \\
10	-100.48360607494 \\
11	-98.7991362773992 \\
12	-97.8222777065328 \\
13	-98.1519330624317 \\
14	-96.9121740457201 \\
15	-98.4788931726107 \\
16	-96.8861397455369 \\
17	-96.6186410406873 \\
18	-96.120609080081 \\
19	-94.8248330210454 \\
};
\addplot [thick, col_ig]
table [row sep=\\]{%
0	-138.633313392823 \\
1	-117.871354243001 \\
2	-109.395796581584 \\
3	-105.735981517755 \\
4	-105.407712000827 \\
5	-103.19464886934 \\
6	-99.2041762508345 \\
7	-96.8354327048288 \\
8	-94.9565981315385 \\
9	-93.8698113294545 \\
10	-93.6037246455012 \\
11	-90.670957051475 \\
12	-89.0234701562952 \\
13	-85.2437274501952 \\
14	-88.7247814683095 \\
15	-84.1943922941938 \\
16	-81.0374098019272 \\
17	-80.5054495819929 \\
18	-81.0940874219311 \\
19	-80.6476478995217 \\
};
\addplot [thick, col_pe]
table [row sep=\\]{%
0	-138.637342174405 \\
1	-118.188976752855 \\
2	-112.070137879299 \\
3	-107.48367846837 \\
4	-105.753451197573 \\
5	-102.89592526865 \\
6	-101.824652836711 \\
7	-100.27056212222 \\
8	-101.031810441782 \\
9	-97.7543385796068 \\
10	-97.8266403847129 \\
11	-98.7603510559906 \\
12	-98.1483739359464 \\
13	-97.7391451566809 \\
14	-98.0802564086063 \\
15	-96.7642534572468 \\
16	-93.3711643655605 \\
17	-93.9550971177705 \\
18	-96.2828328169272 \\
19	-93.357530479759 \\
};
\addplot [thick, col_max]
table [row sep=\\]{%
0	-138.623912421314 \\
1	-117.338406351673 \\
2	-61.7938185008407 \\
3	-59.007264987462 \\
4	-59.164044706335 \\
5	-55.652274132418 \\
6	-55.7583849252173 \\
7	-56.9261980586321 \\
8	-58.3409516623869 \\
9	-49.1847928681479 \\
10	-45.4571961552781 \\
11	-45.8468084293707 \\
12	-43.7456410617374 \\
13	-44.0936476302578 \\
14	-44.9019562791264 \\
15	-44.3518798905888 \\
16	-42.9055029164299 \\
17	-42.6338339792135 \\
18	-40.3780387083149 \\
19	-41.8679371990481 \\
};
\addplot [thick, gray, dashed, forget plot]
table [row sep=\\]{%
0	-28.7 \\
19	-28.7 \\
};
\end{axis}

\end{tikzpicture}

